Pick Planning Strategies for Large-Scale Package Manipulation

Automating warehouse operations can reduce logistics overhead costs, ultimately driving down the final price for consumers, increasing the speed of delivery, and enhancing the resiliency to market fluctuations. This extended abstract showcases a large-scale package manipulation from unstructured piles in Amazon Robotics' Robot Induction (Robin) fleet, which is used for picking and singulating up to 6 million packages per day and so far has manipulated over 2 billion packages. It describes the various heuristic methods developed over time and their successor, which utilizes a pick success predictor trained on real production data. To the best of the authors' knowledge, this work is the first large-scale deployment of learned pick quality estimation methods in a real production system.

==> figures_tikz/embedding-20-acc.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Accuracy for 20-D,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.15,
        xmax=25.1,
        ymin=0.745,
        ymax=0.835,
        % tick align=outside,
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.205,ymin=0.747,xmax=24.9,ymax=0.8362] {figures_tikz/figures/embedding-20-acc.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-20-loss.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Loss for 20-D,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.447,
        ymax=0.555,
        ytick={0.46, 0.48, 0.50, 0.52, 0.54},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.97)},
          anchor=north east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.22,ymin=0.4476,xmax=25.07,ymax=0.5557] {figures_tikz/figures/embedding-20-loss};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-3ch-depth-acc.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Accuracy for 3-Channel Depth,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.697,
        ymax=0.775,
        ytick={0.70, 0.71, 0.72, 0.73, 0.74, 0.75, 0.76, 0.77},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.20,ymin=0.69767,xmax=25.08,ymax=0.77413] {figures_tikz/figures/embedding-3ch-depth-acc.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-3ch-depth-loss.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Loss for 3-Channel Depth,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.524,
        ymax=0.605,
        ytick={0.53, 0.54, 0.55, 0.56, 0.57, 0.58, 0.59, 0.60},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.97)},
          anchor=north east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.23,ymin=0.5224,xmax=25.02,ymax=0.6052] {figures_tikz/figures/embedding-3ch-depth-loss.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-3ch-mask-acc.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Accuracy for 3-Channel Segmentation Mask,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.652,
        ymax=0.731,
        ytick={0.66, 0.67, 0.68, 0.69, 0.70, 0.71, 0.72, 0.73},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.15,ymin=0.652535,xmax=25.08,ymax=0.7305] {figures_tikz/figures/embedding-3ch-mask-acc.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-3ch-mask-loss.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Loss for 3-Channel Segmentation Mask,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.574,
        ymax=0.641,
        ytick={0.58, 0.59, 0.60, 0.61, 0.62, 0.63, 0.64},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.97)},
          anchor=north east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.08,ymin=0.57355,xmax=25.105,ymax=0.6407] {figures_tikz/figures/embedding-3ch-mask-loss.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-48-acc.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Accuracy for 48-D,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.17,
        xmax=25.2,
        ymin=0.745,
        ymax=0.854,
        ytick={0.76, 0.78, 0.80, 0.82, 0.84},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.2,ymin=0.7463,xmax=24.95,ymax=0.8543] {figures_tikz/figures/embedding-48-acc.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-48-loss.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Loss for 48-D,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.425,
        ymax=0.555,
        ytick={0.44, 0.46, 0.48, 0.50, 0.52, 0.54},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.97)},
          anchor=north east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.15,ymin=0.4225,xmax=25.075,ymax=0.5578] {figures_tikz/figures/embedding-48-loss};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-4ch-depth-acc.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Accuracy for 4-Channel RGB-D,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.748,
        ymax=0.834,
        ytick={0.76, 0.77, 0.78, 0.79, 0.80, 0.81, 0.82, 0.83},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.15,ymin=0.7505,xmax=25.08,ymax=0.8334] {figures_tikz/figures/embedding-4ch-depth-acc.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-4ch-depth-loss.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Loss for 4-Channel RGB-D,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.45,
        ymax=0.55,
        ytick={0.46, 0.48, 0.50, 0.52, 0.54},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.97)},
          anchor=north east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.08,ymin=0.45078,xmax=25.105,ymax=0.553] {figures_tikz/figures/embedding-4ch-depth-loss.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-96-acc.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Accuracy for 96-D,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.2,
        xmax=25.0,
        ymin=0.746,
        ymax=0.862,
        ytick={0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.06,ymin=0.7491,xmax=25.07,ymax=0.86248] {figures_tikz/figures/embedding-96-acc.png};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/embedding-96-loss.tex <==
\documentclass[multi, usenames, dvipsnames, tikz]{standalone}
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent
  \begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \pgfplotsset{
        every tick label/.append style={font=\small}, 
        axis line style={lightgray204}
    }
    
    \begin{axis}[
        axis on top,% ----
        title = Loss for 96-D,
        xlabel shift = -3 pt,
        title style = {yshift = -7 pt},
        width=7cm,
        height=5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-1.1,
        xmax=25.0,
        ymin=0.41,
        ymax=0.555,
        ytick={0.42, 0.44, 0.46, 0.48, 0.50, 0.52, 0.54},
        tick pos=left,
        xlabel={\small Epochs},
        % ylabel={\small Accuracy},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.97)},
          anchor=north east,
          draw=lightgray204
        },
                ]

      \addplot[thick,RoyalBlue] graphics[xmin=-1.22,ymin=0.4139,xmax=25.01,ymax=0.5553] {figures_tikz/figures/embedding-96-loss};
      \addlegendentry{Training}
      \addlegendimage{thick,darkorange25512714}
      \addlegendentry{Validation}
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures_tikz/image-network.tex <==
\documentclass[multi, tikz]{standalone}
\usepackage[fontsize=18pt]{fontsize}
\usepackage{import}
\subimport{./layers/}{init}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5}
\def\bnColor{rgb:yellow,5;red,5}
\def\PoolColor{rgb:red,1;black,0}
\def\UnpoolColor{rgb:blue,2;green,1;black,0.3}
\def\FcColor{rgb:blue,5;red,2.5;white,5}
\def\FcReluColor{rgb:blue,5;red,5;white,4}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\SumColor{rgb:blue,5;green,15}
\def\LayerColor{rgb:black,1}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}

\newcommand{\copymidarrow}{\tikz \draw[-Stealth,line width =1mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}


\begin{document}
\noindent
\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Draw Encoder
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[canvas is zy plane at x=0] (temp) at (-1,0,0) {\includegraphics[width=14cm,height=14cm]{figures_tikz/figures/image-network-input.jpg}};
	\path (-4,0,0);
	% input
	\pic[shift={(0,0,0)}] at (0,0,0) {
		Box={
				name=input,
				caption=\makebox[0pt]{
					 \shortstack[c]{Image Input}},
				xlabel= 3,
				ylabel=224,
				zlabel= \qquad 224,
				fill=\ConvColor,
				height=70,
				width=0.1,
				depth=70
			}
	};
	% conv1
	\pic[shift={(3,0,0)}] at (input-east) {
		RightBandedBox={
				name= conv1,
				caption=Conv,
				xlabel={{"64",""}},
				ylabel=112,
				zlabel= \qquad 112,
				fill=\ConvColor,
				bandfill=\ConvReluColor,
				height=50,
				width=2.1,
				depth=50
			}
	};
	% MaxPool2d
	\pic[shift={(0,0,0)}] at (conv1-east) {
		Box={
			name= MaxPool,
			% xlabel={{"64",""}},
			% ylabel=112,
			fill=\PoolColor,
			height=42,
			width=2.1,
			depth=42
		}
	};


	% layer1
	% conv1_1
	\pic[shift={(3,0,0)}] at (MaxPool-east) {
		RightBandedBox={
				name= conv1_1,
				xlabel={{"64",""}},
				ylabel= 112,
				fill=\ConvColor,
				bandfill=\ConvReluColor,
				height=50,
				width=2.1,
				depth=50
			}
	};
	% conv1_2
	\pic[shift={(0,0,0)}] at (conv1_1-east) {
		RightBandedBox={
				name= conv1_2,
				xlabel={{"\quad 64",""}},
				zlabel= \qquad 112,
				fill=\ConvColor,
				bandfill=\ConvReluColor,
				height=50,
				width=2.1,
				depth=50
			}
	};
	% conv1_3
	\pic[shift={(0,0,0)}] at (conv1_2-east) {
		RightBandedBox={
				name= conv1_3,
				xlabel={{"\quad 256",""}},
				zlabel= \qquad 112,
				fill=\ConvColor,
				bandfill=\ConvReluColor,
				height=50,
				width=8.4,
				depth=50
			}
	};
	% add1_1
	\pic[shift={(2,0,0)}] at (conv1_3-east) {
		Ball={
				name=add1_1,
				fill=\SumColor,
				opacity=0.6,
				radius=2,
				logo=\(+\)
			}
	};
\pic[shift={(-0.2,0,1)}] at (conv1_1-west) {Box={name=env,caption=\textbf{\large{$\times$ 3}},%
		xlabel={{"","dummy"}},fill=,opacity=0.1,height=60,width={18.4},depth=60}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\pic[shift={(4.5,0,0)}] at (conv1_3-east) {
		RightBandedBox={
			name= conv2_1,
			xlabel={{"128",""}},
			ylabel= 56,
			fill=\ConvColor,
			bandfill=\ConvReluColor,
			height=25,
			width=4.2,
			depth=25
		}
	};
	% conv2_2
	\pic[shift={(0,0,0)}] at (conv2_1-east) {
		RightBandedBox={
			name= conv2_2,
			xlabel={{"128",""}},
			zlabel= \qquad 56,
			fill=\ConvColor,
			bandfill=\ConvReluColor,
			height=25,
			width=4.2,
			depth=25
		}
	};
	% conv2_3
	\pic[shift={(0,0,0)}] at (conv2_2-east) {
		RightBandedBox={
			name= conv2_3,
			xlabel={{"512",""}},
			zlabel= \qquad 56,
			fill=\ConvColor,
			bandfill=\ConvReluColor,
			height=25,
			width=16.8,
			depth=25
		}
	};

	% add1_2
	\pic[shift={(2,0,0)}] at (conv2_3-east) {
		Ball={
			name=add1_2,
			fill=\SumColor,
			opacity=0.6,
			radius=2,
			logo=\(+\)
		}
	};
\pic[shift={(-0.4,0,1)}] at (conv2_1-west) {Box={name=env,caption=\textbf{\large{$\times$ 4}},%
		xlabel={{"","dummy"}},fill=,opacity=0.1,height=30,width={36.8},depth=30}};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 	% conv3_1
% 	\pic[shift={(4,0,0)}] at (conv2_3-east) {
% 		RightBandedBox={
% 			name= conv3_1,
% 			xlabel={{"256",""}},
% 			ylabel= 28,
% 			fill=\ConvColor,
% 			bandfill=\ConvReluColor,
% 			height=12.5,
% 			width=8.4,
% 			depth=12.5
% 		}
% 	};
% 	% conv3_2
% 	\pic[shift={(0,0,0)}] at (conv3_1-east) {
% 		RightBandedBox={
% 		name= conv3_2,
% 		xlabel={{"256",""}},
% 		zlabel= 28,
% 		fill=\ConvColor,
% 		bandfill=\ConvReluColor,
% 		height=12.5,
% 		width=8.4,
% 		depth=12.5
% 		}
% 	};
% 	% conv3_3
% 	\pic[shift={(0,0,0)}] at (conv3_2-east) {
% 		RightBandedBox={
% 		name= conv3_3,
% 		xlabel={{"1024",""}},
% 		zlabel= 28,
% 		fill=\ConvColor,
% 		bandfill=\ConvReluColor,
% 		height=12.5,
% 		width=33.6,
% 		depth=12.5
% 		}
% 	};
	
% 	% add1_3
% 	\pic[shift={(2,0,0)}] at (conv3_3-east) {
% 		Ball={
% 			name=add1_3,
% 			fill=\SumColor,
% 			opacity=0.6,
% 			radius=2,
% 			logo=\(+\)
% 		}
% 	};
% \pic[shift={(-0.6,0,1)}] at (conv3_1-west) {Box={name=env,caption=\textbf{\large{$\times$ 23}},%
% 		xlabel={{"","dummy"}},fill=,opacity=0.1,height=20,width={63.6},depth=20}};
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 	% conv4_1
% 	\pic[shift={(4,0,0)}] at (conv3_3-east) {
% 		RightBandedBox={
% 			name= conv4_1,
% 			xlabel={{"512",""}},
% 			ylabel= 14,
% 			fill=\ConvColor,
% 			bandfill=\ConvReluColor,
% 			height=6.25,
% 			width=16.8,
% 			depth=6.25
% 		}
% 	};
% 	% conv4_2
% 	\pic[shift={(0,0,0)}] at (conv4_1-east) {
% 		RightBandedBox={
% 			name= conv4_2,
% 			xlabel={{"512",""}},
% 			ylabel= 14,
% 			fill=\ConvColor,
% 			bandfill=\ConvReluColor,
% 			height=6.25,
% 			width=16.8,
% 			depth=6.25
% 		}
% 	};
% 	% conv4_3
% 	\pic[shift={(0,0,0)}] at (conv4_2-east) {
% 		RightBandedBox={
% 			name= conv4_3,
% 			xlabel={{"2048",""}},
% 			ylabel= 14,
% 			fill=\ConvColor,
% 			bandfill=\ConvReluColor,
% 			height=6.25,
% 			width=67.2,
% 			depth=6.25
% 		}
% 	};
% 	% add1_4
% 	\pic[shift={(2,0,0)}] at (conv4_3-east) {
% 		Ball={
% 			name=add1_4,
% 			fill=\SumColor,
% 			opacity=0.6,
% 			radius=2,
% 			logo= \(+\)
% 		}
% 	};
% \pic[shift={(-0.8,0,0)}] at (conv4_1-west) {Box={name=env,caption=\textbf{\large{$\times$ 3}},%
% 		xlabel={{"","dummy"}},fill=,opacity=0.1,height=15,width={110.2},depth=15}};

	% avgpool
	% MaxPool2d
	\pic[shift={(2,0,0)}] at (add1_2-east) {
		Box={
			name= avgpool,
            caption = \makebox[0pt]{
					 \shortstack[c]{\hspace{-20pt}AvgPool}},
			xlabel={{"28",""}},
			ylabel=28,
            zlabel=\qquad 512,
			fill=\PoolColor,
			height=20,
			width=2.1,
			depth=20
		}
 %    \pic[shift={(4,0,0)}] at (add1_2-east) {
	% Box={
	% 	name=avgpool,
	% 	caption= \\ avgpool,
	% 	xlabel={{"28",""}},
	% 	ylabel=28,
	% 	zlabel=\qquad 512,
	% 	fill=\PoolColor,
	% 	height=2,
	% 	width=2,
	% 	depth=100
	% }
};


	\pic[shift={(3,0,0)}] at (avgpool-east) {
		RightBandedBox={
				name=fc,
				caption=fc1,
				xlabel={{"1",""}},
				zlabel=\qquad 512,
				fill=\FcColor,
				bandfill=\FcReluColor,
				height=2,
				width=2,
				depth=50
			}
	};

	\pic[shift={(1.5,0,0)}] at (fc-east) {
		RightBandedBox={
				name=fc2,
				caption=fc2,
				xlabel={{"1",""}},
				zlabel=\qquad 100,
				fill=\FcColor,
				bandfill=\FcReluColor,
				height=2,
				width=2,
				depth=25
			}
	};

	\pic[shift={(1.5,0,0)}] at (fc2-east) {
		Box={
				name=fc3,
				caption=fc3,
				xlabel={{"1",""}},
				zlabel=\qquad 20,
				fill=\FcColor,
				% bandfill=\SoftmaxColor,
				height=2,
				width=2,
				depth=15
			}
	};
	% \pic[shift={(0,0,0)}] at (fc3-east) {
	% 	Box={
	% 			name=softmax,
	% 			zlabel=\makebox[0pt]{
	% 				 \shortstack[c]{\qquad 20/48/96}},
	% 			% xlabel={{"1",""}},
	% 			% zlabel=\qquad 60,
	% 			fill=\SoftmaxColor,
 %                opacity=0.7,
 %                height=2,
	% 			width=2,
	% 			depth=15
	% 		}
	% };


 %    \def\skipshift{-18}
 %    \pic[shift={(0,0,\skipshift)}] at (conv2_3-east) {
	% 	Box={
	% 			name=metadata,
	% 			caption=\makebox[0pt]{
	% 				 \shortstack[c]{Metadata Input}},
	% 			ylabel= 1,
	% 			zlabel= \quad \qquad 47,
	% 			fill=\ConvColor,
	% 			height=2,
	% 			width=0.1,
	% 			depth=25
	% 		}
	% };


% \path (avgpool-east) -- (fc-west) coordinate[pos=0.7] (addpoint) ;
% \draw (addpoint)++(0,0,\skipshift) coordinate (midpoint);
% \draw [connection]  (metadata-east) -- node{\midarrow} (midpoint) -- node{\midarrow}(addpoint);


 % connections
	\draw [connection]  		(input-east)			-- 	node {\midarrow} 	(conv1-west);
	% \draw [connection]  		(conv1-east)			-- 	node {\midarrow} 	(MaxPool-west);
	\draw [connection] (MaxPool-east) -- node {\midarrow} (conv1_1-west);


	% connections shortcut
	% conv1 to add1_1
	\path (MaxPool-east) -- (conv1_1-west) coordinate[pos=0.5] (pool_conv1_1);
	\path (pool_conv1_1) ++ (0,5,0) coordinate (pool_conv1_1_above);
	\path (add1_1-north) ++ (0,5,0) coordinate (add1_1-north-above);
	
	\draw [connection] (pool_conv1_1) -- node {\midarrow} (pool_conv1_1_above|-add1_1-north-above) -- node {\midarrow} (add1_1-north-above) -- node {\midarrow} (add1_1-north);
	\draw [connection] (conv1_3-east) -- (add1_1-west);
	\draw [connection] (add1_1-east) -- node {\midarrow} (conv2_1-west);
	
	%
	\path (conv1_3-east) -- (conv2_1-west) coordinate[pos=0.65] (add_conv_1); % conv1 -> conv2
	\path (add_conv_1) ++ (0,5,0) coordinate (add_conv_1-above);
	\path (add1_2-north) ++ (0,5,0) coordinate (add1_2-north-above);
	\draw [connection] (add_conv_1) -- node {\midarrow} (add_conv_1-above|-add1_2-north-above) -- node {\midarrow} (add1_2-north-above) -- node {\midarrow} (add1_2-north);
	\draw [connection] (conv2_3-east) -- (add1_2-west);
	% \draw [connection] (add1_2-east) -- node {\midarrow} (conv3_1-west);
	% %%%%%%%%%%%%%%
	% \path (conv2_3-east) -- (conv3_1-west) coordinate[pos=0.75] (add_conv_2);
% 	\path (add_conv_2) ++ (0,5,0) coordinate (add_conv_2-above);
% 	\path (add1_3-north) ++ (0,5,0) coordinate (add1_3-north-above);
% 	\draw [connection] (add_conv_2) -- node {\midarrow} (add_conv_2-above|-add1_3-north-above) -- node {\midarrow} (add1_3-north-above) -- node {\midarrow} (add1_3-north);
% 	\draw [connection] (conv3_3-east) -- (add1_3-west);
% 	\draw [connection] (add1_3-east) -- node {\midarrow} (conv4_1-west);
% 	%%%%%%%%%%%%%%%
% 	\path (conv3_3-east) -- (conv4_1-west) coordinate[pos=0.75] (add_conv_3);
% 	\path (add_conv_3) ++ (0,5,0) coordinate (add_conv_3-above);
% 	\path (add1_4-north) ++ (0,5,0) coordinate (add1_4-north-above);
% 	\draw [connection] (add_conv_3) -- node {\midarrow} (add_conv_3-above|-add1_4-north-above) -- node {\midarrow} (add1_4-north-above) -- node {\midarrow} (add1_4-north);
% 	\draw [connection] (conv4_3-east) -- (add1_4-west);
% 	%\draw [connection] (add1_4-east) -- node {\midarrow} (conv4_1-west);
\draw [connection](add1_2-east) -- node {\midarrow}(avgpool-west);
\draw [connection](avgpool-east) -- node {\midarrow}(fc-west);
\draw [connection](fc-east) -- node {\midarrow}(fc2-west);
\draw [connection](fc2-east) -- node {\midarrow}(fc3-west);
\draw [connection]  (fc3-east)   -- node {\midarrow} ++(1.5,0,0);
% pool & fullconnection
\draw[densely dashed]
    (fc-west)++(0, 1.5*.2, 1.5*.2) coordinate(a) -- (avgpool-nearnortheast)
    (fc-west)++(0,-1.5*.2, 1.5*.2) coordinate(b) -- (avgpool-nearsoutheast)
    (fc-west)++(0,-1.5*.2,-1.5*.2) coordinate(c) -- (avgpool-farsoutheast)
    (fc-west)++(0, 1.5*.2,-1.5*.2) coordinate(d) -- (avgpool-farnortheast)
    
    (a)--(b)--(c)--(d)
    ;
%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{document}

==> figures_tikz/lgr-roc-auc-test-center.tex <==
\documentclass[multi, tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small False Positive Rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small True Positive Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [line width=1.5pt, steelblue31119180]
table {%
0 0
0.000110149383544922 0.00154793262481689
0.000623941421508789 0.00340557098388672
0.00161480903625488 0.00557279586791992
0.00161480903625488 0.00681114196777344
0.00181663036346436 0.00681114196777344
0.0019451379776001 0.00773990154266357
0.00214695930480957 0.00773990154266357
0.0023120641708374 0.00928795337677002
0.0025322437286377 0.0102167129516602
0.00269746780395508 0.0108358860015869
0.0030827522277832 0.0108358860015869
0.00315618515014648 0.0114550590515137
0.00343143939971924 0.0123839378356934
0.00365161895751953 0.0130031108856201
0.00379848480224609 0.0136222839355469
0.00409209728240967 0.0136222839355469
0.00423884391784668 0.0148606300354004
0.00431227684020996 0.0154799222946167
0.00458753108978271 0.0154799222946167
0.00458753108978271 0.0157895088195801
0.00486278533935547 0.0157895088195801
0.00499117374420166 0.0167182683944702
0.00521135330200195 0.0182662010192871
0.00561511516571045 0.0182662010192871
0.00572514533996582 0.0188854932785034
0.00605547428131104 0.0198142528533936
0.0062023401260376 0.0201238393783569
0.00677108764648438 0.0201238393783569
0.00689959526062012 0.0210525989532471
0.00721156597137451 0.0222910642623901
0.0074317455291748 0.0222910642623901
0.00759685039520264 0.023838996887207
0.00778043270111084 0.0247677564620972
0.00836753845214844 0.0247677564620972
0.00849604606628418 0.0256966352462769
0.00875294208526611 0.026625394821167
0.00895476341247559 0.026625394821167
0.00906491279602051 0.0272445678710938
0.00930345058441162 0.0272445678710938
0.00945019721984863 0.0281733274459839
0.00972545146942139 0.0297213792800903
0.0100557804107666 0.0297213792800903
0.0101292133331299 0.0303405523300171
0.010367751121521 0.0312693119049072
0.0111751556396484 0.0312693119049072
0.0113402605056763 0.0325077772140503
0.011468768119812 0.0328173637390137
0.0116705894470215 0.0328173637390137
0.0117256641387939 0.0334365367889404
0.0120009183883667 0.0334365367889404
0.0121109485626221 0.0343652963638306
0.0122761726379395 0.0349844694137573
0.012569785118103 0.0349844694137573
0.0127348899841309 0.0374612808227539
0.012826681137085 0.038390040397644
0.0130652189254761 0.038390040397644
0.0131936073303223 0.0390093326568604
0.0136340856552124 0.0390093326568604
0.0137991905212402 0.0402476787567139
0.0142028331756592 0.0402476787567139
0.0143313407897949 0.0417956113815308
0.0146616697311401 0.0427244901657104
0.0150469541549683 0.0427244901657104
0.0151571035385132 0.0442724227905273
0.0153405666351318 0.0442724227905273
0.0155056715011597 0.0448915958404541
0.0156341791152954 0.0458204746246338
0.0160195827484131 0.0458204746246338
0.0160195827484131 0.0461300611495972
0.0162581205368042 0.0461300611495972
0.016276478767395 0.0467492341995239
0.0165517330169678 0.0467492341995239
0.0166617631912231 0.0473684072494507
0.0168086290359497 0.0482971668243408
0.0171021223068237 0.0482971668243408
0.0171021223068237 0.0486068725585938
0.0176342725753784 0.0486068725585938
0.017781138420105 0.0498452186584473
0.0182398557662964 0.0526316165924072
0.0184783935546875 0.0526316165924072
0.0185151100158691 0.053250789642334
0.0186985731124878 0.0538699626922607
0.0188637971878052 0.0554180145263672
0.0189188718795776 0.0563467741012573
0.0194510221481323 0.0563467741012573
0.0195794105529785 0.058513879776001
0.0200197696685791 0.058513879776001
0.0201849937438965 0.059752345085144
0.0205153226852417 0.062538743019104
0.0207722187042236 0.062538743019104
0.020882248878479 0.0634675025939941
0.0211391448974609 0.0640866756439209
0.0215061902999878 0.0640866756439209
0.0216162204742432 0.0659443140029907
0.0224236249923706 0.0696594715118408
0.0228457450866699 0.0696594715118408
0.0229924917221069 0.070588231086731
0.023341178894043 0.0718265771865845
0.0236347913742065 0.0718265771865845
0.0237998962402344 0.0733746290206909
0.0241118669509888 0.0733746290206909
0.0241118669509888 0.0736842155456543
0.0247174501419067 0.0736842155456543
0.0247174501419067 0.0739938020706177
0.0250660181045532 0.0739938020706177
0.025084376335144 0.0746129751205444
0.0252863168716431 0.0746129751205444
0.025341272354126 0.0755417346954346
0.0255248546600342 0.0755417346954346
0.0256348848342896 0.0773993730545044
0.0258550643920898 0.0773993730545044
0.0258550643920898 0.0783281326293945
0.0261119604110718 0.0783281326293945
0.0262404680252075 0.0795665979385376
0.0264790058135986 0.0795665979385376
0.0265707969665527 0.0808049440383911
0.026790976524353 0.0808049440383911
0.0269010066986084 0.0814241170883179
0.0275983810424805 0.0845201015472412
0.027891993522644 0.0845201015472412
0.027891993522644 0.0848296880722046
0.0281305313110352 0.0848296880722046
0.0281305313110352 0.085139274597168
0.0283323526382446 0.085139274597168
0.0283507108688354 0.0857585668563843
0.0286993980407715 0.0857585668563843
0.0287361145019531 0.0866873264312744
0.0289562940597534 0.0866873264312744
0.0289930105209351 0.0873064994812012
0.0291764736175537 0.0873064994812012
0.0293415784835815 0.0882352590560913
0.0295801162719727 0.0900928974151611
0.0298370122909546 0.0913312435150146
0.0301856994628906 0.0913312435150146
0.0302591323852539 0.0919504165649414
0.0306994915008545 0.0919504165649414
0.0307912826538086 0.0931888818740845
0.0309931039810181 0.0941176414489746
0.0310481786727905 0.0947368144989014
0.0313785076141357 0.0947368144989014
0.0313785076141357 0.0950464010238647
0.0316903591156006 0.0950464010238647
0.0316903591156006 0.0953559875488281
0.0319839715957642 0.0953559875488281
0.0319839715957642 0.0956656932830811
0.0324060916900635 0.0956656932830811
0.0324610471725464 0.0962848663330078
0.0326813459396362 0.0962848663330078
0.0328464508056641 0.0978327989578247
0.0331951379776001 0.0978327989578247
0.0332684516906738 0.0993808507919312
0.0335253477096558 0.0993808507919312
0.0335804224014282 0.100309610366821
0.0338006019592285 0.100309610366821
0.0339658260345459 0.100928783416748
0.034204363822937 0.101857542991638
0.0345163345336914 0.101857542991638
0.0346814393997192 0.102786421775818
0.0348649024963379 0.103405594825745
0.0350852012634277 0.103405594825745
0.0352319478988647 0.104643940925598
0.0354154109954834 0.104643940925598
0.0354337692260742 0.105572700500488
0.0358008146286011 0.105572700500488
0.0358742475509644 0.107120752334595
0.0361495018005371 0.107120752334595
0.0361495018005371 0.107430338859558
0.036461353302002 0.107430338859558
0.0365715026855469 0.108359098434448
0.0368834733963013 0.108359098434448
0.036956787109375 0.109287977218628
0.0371770858764648 0.109287977218628
0.037305474281311 0.111145496368408
0.0377275943756104 0.111145496368408
0.0377825498580933 0.112383842468262
0.0379661321640015 0.112383842468262
0.0380945205688477 0.113312721252441
0.0387184619903564 0.113312721252441
0.0387184619903564 0.113622307777405
0.0389019250869751 0.113622307777405
0.0389019250869751 0.113931894302368
0.0391037464141846 0.113931894302368
0.039268970489502 0.115170240402222
0.0398561954498291 0.116718292236328
0.0402965545654297 0.116718292236328
0.0404433012008667 0.117337465286255
0.0406268835067749 0.117956638336182
0.0407185554504395 0.119194984436035
0.040865421295166 0.119504690170288
0.0410856008529663 0.119504690170288
0.0411772727966309 0.120123863220215
0.0414708852767944 0.121052622795105
0.0416361093521118 0.121671795845032
0.0429205894470215 0.125386953353882
0.0431958436965942 0.125386953353882
0.0432876348495483 0.126935005187988
0.043471097946167 0.126935005187988
0.043471097946167 0.127244591712952
0.0437279939651489 0.127244591712952
0.0438747406005859 0.127863764762878
0.0442050695419312 0.127863764762878
0.0443519353866577 0.128792524337769
0.0444436073303223 0.129102230072021
0.0447555780410767 0.129102230072021
0.0447555780410767 0.129411816596985
0.0451042652130127 0.129411816596985
0.0451775789260864 0.130340576171875
0.0454344749450684 0.130340576171875
0.04547119140625 0.131578922271729
0.0457831621170044 0.132198095321655
0.0458382368087769 0.133126974105835
0.0461502075195312 0.133126974105835
0.0462785959243774 0.133746147155762
0.0464438199996948 0.134055733680725
0.0470309257507324 0.134055733680725
0.047177791595459 0.134674906730652
0.0473612546920776 0.134674906730652
0.0474897623062134 0.135294079780579
0.0478017330169678 0.135294079780579
0.0479117631912231 0.135913372039795
0.0483888387680054 0.135913372039795
0.0484989881515503 0.136842131614685
0.0487191677093506 0.136842131614685
0.0488109588623047 0.137461304664612
0.0489393472671509 0.137770891189575
0.0491962432861328 0.137770891189575
0.0493614673614502 0.138699650764465
0.0496000051498413 0.138699650764465
0.0496000051498413 0.139009237289429
0.0498201847076416 0.139009237289429
0.0499852895736694 0.139938116073608
0.0501688718795776 0.139938116073608
0.050278902053833 0.140557289123535
0.0511597394943237 0.142105221748352
0.0512148141860962 0.143034100532532
0.0515450239181519 0.143034100532532
0.0515450239181519 0.143343687057495
0.0518386363983154 0.143343687057495
0.0518386363983154 0.143653273582458
0.0522056818008423 0.143653273582458
0.0523157119750977 0.144582033157349
0.0523891448974609 0.144891619682312
0.0525909662246704 0.144891619682312
0.0526827573776245 0.145510792732239
0.0529212951660156 0.145820379257202
0.0530681610107422 0.146749258041382
0.0533066987991333 0.146749258041382
0.053380012512207 0.147368431091309
0.0536186695098877 0.147368431091309
0.053636908531189 0.148297190666199
0.053985595703125 0.148297190666199
0.0541141033172607 0.148916363716125
0.0542792081832886 0.149535655975342
0.0545728206634521 0.149535655975342
0.0546829700469971 0.150464415550232
0.0556187629699707 0.152631521224976
0.055838942527771 0.152631521224976
0.055838942527771 0.153250813484192
0.0560591220855713 0.153250813484192
0.0560591220855713 0.153560400009155
0.0563527345657349 0.153560400009155
0.0563710927963257 0.154489159584045
0.056591272354126 0.154489159584045
0.0566647052764893 0.155108332633972
0.0571417808532715 0.156037092208862
0.0574721097946167 0.156037092208862
0.0574721097946167 0.156346797943115
0.0578024387359619 0.156346797943115
0.0578941106796265 0.156965970993042
0.0581326484680176 0.157585144042969
0.0581326484680176 0.157894730567932
0.0583345890045166 0.157894730567932
0.0584996938705444 0.159133076667786
0.0588483810424805 0.160061955451965
0.0596741437911987 0.160061955451965
0.0598025321960449 0.160990715026855
0.059894323348999 0.161609888076782
0.0601879358291626 0.161609888076782
0.0602796077728271 0.162229061126709
0.0604815483093262 0.163157939910889
0.0607750415802002 0.163157939910889
0.060793399810791 0.163777112960815
0.0610136985778809 0.163777112960815
0.0610870122909546 0.164396286010742
0.0614356994628906 0.164396286010742
0.0615642070770264 0.165325045585632
0.0618577003479004 0.165325045585632
0.0619678497314453 0.166253805160522
0.0620963573455811 0.166873097419739
0.0623898506164551 0.166873097419739
0.0624632835388184 0.168111443519592
0.062646746635437 0.168111443519592
0.062646746635437 0.168421030044556
0.0628854036331177 0.168421030044556
0.0629220008850098 0.169040203094482
0.0635826587677002 0.169040203094482
0.0636193752288818 0.169969081878662
0.0638211965560913 0.169969081878662
0.0638211965560913 0.170897841453552
0.0641515254974365 0.170897841453552
0.0641515254974365 0.171207427978516
0.064353346824646 0.171207427978516
0.0644634962081909 0.172136187553406
0.064848780632019 0.172136187553406
0.0650138854980469 0.173374652862549
0.0656194686889648 0.173374652862549
0.0657663345336914 0.174922585487366
0.0659865140914917 0.174922585487366
0.0660965442657471 0.175851345062256
0.0664635896682739 0.175851345062256
0.0665920972824097 0.176470637321472
0.0668855905532837 0.176470637321472
0.0670324563980103 0.177708983421326
0.0676380395889282 0.177708983421326
0.0677847862243652 0.178328156471252
0.068408727645874 0.180495381355286
0.0688490867614746 0.180495381355286
0.0690141916275024 0.181733727455139
0.069161057472229 0.182972192764282
0.069509744644165 0.182972192764282
0.069509744644165 0.183281779289246
0.0699868202209473 0.183281779289246
0.0700051784515381 0.183900952339172
0.0702437162399292 0.183900952339172
0.070408821105957 0.184520125389099
0.0706473588943481 0.184520125389099
0.0707207918167114 0.185139298439026
0.0709593296051025 0.185139298439026
0.0710327625274658 0.185758471488953
0.071363091468811 0.187306523323059
0.0718218088150024 0.187306523323059
0.0718951225280762 0.187925696372986
0.0721337795257568 0.187925696372986
0.0721337795257568 0.188235282897949
0.0723723173141479 0.188235282897949
0.0724823474884033 0.189473628997803
0.0728126764297485 0.190712094306946
0.0734549760818481 0.192260026931763
0.0738953351974487 0.192260026931763
0.0740054845809937 0.192879199981689
0.0744274854660034 0.192879199981689
0.0744274854660034 0.193188905715942
0.0746109485626221 0.193188905715942
0.0747578144073486 0.194117665290833
0.0749779939651489 0.194117665290833
0.0749779939651489 0.194427251815796
0.0751614570617676 0.194427251815796
0.075326681137085 0.195356011390686
0.0756752490997314 0.196284770965576
0.0756752490997314 0.196594476699829
0.0759505033493042 0.196594476699829
0.0760973691940308 0.197832822799683
0.0763175487518311 0.197832822799683
0.0763175487518311 0.198451995849609
0.0766111612319946 0.198451995849609
0.0766111612319946 0.198761582374573
0.0768496990203857 0.198761582374573
0.0769597291946411 0.1993807554245
0.0773818492889404 0.1993807554245
0.0773818492889404 0.200000047683716
0.0776020288467407 0.200000047683716
0.0777671337127686 0.200619220733643
0.0778772830963135 0.201547980308533
0.0785378217697144 0.201547980308533
0.078574538230896 0.202167153358459
0.079180121421814 0.202167153358459
0.079180121421814 0.202476739883423
0.0794920921325684 0.202476739883423
0.0796388387680054 0.20309591293335
0.0797306299209595 0.203715205192566
0.0801160335540771 0.203715205192566
0.0801160335540771 0.204024791717529
0.0802994966506958 0.204024791717529
0.0802994966506958 0.204334378242493
0.0807582139968872 0.204334378242493
0.0807582139968872 0.204643964767456
0.081180214881897 0.204643964767456
0.081180214881897 0.204953551292419
0.081528902053833 0.204953551292419
0.0816206932067871 0.20588231086731
0.0817857980728149 0.206811189651489
0.0824280977249146 0.206811189651489
0.0824280977249146 0.207120776176453
0.0830153226852417 0.207120776176453
0.0830153226852417 0.207430362701416
0.083235502243042 0.207430362701416
0.083382248878479 0.208049535751343
0.0835657119750977 0.208049535751343
0.0837125778198242 0.209287881851196
0.0842080116271973 0.209287881851196
0.0842447280883789 0.209907054901123
0.0845934152603149 0.209907054901123
0.0846483707427979 0.210835933685303
0.0848319530487061 0.210835933685303
0.0849786996841431 0.211764693260193
0.0855108499526978 0.211764693260193
0.0856209993362427 0.212693452835083
0.0859146118164062 0.213931918144226
0.0863182544708252 0.213931918144226
0.0863916873931885 0.214860677719116
0.0866852998733521 0.214860677719116
0.0866852998733521 0.21517026424408
0.0868687629699707 0.21517026424408
0.0868687629699707 0.215479850769043
0.0871990919113159 0.215479850769043
0.0872907638549805 0.216408729553223
0.087437629699707 0.217027902603149
0.0877861976623535 0.217027902603149
0.087841272354126 0.21795666217804
0.0880798101425171 0.21795666217804
0.0880798101425171 0.218266248703003
0.0883183479309082 0.218266248703003
0.0883183479309082 0.218575835227966
0.0885019302368164 0.218575835227966
0.0886119604110718 0.219195008277893
0.0888504981994629 0.219195008277893
0.0888872146606445 0.219814300537109
0.0891808271408081 0.219814300537109
0.0893460512161255 0.221052646636963
0.089896559715271 0.221052646636963
0.0900249481201172 0.221981406211853
0.0903552770614624 0.221981406211853
0.0905203819274902 0.222910165786743
0.0907039642333984 0.223529458045959
0.0912361145019531 0.223529458045959
0.0912543535232544 0.224148631095886
0.0914746522903442 0.224148631095886
0.0914746522903442 0.22445821762085
0.0916581153869629 0.22445821762085
0.0916581153869629 0.224767804145813
0.0920617580413818 0.224767804145813
0.0922086238861084 0.225696563720703
0.0925389528274536 0.225696563720703
0.0925389528274536 0.22631573677063
0.0929242372512817 0.22631573677063
0.0929242372512817 0.226625442504883
0.0934380292892456 0.226625442504883
0.0934380292892456 0.226935029029846
0.0940619707107544 0.226935029029846
0.0941903591156006 0.227554202079773
0.0944106578826904 0.227554202079773
0.0944472551345825 0.2281733751297
0.0951629877090454 0.2281733751297
0.0951995849609375 0.228792548179626
0.0954931974411011 0.228792548179626
0.095603346824646 0.229721307754517
0.0958418846130371 0.229721307754517
0.0958418846130371 0.23003101348877
0.096098780632019 0.23003101348877
0.0961722135543823 0.230650186538696
0.0964107513427734 0.230650186538696
0.0965758562088013 0.231269359588623
0.0966492891311646 0.231578946113586
0.0973281860351562 0.231578946113586
0.0973649024963379 0.232198119163513
0.0978603363037109 0.232198119163513
0.0978786945343018 0.23281729221344
0.0982273817062378 0.23281729221344
0.0982273817062378 0.233126878738403
0.0985209941864014 0.233126878738403
0.098557710647583 0.23374617099762
0.0989797115325928 0.23374617099762
0.0990715026855469 0.234365344047546
0.0992916822433472 0.234365344047546
0.099310040473938 0.234984517097473
0.0995852947235107 0.234984517097473
0.0997138023376465 0.235913276672363
0.100172519683838 0.235913276672363
0.100300908088684 0.23653244972229
0.10086977481842 0.23653244972229
0.10086977481842 0.236842155456543
0.101200103759766 0.236842155456543
0.101310133934021 0.237770915031433
0.101970791816711 0.237770915031433
0.101970791816711 0.238080501556396
0.10215425491333 0.238080501556396
0.10215425491333 0.23839008808136
0.102356195449829 0.23839008808136
0.102429509162903 0.239009261131287
0.103053450584412 0.239009261131287
0.103126883506775 0.239628434181213
0.103640675544739 0.239628434181213
0.103640675544739 0.239938020706177
0.104209423065186 0.239938020706177
0.104209423065186 0.24024772644043
0.104576468467712 0.24024772644043
0.10474157333374 0.241486072540283
0.105090260505676 0.241486072540283
0.105255484580994 0.242414832115173
0.105438947677612 0.2430340051651
0.105695843696594 0.2430340051651
0.105769276618958 0.244272470474243
0.106448173522949 0.244272470474243
0.106576681137085 0.24489164352417
0.106925249099731 0.24489164352417
0.106925249099731 0.245201230049133
0.10732901096344 0.245201230049133
0.107347369194031 0.24582040309906
0.10797119140625 0.24582040309906
0.108136415481567 0.246439695358276
0.108374953269958 0.246439695358276
0.108374953269958 0.24674916267395
0.109677791595459 0.24674916267395
0.109842896461487 0.247368454933167
0.110026478767395 0.247368454933167
0.110026478767395 0.247987627983093
0.11033833026886 0.247987627983093
0.110356688499451 0.24860680103302
0.110687017440796 0.24860680103302
0.110797166824341 0.24953556060791
0.111072421073914 0.24953556060791
0.111127376556396 0.25046443939209
0.111402630805969 0.25046443939209
0.111402630805969 0.25139319896698
0.111732959747314 0.25139319896698
0.111732959747314 0.251702785491943
0.111989855766296 0.251702785491943
0.11208164691925 0.252631545066833
0.112375259399414 0.252631545066833
0.112448573112488 0.25325083732605
0.112870693206787 0.254489183425903
0.113439559936523 0.254489183425903
0.11358630657196 0.255417943000793
0.113861560821533 0.256346702575684
0.114338636398315 0.256346702575684
0.114338636398315 0.256656408309937
0.114889144897461 0.256656408309937
0.114925861358643 0.257275581359863
0.11531126499176 0.257275581359863
0.11531126499176 0.257585167884827
0.115549802780151 0.257585167884827
0.115678191184998 0.258204340934753
0.115898370742798 0.259133100509644
0.116357207298279 0.259133100509644
0.116357207298279 0.259442687034607
0.117733359336853 0.259442687034607
0.117733359336853 0.25975227355957
0.117972016334534 0.25975227355957
0.118082046508789 0.260371446609497
0.118394017219543 0.260371446609497
0.118394017219543 0.26068115234375
0.118852734565735 0.26068115234375
0.118852734565735 0.260990738868713
0.119091272354126 0.260990738868713
0.119256496429443 0.26160991191864
0.119660139083862 0.26253867149353
0.120082259178162 0.26253867149353
0.120082259178162 0.262848258018494
0.120540976524353 0.262848258018494
0.120540976524353 0.263157844543457
0.120852947235107 0.263157844543457
0.121018052101135 0.264086723327637
0.121201515197754 0.264086723327637
0.12133002281189 0.264705896377563
0.122669577598572 0.264705896377563
0.122706294059753 0.26532506942749
0.123440265655518 0.26532506942749
0.123440265655518 0.265634655952454
0.123733878135681 0.265634655952454
0.123733878135681 0.265944242477417
0.123972415924072 0.265944242477417
0.124027490615845 0.266563415527344
0.124192595481873 0.267182588577271
0.124486207962036 0.267182588577271
0.124614596366882 0.267801880836487
0.124706387519836 0.268421053886414
0.125018358230591 0.268421053886414
0.125128507614136 0.26904022693634
0.125385284423828 0.26904022693634
0.12542200088501 0.26996898651123
0.126009225845337 0.26996898651123
0.126009225845337 0.270278692245483
0.126211047172546 0.270278692245483
0.126376271247864 0.27089786529541
0.126743197441101 0.27089786529541
0.126779913902283 0.271517038345337
0.127183675765991 0.271517038345337
0.127202033996582 0.272136211395264
0.127624034881592 0.272136211395264
0.127624034881592 0.272445797920227
0.127862572669983 0.272445797920227
0.127862572669983 0.27275538444519
0.12866997718811 0.27275538444519
0.12866997718811 0.273064970970154
0.129183769226074 0.273064970970154
0.129183769226074 0.273374557495117
0.129715919494629 0.273374557495117
0.129789352416992 0.274303436279297
0.130027890205383 0.274303436279297
0.130027890205383 0.27461302280426
0.130523324012756 0.27461302280426
0.130523324012756 0.274922609329224
0.130890369415283 0.274922609329224
0.130890369415283 0.275232195854187
0.131092190742493 0.275232195854187
0.131092190742493 0.27554178237915
0.131330728530884 0.27554178237915
0.131404161453247 0.276160955429077
0.131661057472229 0.276160955429077
0.131661057472229 0.276780128479004
0.132395029067993 0.276780128479004
0.132450103759766 0.27739942073822
0.133367538452148 0.27739942073822
0.133532762527466 0.278018593788147
0.133606195449829 0.27832818031311
0.133973121643066 0.27832818031311
0.133973121643066 0.278637766838074
0.134211659431458 0.278637766838074
0.134230017662048 0.279256939888
0.134505271911621 0.279256939888
0.134541988372803 0.279876232147217
0.134762167930603 0.279876232147217
0.134762167930603 0.280185699462891
0.135055780410767 0.280185699462891
0.135055780410767 0.280495405197144
0.135294318199158 0.280495405197144
0.135404467582703 0.281424164772034
0.135624647140503 0.281424164772034
0.135643005371094 0.28204333782196
0.136358618736267 0.28204333782196
0.136358618736267 0.282352924346924
0.136560440063477 0.282352924346924
0.13663387298584 0.282972097396851
0.136835694313049 0.282972097396851
0.136835694313049 0.283281803131104
0.137037515640259 0.283281803131104
0.137037515640259 0.283591270446777
0.137661457061768 0.283591270446777
0.137661457061768 0.28390097618103
0.138156890869141 0.28390097618103
0.138230323791504 0.284520149230957
0.13837718963623 0.285139322280884
0.13879919052124 0.285139322280884
0.138909339904785 0.286068081855774
0.139111161231995 0.286068081855774
0.139111161231995 0.286377668380737
0.140065312385559 0.286377668380737
0.140065312385559 0.28668737411499
0.140413999557495 0.28668737411499
0.140413999557495 0.286996841430664
0.141037940979004 0.286996841430664
0.141203045845032 0.287925720214844
0.141349792480469 0.288235306739807
0.141937017440796 0.288235306739807
0.141937017440796 0.288544893264771
0.142175555229187 0.288544893264771
0.142175555229187 0.288854479789734
0.14245080947876 0.288854479789734
0.14245080947876 0.289164066314697
0.142799496650696 0.289164066314697
0.142836213111877 0.289783239364624
0.143735289573669 0.289783239364624
0.143735289573669 0.290092945098877
0.144010543823242 0.290092945098877
0.14417576789856 0.29133129119873
0.14461612701416 0.292569637298584
0.14483630657196 0.292569637298584
0.14483630657196 0.292879223823547
0.145056486129761 0.292879223823547
0.145166635513306 0.293498516082764
0.145496964454651 0.294427275657654
0.145845532417297 0.294427275657654
0.145863890647888 0.295046448707581
0.146084070205688 0.295046448707581
0.146084070205688 0.295356035232544
0.146597862243652 0.295356035232544
0.146708011627197 0.296594381332397
0.146928191184998 0.296594381332397
0.146928191184998 0.29690408706665
0.147166728973389 0.29690408706665
0.147221803665161 0.297832846641541
0.147919178009033 0.297832846641541
0.148010849952698 0.298452019691467
0.148359537124634 0.299690365791321
0.148506283760071 0.300309658050537
0.148579716682434 0.300619125366211
0.14892840385437 0.300619125366211
0.14892840385437 0.300928831100464
0.150469779968262 0.300928831100464
0.150616526603699 0.301548004150391
0.150965213775635 0.301548004150391
0.15107536315918 0.302167177200317
0.15151572227478 0.303405523300171
0.152212977409363 0.303405523300171
0.152341485023499 0.304024696350098
0.152433156967163 0.304334402084351
0.153075456619263 0.304334402084351
0.153148889541626 0.304953575134277
0.153607606887817 0.304953575134277
0.153644323348999 0.305572748184204
0.15388286113739 0.305572748184204
0.15388286113739 0.305882334709167
0.15410304069519 0.305882334709167
0.154268264770508 0.306811094284058
0.1545250415802 0.306811094284058
0.154653549194336 0.307739973068237
0.155332565307617 0.307739973068237
0.155332565307617 0.308049559593201
0.155864715576172 0.308049559593201
0.155864715576172 0.308359146118164
0.157020688056946 0.308359146118164
0.157039046287537 0.308978319168091
0.157369375228882 0.308978319168091
0.157461047172546 0.309597492218018
0.157662987709045 0.309597492218018
0.157662987709045 0.309907078742981
0.158158421516418 0.309907078742981
0.158158421516418 0.310216665267944
0.158892393112183 0.310216665267944
0.158892393112183 0.310526371002197
0.159094214439392 0.310526371002197
0.159167647361755 0.311145544052124
0.159387826919556 0.311145544052124
0.159387826919556 0.311764717102051
0.159644722938538 0.311764717102051
0.159644722938538 0.312074303627014
0.15991997718811 0.312074303627014
0.15991997718811 0.312383890151978
0.160507202148438 0.312383890151978
0.160507202148438 0.312693476676941
0.161589860916138 0.312693476676941
0.161589860916138 0.313003063201904
0.162562370300293 0.313003063201904
0.162617444992065 0.313622236251831
0.16336977481842 0.313622236251831
0.16336977481842 0.313931941986084
0.163626670837402 0.313931941986084
0.163626670837402 0.314241528511047
0.163993716239929 0.314241528511047
0.164085388183594 0.314860701560974
0.164195537567139 0.315170288085938
0.164580821990967 0.315170288085938
0.164580821990967 0.315479874610901
0.164892792701721 0.315479874610901
0.165058016777039 0.316099047660828
0.165204763412476 0.316408634185791
0.165535092353821 0.316408634185791
0.165535092353821 0.316718339920044
0.165865421295166 0.316718339920044
0.165865421295166 0.317027807235718
0.166140675544739 0.317027807235718
0.166140675544739 0.317337512969971
0.166489243507385 0.317337512969971
0.16659939289093 0.317956686019897
0.16680121421814 0.317956686019897
0.166837930679321 0.318575859069824
0.167278289794922 0.319504618644714
0.167590260505676 0.319504618644714
0.167590260505676 0.319814205169678
0.167994022369385 0.319814205169678
0.167994022369385 0.320123910903931
0.168672919273376 0.320123910903931
0.168727993965149 0.320743083953857
0.169021606445312 0.320743083953857
0.169021606445312 0.321052670478821
0.169553756713867 0.321052670478821
0.169553756713867 0.321362257003784
0.169920682907104 0.321362257003784
0.170067548751831 0.321981430053711
0.170507907867432 0.321981430053711
0.170599699020386 0.322600603103638
0.170819878578186 0.322600603103638
0.170984983444214 0.323838949203491
0.171040058135986 0.324148654937744
0.172251224517822 0.324148654937744
0.172251224517822 0.324458241462708
0.172563076019287 0.324458241462708
0.172673225402832 0.325077414512634
0.17305850982666 0.326006174087524
0.173223733901978 0.326625347137451
0.173664093017578 0.326625347137451
0.173792600631714 0.327244520187378
0.174067854881287 0.327244520187378
0.174086213111877 0.327863812446594
0.174526572227478 0.327863812446594
0.174636721611023 0.328482985496521
0.174875259399414 0.328482985496521
0.174875259399414 0.328792572021484
0.175132155418396 0.328792572021484
0.175150513648987 0.329411745071411
0.175627589225769 0.329411745071411
0.175664305686951 0.330030918121338
0.17586612701416 0.330650091171265
0.176490068435669 0.330650091171265
0.176490068435669 0.330959796905518
0.176838636398315 0.330959796905518
0.176912069320679 0.331578969955444
0.177224040031433 0.331578969955444
0.177224040031433 0.331888556480408
0.177939653396606 0.331888556480408
0.177939653396606 0.332198143005371
0.178251624107361 0.332198143005371
0.178251624107361 0.332507729530334
0.178912162780762 0.332507729530334
0.179077386856079 0.333436489105225
0.179150819778442 0.333746194839478
0.180563688278198 0.333746194839478
0.180563688278198 0.334055662155151
0.180949091911316 0.334055662155151
0.180949091911316 0.334365367889404
0.182435393333435 0.334365367889404
0.182508826255798 0.334984540939331
0.182857513427734 0.334984540939331
0.182857513427734 0.335294127464294
0.183151006698608 0.335294127464294
0.183151006698608 0.335913300514221
0.183866739273071 0.335913300514221
0.183885097503662 0.336532473564148
0.184160351753235 0.336532473564148
0.184160351753235 0.336842060089111
0.184380531311035 0.336842060089111
0.184380531311035 0.337151765823364
0.184802532196045 0.337151765823364
0.184802532196045 0.337461233139038
0.1855548620224 0.337461233139038
0.1855548620224 0.337770938873291
0.18599534034729 0.337770938873291
0.186050415039062 0.338699698448181
0.186472415924072 0.338699698448181
0.186527490615845 0.339628458023071
0.186729311943054 0.339628458023071
0.186894416809082 0.340866804122925
0.187408208847046 0.340866804122925
0.187408208847046 0.341176509857178
0.187665104866028 0.341176509857178
0.187738537788391 0.341795682907104
0.188178896903992 0.341795682907104
0.188178896903992 0.342105269432068
0.188490867614746 0.342105269432068
0.188637733459473 0.342724442481995
0.189041376113892 0.342724442481995
0.189041376113892 0.343034029006958
0.189243197441101 0.343034029006958
0.189353346824646 0.343653202056885
0.189426779747009 0.343962907791138
0.1896653175354 0.343962907791138
0.1896653175354 0.344272375106812
0.190068960189819 0.344272375106812
0.190234184265137 0.345201253890991
0.190711259841919 0.345201253890991
0.190711259841919 0.345510840415955
0.190894722938538 0.345510840415955
0.191041588783264 0.347368478775024
0.192472815513611 0.347368478775024
0.192546248435974 0.347987651824951
0.192729711532593 0.347987651824951
0.192803144454956 0.348606824874878
0.193133473396301 0.348606824874878
0.193170189857483 0.349225997924805
0.193500399589539 0.349225997924805
0.193665623664856 0.349845170974731
0.193830728530884 0.350774049758911
0.194454669952393 0.350774049758911
0.19461977481842 0.351702809333801
0.195151925086975 0.351702809333801
0.195151925086975 0.352012395858765
0.195629000663757 0.352012395858765
0.195629000663757 0.352321982383728
0.196197867393494 0.352321982383728
0.196197867393494 0.352631568908691
0.196473121643066 0.352631568908691
0.196528196334839 0.353560328483582
0.197023630142212 0.353560328483582
0.197023630142212 0.353869915008545
0.197610855102539 0.353869915008545
0.197610855102539 0.354179620742798
0.197831034660339 0.354179620742798
0.197831034660339 0.354489207267761
0.198032855987549 0.354489207267761
0.19805121421814 0.355108380317688
0.198381543159485 0.355108380317688
0.198399901390076 0.355727553367615
0.198638439178467 0.356346726417542
0.200106382369995 0.356346726417542
0.200143098831177 0.357275485992432
0.200528502464294 0.357275485992432
0.20063853263855 0.358204364776611
0.200822114944458 0.358204364776611
0.20087718963623 0.359442710876465
0.201445937156677 0.361609935760498
0.201556086540222 0.361919522285461
0.201849699020386 0.361919522285461
0.201996445655823 0.362538695335388
0.202180027961731 0.362538695335388
0.202180027961731 0.362848281860352
0.202510237693787 0.362848281860352
0.202510237693787 0.363157868385315
0.202987432479858 0.363157868385315
0.202987432479858 0.363467454910278
0.203336000442505 0.363467454910278
0.203336000442505 0.363777160644531
0.203611254692078 0.363777160644531
0.203611254692078 0.364086627960205
0.20388650894165 0.364086627960205
0.20388650894165 0.364396333694458
0.204143404960632 0.364396333694458
0.204216837882996 0.365325093269348
0.204895734786987 0.366873025894165
0.205079317092896 0.366873025894165
0.205079317092896 0.367182731628418
0.205464601516724 0.367182731628418
0.205464601516724 0.367492198944092
0.205776572227478 0.367492198944092
0.205776572227478 0.367801904678345
0.206216931343079 0.367801904678345
0.206345438957214 0.368730664253235
0.207005977630615 0.368730664253235
0.207005977630615 0.369040250778198
0.207189559936523 0.369040250778198
0.207189559936523 0.369349837303162
0.207868456840515 0.369349837303162
0.207868456840515 0.369659423828125
0.208106994628906 0.369659423828125
0.208106994628906 0.370588302612305
0.208822727203369 0.370588302612305
0.208822727203369 0.370897769927979
0.209519982337952 0.370897769927979
0.209519982337952 0.371207475662231
0.209758520126343 0.371207475662231
0.209758520126343 0.371517062187195
0.210070490837097 0.371517062187195
0.210180521011353 0.372136235237122
0.210437417030334 0.372136235237122
0.210437417030334 0.372445821762085
0.211098074913025 0.372445821762085
0.211098074913025 0.372755408287048
0.211281538009644 0.372755408287048
0.21229076385498 0.375541806221008
0.213061571121216 0.375541806221008
0.213061571121216 0.375851392745972
0.213501930236816 0.375851392745972
0.213520288467407 0.376160979270935
0.21401572227478 0.376160979270935
0.21401572227478 0.376470565795898
0.214382648468018 0.376470565795898
0.214382648468018 0.376780152320862
0.214804768562317 0.376780152320862
0.214804768562317 0.377089738845825
0.215024948120117 0.377089738845825
0.215024948120117 0.377399444580078
0.215373635292053 0.377399444580078
0.215373635292053 0.377708911895752
0.215924143791199 0.377708911895752
0.215997457504272 0.378328204154968
0.216199398040771 0.378328204154968
0.216199398040771 0.378637790679932
0.216529607772827 0.378637790679932
0.2165846824646 0.379256963729858
0.217483878135681 0.379256963729858
0.217575550079346 0.379876136779785
0.218658208847046 0.379876136779785
0.218823432922363 0.380805015563965
0.219153642654419 0.380805015563965
0.219153642654419 0.381114482879639
0.21941065788269 0.381114482879639
0.21941065788269 0.381424188613892
0.2196124792099 0.381424188613892
0.219704151153564 0.382352948188782
0.220181345939636 0.382352948188782
0.220181345939636 0.382662534713745
0.2204749584198 0.382662534713745
0.2204749584198 0.382972121238708
0.220768451690674 0.382972121238708
0.220768451690674 0.383281707763672
0.221043705940247 0.383281707763672
0.221043705940247 0.383591294288635
0.221906185150146 0.383591294288635
0.221924543380737 0.384210586547852
0.222163081169128 0.384210586547852
0.222309827804565 0.384829759597778
0.222676873207092 0.384829759597778
0.222676873207092 0.385139346122742
0.22306227684021 0.385139346122742
0.22306227684021 0.385448932647705
0.223961353302002 0.385448932647705
0.224053144454956 0.385758519172668
0.224310040473938 0.385758519172668
0.224310040473938 0.386068105697632
0.224677085876465 0.386068105697632
0.224677085876465 0.386377692222595
0.225007295608521 0.386377692222595
0.225172519683838 0.386996865272522
0.225447773933411 0.387616157531738
0.225667953491211 0.387616157531738
0.225667953491211 0.387925624847412
0.225998282432556 0.387925624847412
0.225998282432556 0.388235330581665
0.226603746414185 0.388235330581665
0.226713895797729 0.389164090156555
0.226970791816711 0.389164090156555
0.226970791816711 0.389473676681519
0.227246046066284 0.389473676681519
0.227246046066284 0.389783263206482
0.227668046951294 0.389783263206482
0.227668046951294 0.390092849731445
0.227888345718384 0.390092849731445
0.227888345718384 0.390402436256409
0.22823691368103 0.390402436256409
0.22823691368103 0.390712022781372
0.228512167930603 0.390712022781372
0.228622317314148 0.391640901565552
0.229191184043884 0.391640901565552
0.229191184043884 0.391950488090515
0.229558110237122 0.391950488090515
0.229558110237122 0.392260074615479
0.229759931564331 0.392260074615479
0.229778289794922 0.392879247665405
0.230549097061157 0.392879247665405
0.230640769004822 0.393808007240295
0.231374740600586 0.393808007240295
0.231429815292358 0.394427299499512
0.231631636619568 0.394427299499512
0.231705069541931 0.395046472549438
0.231906890869141 0.395046472549438
0.231998682022095 0.395665645599365
0.232292294502258 0.395665645599365
0.232292294502258 0.395975232124329
0.233154773712158 0.395975232124329
0.233154773712158 0.396284818649292
0.233925461769104 0.396284818649292
0.234072208404541 0.396903991699219
0.235008120536804 0.396903991699219
0.235008120536804 0.397213578224182
0.235742092132568 0.397213578224182
0.235742092132568 0.397523164749146
0.236035704612732 0.397523164749146
0.23620080947876 0.398452043533325
0.236512780189514 0.398452043533325
0.236604571342468 0.399071216583252
0.237485289573669 0.399071216583252
0.237485289573669 0.399380803108215
0.237687110900879 0.399380803108215
0.237815618515015 0.399999976158142
0.237907409667969 0.400309562683105
0.238476276397705 0.400309562683105
0.238476276397705 0.400619268417358
0.238916635513306 0.400619268417358
0.238953351974487 0.401238441467285
0.239356994628906 0.401238441467285
0.239356994628906 0.401548027992249
0.239632248878479 0.401548027992249
0.239632248878479 0.401857614517212
0.239834070205688 0.401857614517212
0.239999294281006 0.402786374092102
0.240274548530579 0.402786374092102
0.240274548530579 0.403095960617065
0.240971803665161 0.403095960617065
0.240990161895752 0.403715133666992
0.241247057914734 0.403715133666992
0.241247057914734 0.404024839401245
0.24288022518158 0.404024839401245
0.24288022518158 0.404334306716919
0.24354076385498 0.404334306716919
0.243650913238525 0.404953598976135
0.243907809257507 0.404953598976135
0.244054555892944 0.405572772026062
0.244329810142517 0.405572772026062
0.244495034217834 0.406191945075989
0.244861960411072 0.406191945075989
0.244861960411072 0.406501531600952
0.246605277061462 0.406501531600952
0.246623635292053 0.407120704650879
0.2480548620224 0.407120704650879
0.2480548620224 0.407430410385132
0.248458623886108 0.407430410385132
0.248587012290955 0.408049583435059
0.248788952827454 0.408049583435059
0.248843908309937 0.408668756484985
0.249027490615845 0.408668756484985
0.249027490615845 0.408978343009949
0.249596357345581 0.408978343009949
0.249651312828064 0.409597516059875
0.249944925308228 0.409597516059875
0.250073432922363 0.410216689109802
0.2506422996521 0.410216689109802
0.2506422996521 0.410526275634766
0.250844120979309 0.410526275634766
0.250844120979309 0.410835981369019
0.251229405403137 0.410835981369019
0.251247763633728 0.411455154418945
0.251669883728027 0.411455154418945
0.251669883728027 0.411764740943909
0.252734184265137 0.411764740943909
0.252734184265137 0.412074327468872
0.253559827804565 0.412074327468872
0.253688335418701 0.412693500518799
0.253890156745911 0.413312673568726
0.255633473396301 0.413312673568726
0.255798578262329 0.413931846618652
0.256440877914429 0.413931846618652
0.256440877914429 0.414241552352905
0.25689959526062 0.414241552352905
0.25689959526062 0.414551019668579
0.257578611373901 0.414551019668579
0.257596850395203 0.415170311927795
0.257945537567139 0.415170311927795
0.257945537567139 0.415479898452759
0.25862455368042 0.415479898452759
0.25862455368042 0.415789484977722
0.259193301200867 0.415789484977722
0.259285092353821 0.416408658027649
0.259395122528076 0.416718244552612
0.259890675544739 0.416718244552612
0.259890675544739 0.417027831077576
0.260221004486084 0.417027831077576
0.260294318199158 0.417647123336792
0.260881543159485 0.417647123336792
0.260881543159485 0.417956590652466
0.261156797409058 0.417956590652466
0.261156797409058 0.418266296386719
0.26141369342804 0.418266296386719
0.26141369342804 0.418575882911682
0.261652231216431 0.418575882911682
0.261652231216431 0.418885469436646
0.26207423210144 0.418885469436646
0.26207423210144 0.419195055961609
0.262734889984131 0.419195055961609
0.262845039367676 0.419814229011536
0.263046860694885 0.419814229011536
0.263211965560913 0.420433402061462
0.26337718963623 0.421052694320679
0.26466166973114 0.421052694320679
0.264790058135986 0.421671867370605
0.265762567520142 0.421671867370605
0.265854358673096 0.422291040420532
0.266074538230896 0.422291040420532
0.266074538230896 0.422600626945496
0.266258001327515 0.422600626945496
0.266349792480469 0.423219799995422
0.266973733901978 0.423219799995422
0.266973733901978 0.423529386520386
0.268001317977905 0.423529386520386
0.268001317977905 0.423838973045349
0.269707918167114 0.423838973045349
0.269726276397705 0.424458265304565
0.27090060710907 0.424458265304565
0.270918965339661 0.425387024879456
0.271854877471924 0.425387024879456
0.271854877471924 0.425696611404419
0.272790670394897 0.425696611404419
0.272790670394897 0.426006197929382
0.273120999336243 0.426006197929382
0.273120999336243 0.426315784454346
0.273598074913025 0.426315784454346
0.273598074913025 0.426625370979309
0.277506589889526 0.426625370979309
0.27758002281189 0.427244544029236
0.277726769447327 0.427554130554199
0.278625965118408 0.427554130554199
0.278699398040771 0.428173303604126
0.2795250415802 0.428173303604126
0.2795250415802 0.428483009338379
0.279855370521545 0.428483009338379
0.279983878135681 0.429102182388306
0.280699491500854 0.429102182388306
0.280699491500854 0.429411768913269
0.280938029289246 0.429411768913269
0.281011462211609 0.430030941963196
0.28125 0.430030941963196
0.28125 0.430340528488159
0.283580422401428 0.430340528488159
0.283635497093201 0.430959701538086
0.28383731842041 0.430959701538086
0.28383731842041 0.431578874588013
0.284718155860901 0.431578874588013
0.284754872322083 0.432198166847229
0.284975051879883 0.432198166847229
0.285140156745911 0.432817339897156
0.285360336303711 0.433746099472046
0.285525560379028 0.434365272521973
0.285727381706238 0.434365272521973
0.285727381706238 0.434674978256226
0.286149501800537 0.434674978256226
0.286149501800537 0.434984564781189
0.286791682243347 0.434984564781189
0.286791682243347 0.435294151306152
0.287085294723511 0.435294151306152
0.287103652954102 0.435913324356079
0.287617444992065 0.435913324356079
0.287764310836792 0.436842083930969
0.288112878799438 0.436842083930969
0.288112878799438 0.437151670455933
0.288388133049011 0.437151670455933
0.288388133049011 0.437461256980896
0.288828611373901 0.437461256980896
0.288828611373901 0.437770843505859
0.289067029953003 0.437770843505859
0.289067029953003 0.438080549240112
0.289470791816711 0.438080549240112
0.289470791816711 0.438390135765076
0.290039658546448 0.438390135765076
0.290039658546448 0.438699722290039
0.290626764297485 0.438699722290039
0.290681838989258 0.439318895339966
0.290810346603394 0.439628481864929
0.291177272796631 0.439628481864929
0.291269063949585 0.440247654914856
0.291636109352112 0.440247654914856
0.291746139526367 0.440866947174072
0.291893005371094 0.441176414489746
0.292608618736267 0.441176414489746
0.292718768119812 0.441795706748962
0.293819665908813 0.441795706748962
0.293819665908813 0.442105293273926
0.295379519462585 0.442105293273926
0.295379519462585 0.442414879798889
0.295562982559204 0.442414879798889
0.29569149017334 0.443034052848816
0.296627283096313 0.443034052848816
0.296627283096313 0.443962812423706
0.296847462654114 0.443962812423706
0.296847462654114 0.444272518157959
0.297214508056641 0.444272518157959
0.297342896461487 0.445201277732849
0.298242092132568 0.445201277732849
0.298242092132568 0.445510864257812
0.298774242401123 0.445510864257812
0.298774242401123 0.445820450782776
0.299489855766296 0.445820450782776
0.299489855766296 0.446130037307739
0.299746751785278 0.446130037307739
0.299746751785278 0.446439623832703
0.300260543823242 0.446439623832703
0.300260543823242 0.446749210357666
0.30193042755127 0.446749210357666
0.30193042755127 0.447058796882629
0.302260756492615 0.447058796882629
0.302260756492615 0.447368383407593
0.302536010742188 0.447368383407593
0.302536010742188 0.447678089141846
0.302976369857788 0.447678089141846
0.30301308631897 0.448297262191772
0.303398370742798 0.448297262191772
0.303398370742798 0.448606848716736
0.304003953933716 0.448606848716736
0.304003953933716 0.448916435241699
0.304297566413879 0.448916435241699
0.304297566413879 0.449226021766663
0.304499387741089 0.449226021766663
0.304499387741089 0.449535608291626
0.304976463317871 0.449535608291626
0.305123329162598 0.450154781341553
0.305582046508789 0.450154781341553
0.305692195892334 0.450773954391479
0.30646288394928 0.450773954391479
0.30646288394928 0.451083660125732
0.307068347930908 0.451083660125732
0.307068347930908 0.451702833175659
0.307307004928589 0.451702833175659
0.307307004928589 0.452012419700623
0.307875871658325 0.452012419700623
0.307875871658325 0.452322006225586
0.308664798736572 0.452322006225586
0.308664798736572 0.452631592750549
0.309545636177063 0.452631592750549
0.309545636177063 0.452941179275513
0.310096144676208 0.452941179275513
0.310096144676208 0.453250765800476
0.310389757156372 0.453250765800476
0.310389757156372 0.453560352325439
0.310683369636536 0.453560352325439
0.310701727867126 0.454489231109619
0.310885190963745 0.454489231109619
0.310885190963745 0.455108404159546
0.311619162559509 0.455108404159546
0.311674237251282 0.455727577209473
0.311967849731445 0.455727577209473
0.311967849731445 0.456037163734436
0.312481641769409 0.456037163734436
0.312481641769409 0.456346750259399
0.313032150268555 0.456346750259399
0.313032150268555 0.456965923309326
0.314848780632019 0.456965923309326
0.314848780632019 0.45727550983429
0.315234184265137 0.45727550983429
0.315234184265137 0.457585096359253
0.316023230552673 0.457585096359253
0.316023230552673 0.457894802093506
0.31723427772522 0.457894802093506
0.31723427772522 0.45820426940918
0.317601323127747 0.45820426940918
0.317766427993774 0.459442734718323
0.318702220916748 0.459442734718323
0.318702220916748 0.459752321243286
0.31917941570282 0.459752321243286
0.31917941570282 0.46006190776825
0.319564700126648 0.46006190776825
0.31961977481842 0.460681080818176
0.320996046066284 0.460681080818176
0.320996046066284 0.46099066734314
0.321748375892639 0.46099066734314
0.321748375892639 0.461300373077393
0.322831034660339 0.461300373077393
0.322904467582703 0.461919546127319
0.323326468467712 0.461919546127319
0.323418259620667 0.462538719177246
0.323968768119812 0.462538719177246
0.324023723602295 0.463157892227173
0.325308322906494 0.463157892227173
0.325308322906494 0.463467478752136
0.325565218925476 0.463467478752136
0.325583457946777 0.464086651802063
0.326207399368286 0.464086651802063
0.326207399368286 0.464396238327026
0.32672119140625 0.464396238327026
0.326868057250977 0.465015411376953
0.327216625213623 0.465944290161133
0.328317642211914 0.465944290161133
0.328317642211914 0.466253876686096
0.328519582748413 0.466253876686096
0.328519582748413 0.46656346321106
0.329602241516113 0.46656346321106
0.329602241516113 0.466873049736023
0.330042600631714 0.466873049736023
0.330042600631714 0.467182636260986
0.33037281036377 0.467182636260986
0.33037281036377 0.46749222278595
0.331510543823242 0.46749222278595
0.331620693206787 0.46842098236084
0.333767652511597 0.46842098236084
0.333767652511597 0.468730688095093
0.334097862243652 0.468730688095093
0.334097862243652 0.469040274620056
0.335290670394897 0.469040274620056
0.335437536239624 0.469659447669983
0.335712671279907 0.469659447669983
0.335786104202271 0.47027862071991
0.33751106262207 0.47027862071991
0.33751106262207 0.470588207244873
0.338740468025208 0.470588207244873
0.338832139968872 0.4712073802948
0.339290976524353 0.4712073802948
0.339290976524353 0.471517086029053
0.340924143791199 0.471517086029053
0.340997457504272 0.472445845603943
0.341346144676208 0.472445845603943
0.341346144676208 0.472755432128906
0.342979311943054 0.472755432128906
0.343126058578491 0.473374605178833
0.343841791152954 0.473374605178833
0.343933463096619 0.47399377822876
0.344337224960327 0.47399377822876
0.344337224960327 0.474303364753723
0.344520688056946 0.474303364753723
0.344520688056946 0.474612951278687
0.347548484802246 0.474612951278687
0.347548484802246 0.474922657012939
0.347750306129456 0.474922657012939
0.347750306129456 0.475232124328613
0.351310253143311 0.475232124328613
0.351310253143311 0.475541830062866
0.352209329605103 0.475541830062866
0.352209329605103 0.47585141658783
0.352759838104248 0.47585141658783
0.352759838104248 0.476161003112793
0.35365891456604 0.476161003112793
0.35365891456604 0.476470589637756
0.354466438293457 0.476470589637756
0.354466438293457 0.47678017616272
0.355438947677612 0.47678017616272
0.355438947677612 0.477089762687683
0.35582423210144 0.477089762687683
0.35582423210144 0.477399349212646
0.356539964675903 0.477399349212646
0.356539964675903 0.47770893573761
0.356833457946777 0.47770893573761
0.356833457946777 0.478018522262573
0.357457399368286 0.478018522262573
0.357457399368286 0.478328227996826
0.357842803001404 0.478328227996826
0.357842803001404 0.47863781452179
0.359072208404541 0.47863781452179
0.359108924865723 0.479256987571716
0.359604358673096 0.479256987571716
0.359604358673096 0.47956657409668
0.361090660095215 0.47956657409668
0.361090660095215 0.479876160621643
0.36250364780426 0.479876160621643
0.36250364780426 0.480185747146606
0.362723827362061 0.480185747146606
0.362723827362061 0.48049533367157
0.364246845245361 0.48049533367157
0.364320278167725 0.481114506721497
0.364577174186707 0.481114506721497
0.364577174186707 0.48142409324646
0.365256190299988 0.48142409324646
0.365256190299988 0.481733798980713
0.365568161010742 0.481733798980713
0.365714907646179 0.48235297203064
0.366467237472534 0.48235297203064
0.366559028625488 0.482972145080566
0.366944313049316 0.482972145080566
0.367091178894043 0.483591318130493
0.367715120315552 0.483591318130493
0.367715120315552 0.483900904655457
0.368210554122925 0.483900904655457
0.368210554122925 0.48421049118042
0.36854076385498 0.48421049118042
0.368577480316162 0.484829664230347
0.368724346160889 0.4851393699646
0.36918306350708 0.4851393699646
0.36918306350708 0.485448956489563
0.369549989700317 0.485448956489563
0.369549989700317 0.485758543014526
0.370173931121826 0.485758543014526
0.370302438735962 0.486377716064453
0.370632648468018 0.486377716064453
0.370797872543335 0.487306475639343
0.371238231658936 0.487306475639343
0.371238231658936 0.487616062164307
0.372265815734863 0.487616062164307
0.372265815734863 0.48792576789856
0.372614502906799 0.48792576789856
0.372614502906799 0.488235235214233
0.373421907424927 0.488235235214233
0.373550415039062 0.48885452747345
0.373862266540527 0.48885452747345
0.373862266540527 0.489164113998413
0.374064207077026 0.489164113998413
0.374064207077026 0.489473700523376
0.374266028404236 0.489473700523376
0.374431133270264 0.490092873573303
0.3747798204422 0.490092873573303
0.3747798204422 0.490402460098267
0.375275254249573 0.490402460098267
0.375275254249573 0.49071204662323
0.375587224960327 0.49071204662323
0.375587224960327 0.491021633148193
0.375770688056946 0.491021633148193
0.375880837440491 0.491950511932373
0.376394629478455 0.491950511932373
0.376523017883301 0.492879271507263
0.377660751342773 0.492879271507263
0.377660751342773 0.493188858032227
0.378963589668274 0.493188858032227
0.378963589668274 0.49349844455719
0.379202127456665 0.49349844455719
0.379330635070801 0.49442720413208
0.379422307014465 0.495046377182007
0.379715919494629 0.495046377182007
0.379826068878174 0.495665669441223
0.380211353302002 0.495665669441223
0.380211353302002 0.495975255966187
0.381073832511902 0.495975255966187
0.381073832511902 0.49628484249115
0.382303237915039 0.49628484249115
0.382303237915039 0.496594429016113
0.382908821105957 0.496594429016113
0.382908821105957 0.496904015541077
0.383110642433167 0.496904015541077
0.383110642433167 0.49721360206604
0.38555121421814 0.49721360206604
0.38555121421814 0.497523188591003
0.386138439178467 0.497523188591003
0.386230230331421 0.49814248085022
0.386340260505676 0.498451948165894
0.38685405254364 0.498451948165894
0.386945843696594 0.498761653900146
0.38749635219574 0.498761653900146
0.38749635219574 0.49907124042511
0.387808322906494 0.49907124042511
0.387808322906494 0.499380826950073
0.388267040252686 0.499380826950073
0.388267040252686 0.499690413475037
0.389624953269958 0.499690413475037
0.389624953269958 0.5
0.390065312385559 0.5
0.390193819999695 0.500619173049927
0.390670895576477 0.500619173049927
0.390817642211914 0.501238346099854
0.391258001327515 0.501238346099854
0.391294717788696 0.50185751914978
0.391771912574768 0.50185751914978
0.391771912574768 0.502167224884033
0.392414093017578 0.502167224884033
0.392414093017578 0.502476692199707
0.392781138420105 0.502476692199707
0.392781138420105 0.50278639793396
0.393184781074524 0.50278639793396
0.393184781074524 0.503095984458923
0.393588542938232 0.503095984458923
0.393588542938232 0.503405570983887
0.393937110900879 0.503405570983887
0.393937110900879 0.50371515750885
0.394671201705933 0.50371515750885
0.394671201705933 0.504024744033813
0.395662069320679 0.504024744033813
0.395662069320679 0.504334449768066
0.396414399147034 0.504334449768066
0.396579504013062 0.50464391708374
0.398854970932007 0.50464391708374
0.398965120315552 0.505263090133667
0.39977240562439 0.505263090133667
0.39977240562439 0.50557279586792
0.400176167488098 0.50557279586792
0.400176167488098 0.505882382392883
0.401735901832581 0.505882382392883
0.401754260063171 0.50650155544281
0.402781844139099 0.50650155544281
0.402818560600281 0.507120728492737
0.403589248657227 0.507120728492737
0.403589248657227 0.5074303150177
0.403901219367981 0.5074303150177
0.403901219367981 0.507740020751953
0.404837012290955 0.507740020751953
0.404837012290955 0.508049488067627
0.405460953712463 0.508049488067627
0.405460953712463 0.50835919380188
0.406066536903381 0.50835919380188
0.406066536903381 0.508668661117554
0.406690359115601 0.508668661117554
0.406690359115601 0.508978366851807
0.407057404518127 0.508978366851807
0.407057404518127 0.50928795337677
0.407387733459473 0.50928795337677
0.407406091690063 0.51021671295166
0.408268451690674 0.51021671295166
0.408268451690674 0.510526299476624
0.410488843917847 0.510526299476624
0.410488843917847 0.510835886001587
0.411222815513611 0.510835886001587
0.411222815513611 0.51114559173584
0.411883473396301 0.51114559173584
0.411920070648193 0.511764764785767
0.412213802337646 0.511764764785767
0.412360548973083 0.512383937835693
0.41270923614502 0.512383937835693
0.41270923614502 0.512693524360657
0.412984371185303 0.512693524360657
0.412984371185303 0.51300311088562
0.415149688720703 0.51300311088562
0.415259838104248 0.513622283935547
0.41896653175354 0.513622283935547
0.41896653175354 0.51393187046051
0.419645547866821 0.51393187046051
0.419645547866821 0.514241456985474
0.41982901096344 0.514241456985474
0.41982901096344 0.514551162719727
0.420085906982422 0.514551162719727
0.420085906982422 0.5148606300354
0.421058416366577 0.5148606300354
0.421058416366577 0.515170335769653
0.421755790710449 0.515170335769653
0.421755790710449 0.515479803085327
0.421939253807068 0.515479803085327
0.421939253807068 0.51578950881958
0.423150300979614 0.51578950881958
0.423223733901978 0.516408681869507
0.423884391784668 0.516408681869507
0.423976063728333 0.517337441444397
0.424104452133179 0.51764702796936
0.425040364265442 0.51764702796936
0.425187110900879 0.518266201019287
0.42544412612915 0.518266201019287
0.42544412612915 0.51857590675354
0.427499294281006 0.51857590675354
0.427646040916443 0.519195079803467
0.428637027740479 0.519195079803467
0.428637027740479 0.51950466632843
0.429224133491516 0.51950466632843
0.429224133491516 0.519814252853394
0.430288434028625 0.519814252853394
0.430288434028625 0.520123839378357
0.430857300758362 0.520123839378357
0.430857300758362 0.52043342590332
0.431554555892944 0.52043342590332
0.43168306350708 0.521052598953247
0.433132648468018 0.521052598953247
0.433132648468018 0.5213623046875
0.433793306350708 0.5213623046875
0.433903455734253 0.521981477737427
0.435206294059753 0.521981477737427
0.435206294059753 0.522290945053101
0.436307191848755 0.522290945053101
0.436307191848755 0.522600650787354
0.437114715576172 0.522600650787354
0.437133073806763 0.52321982383728
0.438674449920654 0.52321982383728
0.438674449920654 0.523529410362244
0.438876271247864 0.523529410362244
0.438912987709045 0.52414858341217
0.439702033996582 0.52414858341217
0.439702033996582 0.524458169937134
0.440013885498047 0.524458169937134
0.440013885498047 0.524767875671387
0.441610336303711 0.524767875671387
0.441610336303711 0.525077342987061
0.442417860031128 0.525077342987061
0.442417860031128 0.525387048721313
0.443610548973083 0.525387048721313
0.443610548973083 0.525696516036987
0.443794012069702 0.525696516036987
0.443867444992065 0.526315808296204
0.445280313491821 0.526315808296204
0.445280313491821 0.526625394821167
0.447757601737976 0.526625394821167
0.447757601737976 0.52693498134613
0.448436617851257 0.52693498134613
0.448436617851257 0.527244567871094
0.448950409889221 0.527244567871094
0.448950409889221 0.527554154396057
0.450143098831177 0.527554154396057
0.450143098831177 0.527863740921021
0.450455069541931 0.527863740921021
0.450455069541931 0.528173446655273
0.451611161231995 0.528173446655273
0.451611161231995 0.528482913970947
0.451996445655823 0.528482913970947
0.451996445655823 0.5287926197052
0.453189253807068 0.5287926197052
0.453189253807068 0.529102087020874
0.455409526824951 0.529102087020874
0.455501317977905 0.52972137928009
0.45603346824646 0.52972137928009
0.456198692321777 0.53065013885498
0.45625364780426 0.531269311904907
0.456492185592651 0.531269311904907
0.456583976745605 0.531888484954834
0.456840872764587 0.532507658004761
0.457226276397705 0.532507658004761
0.457226276397705 0.532817363739014
0.458106994628906 0.532817363739014
0.458106994628906 0.533126950263977
0.458749294281006 0.533126950263977
0.458749294281006 0.53343653678894
0.459630012512207 0.53343653678894
0.459630012512207 0.533746123313904
0.460859537124634 0.533746123313904
0.461024641990662 0.534365296363831
0.46229076385498 0.534365296363831
0.46229076385498 0.534674882888794
0.464070796966553 0.534674882888794
0.464070796966553 0.535294055938721
0.464492797851562 0.535294055938721
0.464492797851562 0.535603761672974
0.464951515197754 0.535603761672974
0.464951515197754 0.535913228988647
0.465905785560608 0.535913228988647
0.465905785560608 0.5362229347229
0.466272711753845 0.5362229347229
0.466272711753845 0.536532521247864
0.466566324234009 0.536532521247864
0.466566324234009 0.536842107772827
0.466896653175354 0.536842107772827
0.466970086097717 0.537461280822754
0.467979311943054 0.537461280822754
0.467979311943054 0.537770986557007
0.468823432922363 0.537770986557007
0.468823432922363 0.538080453872681
0.469318866729736 0.538080453872681
0.469318866729736 0.538390159606934
0.469667434692383 0.538390159606934
0.469759225845337 0.53900933265686
0.470144629478455 0.53900933265686
0.470144629478455 0.539318799972534
0.47133731842041 0.539318799972534
0.47133731842041 0.539628505706787
0.473906278610229 0.539628505706787
0.473942995071411 0.540247678756714
0.474236607551575 0.540247678756714
0.474328398704529 0.540866851806641
0.475135803222656 0.540866851806641
0.475135803222656 0.541176557540894
0.476034879684448 0.541176557540894
0.476034879684448 0.541486024856567
0.47673225402832 0.541486024856567
0.476768970489502 0.542105197906494
0.477466225624084 0.542105197906494
0.477466225624084 0.542414903640747
0.477741479873657 0.542414903640747
0.477741479873657 0.542724370956421
0.477980017662048 0.542724370956421
0.477980017662048 0.543034076690674
0.478438854217529 0.543034076690674
0.478475451469421 0.543653249740601
0.480640769004822 0.543653249740601
0.480640769004822 0.543962836265564
0.481099486351013 0.543962836265564
0.481099486351013 0.544272422790527
0.481649994850159 0.544272422790527
0.481649994850159 0.54458212852478
0.483374953269958 0.54458212852478
0.483374953269958 0.544891595840454
0.484182357788086 0.544891595840454
0.484182357788086 0.545201301574707
0.485466837882996 0.545201301574707
0.48555850982666 0.545820474624634
0.485723733901978 0.546129941940308
0.486402630805969 0.546129941940308
0.486402630805969 0.546439647674561
0.486898183822632 0.546439647674561
0.486898183822632 0.546749234199524
0.487833976745605 0.546749234199524
0.487833976745605 0.547058820724487
0.488347768783569 0.547058820724487
0.488347768783569 0.547368407249451
0.489393711090088 0.547368407249451
0.489393711090088 0.547677993774414
0.490036010742188 0.547677993774414
0.490036010742188 0.547987699508667
0.49159574508667 0.547987699508667
0.49159574508667 0.548297166824341
0.491962671279907 0.548297166824341
0.492072820663452 0.548916339874268
0.493742704391479 0.548916339874268
0.493742704391479 0.549226045608521
0.495302438735962 0.549226045608521
0.495302438735962 0.549535632133484
0.495485901832581 0.549535632133484
0.495485901832581 0.549845218658447
0.496366739273071 0.549845218658447
0.496366739273071 0.550154805183411
0.498587012290955 0.550154805183411
0.498587012290955 0.550464391708374
0.5 0.550464391708374
0.5 0.550773978233337
0.500733971595764 0.550773978233337
0.500733971595764 0.551083564758301
0.501009225845337 0.551083564758301
0.501009225845337 0.551393270492554
0.501908421516418 0.551393270492554
0.501908421516418 0.551702737808228
0.502257108688354 0.551702737808228
0.502257108688354 0.55201244354248
0.503339767456055 0.55201244354248
0.50344979763031 0.552631616592407
0.503725051879883 0.552631616592407
0.503725051879883 0.552941203117371
0.503908514976501 0.552941203117371
0.504018664360046 0.553560376167297
0.504202127456665 0.553560376167297
0.504202127456665 0.553869962692261
0.505229711532593 0.553869962692261
0.505229711532593 0.554179549217224
0.507578611373901 0.554179549217224
0.507578611373901 0.554489135742188
0.508716225624084 0.554489135742188
0.508716225624084 0.55479884147644
0.510624647140503 0.55479884147644
0.510624647140503 0.555108308792114
0.510918259620667 0.555108308792114
0.510918259620667 0.555418014526367
0.511890769004822 0.555418014526367
0.511890769004822 0.555727481842041
0.513468861579895 0.555727481842041
0.513468861579895 0.556037187576294
0.514551520347595 0.556037187576294
0.514551520347595 0.556346774101257
0.515267133712769 0.556346774101257
0.515267133712769 0.556656360626221
0.515560746192932 0.556656360626221
0.515689253807068 0.557585120201111
0.51594614982605 0.558513879776001
0.516423225402832 0.558513879776001
0.516423225402832 0.558823585510254
0.517083883285522 0.558823585510254
0.517083883285522 0.559133052825928
0.518496751785278 0.559133052825928
0.518496751785278 0.559442758560181
0.520331740379333 0.559442758560181
0.520331740379333 0.559752345085144
0.521267652511597 0.559752345085144
0.521286010742188 0.560371518135071
0.521909952163696 0.560371518135071
0.521909952163696 0.560681104660034
0.522753953933716 0.560681104660034
0.522753953933716 0.560990691184998
0.523451328277588 0.560990691184998
0.523451328277588 0.561300277709961
0.523726463317871 0.561300277709961
0.523726463317871 0.561609983444214
0.52392840385437 0.561609983444214
0.52392840385437 0.561919450759888
0.524368762969971 0.561919450759888
0.524368762969971 0.562229156494141
0.525891780853271 0.562229156494141
0.525891780853271 0.562538623809814
0.527506589889526 0.562538623809814
0.527506589889526 0.562848329544067
0.527983665466309 0.562848329544067
0.527983665466309 0.563157916069031
0.528846144676208 0.563157916069031
0.52888286113739 0.563777089118958
0.529488325119019 0.563777089118958
0.529488325119019 0.564086675643921
0.530222415924072 0.564086675643921
0.530222415924072 0.564396262168884
0.531084775924683 0.564396262168884
0.531084775924683 0.564705848693848
0.531983971595764 0.564705848693848
0.531983971595764 0.565015554428101
0.534039258956909 0.565015554428101
0.534039258956909 0.565325021743774
0.534626483917236 0.565325021743774
0.534626483917236 0.565634727478027
0.534809827804565 0.565634727478027
0.534809827804565 0.565944194793701
0.535305261611938 0.565944194793701
0.535305261611938 0.566253900527954
0.536810040473938 0.566253900527954
0.53684675693512 0.566873073577881
0.537342190742493 0.566873073577881
0.537452220916748 0.567492246627808
0.537764310836792 0.567492246627808
0.537819266319275 0.568111419677734
0.538186311721802 0.568111419677734
0.538186311721802 0.568421125411987
0.538388133049011 0.568421125411987
0.538388133049011 0.568730592727661
0.539562463760376 0.568730592727661
0.539562463760376 0.569040298461914
0.540920495986938 0.569040298461914
0.540920495986938 0.569659471511841
0.542938947677612 0.569659471511841
0.542938947677612 0.569969058036804
0.544755578041077 0.569969058036804
0.544755578041077 0.570278644561768
0.545269370079041 0.570278644561768
0.545269370079041 0.570588231086731
0.546150207519531 0.570588231086731
0.546150207519531 0.570897817611694
0.547086000442505 0.570897817611694
0.547086000442505 0.571207404136658
0.547453045845032 0.571207404136658
0.547453045845032 0.571516990661621
0.547966837882996 0.571516990661621
0.548131942749023 0.572136163711548
0.549985408782959 0.572136163711548
0.549985408782959 0.572445869445801
0.550223827362061 0.572445869445801
0.550223827362061 0.572755336761475
0.55044412612915 0.572755336761475
0.55044412612915 0.573065042495728
0.553838729858398 0.573065042495728
0.553838729858398 0.573374629020691
0.55409574508667 0.573374629020691
0.55409574508667 0.573684215545654
0.554866433143616 0.573684215545654
0.554866433143616 0.573993802070618
0.555582046508789 0.573993802070618
0.555582046508789 0.574303388595581
0.555802345275879 0.574303388595581
0.555802345275879 0.574612975120544
0.556756496429443 0.574612975120544
0.556756496429443 0.574922561645508
0.557894229888916 0.574922561645508
0.557894229888916 0.575541734695435
0.558958530426025 0.575541734695435
0.558958530426025 0.575851440429688
0.559233665466309 0.575851440429688
0.559233665466309 0.576160907745361
0.559710741043091 0.576160907745361
0.559710741043091 0.576470613479614
0.560426473617554 0.576470613479614
0.560518264770508 0.577399373054504
0.560701727867126 0.577399373054504
0.560701727867126 0.577708959579468
0.561105489730835 0.577708959579468
0.561105489730835 0.578018546104431
0.561967849731445 0.578018546104431
0.561967849731445 0.578328132629395
0.562848567962646 0.578328132629395
0.562848567962646 0.578637838363647
0.564041376113892 0.578637838363647
0.564041376113892 0.578947305679321
0.564793825149536 0.578947305679321
0.564793825149536 0.579257011413574
0.56508731842041 0.579257011413574
0.56508731842041 0.579566478729248
0.565454363822937 0.579566478729248
0.565454363822937 0.579876184463501
0.565674543380737 0.579876184463501
0.565674543380737 0.580185770988464
0.56615161895752 0.580185770988464
0.56615161895752 0.580495357513428
0.5663902759552 0.580495357513428
0.566500306129456 0.581114530563354
0.56723427772522 0.581114530563354
0.56723427772522 0.581424236297607
0.567748069763184 0.581424236297607
0.567748069763184 0.581733703613281
0.571381330490112 0.581733703613281
0.571381330490112 0.582043409347534
0.57391369342804 0.582043409347534
0.57391369342804 0.582352876663208
0.574097156524658 0.582352876663208
0.574097156524658 0.582662582397461
0.575051307678223 0.582662582397461
0.575051307678223 0.582972049713135
0.576097249984741 0.582972049713135
0.576262474060059 0.583591341972351
0.577418565750122 0.583591341972351
0.577510356903076 0.584210515022278
0.577877283096313 0.584210515022278
0.577877283096313 0.584520101547241
0.578556299209595 0.584520101547241
0.578556299209595 0.584829807281494
0.579125046730042 0.584829807281494
0.579125046730042 0.585448980331421
0.580189347267151 0.585448980331421
0.580189347267151 0.585758447647095
0.580538034439087 0.585758447647095
0.580538034439087 0.586068153381348
0.58083164691925 0.586068153381348
0.58083164691925 0.586377620697021
0.581418752670288 0.586377620697021
0.581418752670288 0.586687326431274
0.582189559936523 0.586687326431274
0.582189559936523 0.586996912956238
0.585694313049316 0.586996912956238
0.585786104202271 0.587616086006165
0.586079716682434 0.587616086006165
0.586079716682434 0.587925672531128
0.586446762084961 0.587925672531128
0.586483478546143 0.588544845581055
0.586685180664062 0.588544845581055
0.586685180664062 0.588854551315308
0.588116645812988 0.588854551315308
0.588189959526062 0.589473724365234
0.58879542350769 0.589473724365234
0.58879542350769 0.589783310890198
0.589345932006836 0.589783310890198
0.589474439620972 0.590402483940125
0.589933156967163 0.590402483940125
0.59008002281189 0.591021656990051
0.59160304069519 0.591021656990051
0.59160304069519 0.591331243515015
0.593070983886719 0.591331243515015
0.593070983886719 0.591640949249268
0.5935298204422 0.591640949249268
0.5935298204422 0.591950416564941
0.594080328941345 0.591950416564941
0.594080328941345 0.592260122299194
0.594429016113281 0.592260122299194
0.594429016113281 0.592569589614868
0.596007108688354 0.592569589614868
0.596153855323792 0.593188881874084
0.597823619842529 0.593188881874084
0.597823619842529 0.593498468399048
0.598814606666565 0.593498468399048
0.598814606666565 0.593808054924011
0.599071502685547 0.593808054924011
0.599071502685547 0.594117641448975
0.600521087646484 0.594117641448975
0.600539445877075 0.595046520233154
0.600814819335938 0.595046520233154
0.600814819335938 0.595355987548828
0.601475358009338 0.595355987548828
0.601475358009338 0.595665693283081
0.601824045181274 0.595665693283081
0.601824045181274 0.595975160598755
0.602356195449829 0.595975160598755
0.602356195449829 0.596284866333008
0.602686405181885 0.596284866333008
0.602686405181885 0.596594452857971
0.60301673412323 0.596594452857971
0.603035092353821 0.597213625907898
0.60323691368103 0.597213625907898
0.60323691368103 0.597523212432861
0.603677272796631 0.597523212432861
0.603677272796631 0.597832798957825
0.603860855102539 0.597832798957825
0.603860855102539 0.598142385482788
0.60409939289093 0.598142385482788
0.604117751121521 0.598761558532715
0.60474157333374 0.598761558532715
0.60474157333374 0.599071264266968
0.605218648910522 0.599071264266968
0.605255365371704 0.599690437316895
0.606558322906494 0.599690437316895
0.606558322906494 0.600000023841858
0.606778502464294 0.600000023841858
0.606815099716187 0.600619196891785
0.608521699905396 0.600619196891785
0.608521699905396 0.600928783416748
0.608998775482178 0.600928783416748
0.608998775482178 0.601238369941711
0.609237432479858 0.601238369941711
0.609237432479858 0.601547956466675
0.609604358673096 0.601547956466675
0.609604358673096 0.601857662200928
0.611586093902588 0.601857662200928
0.611586093902588 0.602167129516602
0.612962484359741 0.602167129516602
0.613090872764587 0.602786302566528
0.614393711090088 0.602786302566528
0.614393711090088 0.603096008300781
0.615641593933105 0.603096008300781
0.615641593933105 0.603405594825745
0.61659574508667 0.603405594825745
0.616669178009033 0.604024767875671
0.616834282875061 0.604334354400635
0.617604970932007 0.604334354400635
0.617751836776733 0.604953527450562
0.618375658988953 0.604953527450562
0.618394017219543 0.605572700500488
0.618595838546753 0.605572700500488
0.618595838546753 0.605882406234741
0.618852734565735 0.605882406234741
0.618852734565735 0.606191873550415
0.619696855545044 0.606191873550415
0.619696855545044 0.606501579284668
0.620229005813599 0.606501579284668
0.620229005813599 0.606811165809631
0.621256589889526 0.606811165809631
0.621256589889526 0.607120752334595
0.621513485908508 0.607120752334595
0.621568560600281 0.607739925384521
0.62177038192749 0.607739925384521
0.62177038192749 0.608049511909485
0.623219966888428 0.608049511909485
0.6232750415802 0.608668804168701
0.623403549194336 0.608978271484375
0.62413763999939 0.608978271484375
0.624247670173645 0.609907150268555
0.625073432922363 0.609907150268555
0.625073432922363 0.610216736793518
0.626211166381836 0.610216736793518
0.626247882843018 0.610835909843445
0.62736713886261 0.610835909843445
0.62736713886261 0.611145496368408
0.627752542495728 0.611145496368408
0.6278076171875 0.611764669418335
0.628119468688965 0.611764669418335
0.628119468688965 0.612074375152588
0.629238843917847 0.612074375152588
0.629238843917847 0.612383842468262
0.629495739936829 0.612383842468262
0.629495739936829 0.612693548202515
0.630376577377319 0.612693548202515
0.630376577377319 0.613003015518188
0.631018877029419 0.613003015518188
0.631128907203674 0.613622307777405
0.632303237915039 0.613622307777405
0.632303237915039 0.613931894302368
0.632651925086975 0.613931894302368
0.632651925086975 0.614241480827332
0.633147358894348 0.614241480827332
0.633147358894348 0.614551067352295
0.633679509162903 0.614551067352295
0.633771300315857 0.615170240402222
0.634138345718384 0.615170240402222
0.634138345718384 0.615789413452148
0.634633779525757 0.615789413452148
0.634798884391785 0.616408586502075
0.634853959083557 0.616718292236328
0.635294318199158 0.616718292236328
0.635294318199158 0.617027878761292
0.63643205165863 0.617027878761292
0.63643205165863 0.617337465286255
0.637019157409668 0.617337465286255
0.637184381484985 0.618266224861145
0.637331247329712 0.618575811386108
0.637789964675903 0.618575811386108
0.63791835308075 0.619504690170288
0.638120174407959 0.619504690170288
0.638120174407959 0.619814157485962
0.638652324676514 0.619814157485962
0.638652324676514 0.620123863220215
0.639349699020386 0.620123863220215
0.639349699020386 0.620433449745178
0.641459941864014 0.620433449745178
0.641478300094604 0.621052622795105
0.641900300979614 0.621981382369995
0.642579317092896 0.621981382369995
0.642579317092896 0.622291088104248
0.642799496650696 0.622291088104248
0.642817735671997 0.622910261154175
0.643588542938232 0.622910261154175
0.643717050552368 0.623529434204102
0.644377589225769 0.623529434204102
0.644377589225769 0.623839020729065
0.644671201705933 0.623839020729065
0.644671201705933 0.624148607254028
0.645368456840515 0.624148607254028
0.645368456840515 0.624458193778992
0.645735502243042 0.624458193778992
0.645808935165405 0.625077486038208
0.646047353744507 0.625077486038208
0.646084070205688 0.625696659088135
0.646524429321289 0.625696659088135
0.646524429321289 0.626006126403809
0.647405385971069 0.626006126403809
0.647405385971069 0.626315832138062
0.650286197662354 0.626315832138062
0.650286197662354 0.626625299453735
0.651020288467407 0.626625299453735
0.651020288467407 0.626935005187988
0.651479005813599 0.626935005187988
0.651625871658325 0.627554178237915
0.651974439620972 0.627554178237915
0.652011156082153 0.628173351287842
0.652304768562317 0.628173351287842
0.652414798736572 0.628792524337769
0.65258002281189 0.629102230072021
0.652946949005127 0.629102230072021
0.653038740158081 0.629721403121948
0.653717756271362 0.629721403121948
0.653717756271362 0.630030870437622
0.6545250415802 0.630030870437622
0.6545250415802 0.630340576171875
0.654763698577881 0.630340576171875
0.654855489730835 0.630959749221802
0.6549471616745 0.631269335746765
0.65538763999939 0.631269335746765
0.65538763999939 0.631578922271729
0.655717849731445 0.631578922271729
0.655883073806763 0.632198095321655
0.656048178672791 0.632507801055908
0.656323432922363 0.632507801055908
0.656323432922363 0.632817268371582
0.65691065788269 0.632817268371582
0.65691065788269 0.633126974105835
0.657259225845337 0.633126974105835
0.657259225845337 0.633436560630798
0.657442808151245 0.633436560630798
0.657442808151245 0.633746147155762
0.657662868499756 0.633746147155762
0.657662868499756 0.634055733680725
0.658360242843628 0.634055733680725
0.658360242843628 0.634365320205688
0.6590576171875 0.634365320205688
0.6590576171875 0.634674906730652
0.659369468688965 0.634674906730652
0.659369468688965 0.634984493255615
0.659553050994873 0.634984493255615
0.659553050994873 0.635294198989868
0.660250306129456 0.635294198989868
0.660268664360046 0.635913372039795
0.660709023475647 0.635913372039795
0.660709023475647 0.636222839355469
0.661369562149048 0.636222839355469
0.661516427993774 0.636842131614685
0.661571502685547 0.637770891189575
0.661993503570557 0.637770891189575
0.662103652954102 0.638390064239502
0.662525653839111 0.638390064239502
0.662525653839111 0.638699769973755
0.663131237030029 0.638699769973755
0.663278102874756 0.639318943023682
0.663993716239929 0.639318943023682
0.664158821105957 0.639938116073608
0.664415717124939 0.639938116073608
0.664525866508484 0.640866875648499
0.664984583854675 0.640866875648499
0.665149688720703 0.642414808273315
0.665425062179565 0.642414808273315
0.665425062179565 0.642724514007568
0.665993809700012 0.642724514007568
0.665993809700012 0.643343687057495
0.666195631027222 0.643343687057495
0.666213989257812 0.643962860107422
0.666525959968567 0.643962860107422
0.666525959968567 0.644272446632385
0.666709423065186 0.644272446632385
0.666709423065186 0.644582033157349
0.667700409889221 0.644582033157349
0.667700409889221 0.645201206207275
0.667920589447021 0.645201206207275
0.668085813522339 0.646130084991455
0.668654561042786 0.646130084991455
0.668782949447632 0.647058844566345
0.668948173522949 0.647368431091309
0.668948173522949 0.647987604141235
0.66918671131134 0.647987604141235
0.66918671131134 0.648297190666199
0.669480323791504 0.648297190666199
0.669645547866821 0.648916482925415
0.669865608215332 0.649225950241089
0.669994115829468 0.650154829025269
0.67025101184845 0.650774002075195
0.670783162117004 0.650774002075195
0.670911550521851 0.651393175125122
0.67113184928894 0.652012348175049
0.67113184928894 0.652322053909302
0.671352028846741 0.652322053909302
0.671425342559814 0.653250694274902
0.672030925750732 0.653250694274902
0.672030925750732 0.653560400009155
0.672599792480469 0.653560400009155
0.672746658325195 0.654179573059082
0.672911763191223 0.654489159584045
0.673150300979614 0.654489159584045
0.673150300979614 0.654798746109009
0.67349898815155 0.654798746109009
0.673664093017578 0.655727624893188
0.674251317977905 0.655727624893188
0.674251317977905 0.656037092208862
0.674654960632324 0.656037092208862
0.674820184707642 0.656656265258789
0.675077080726624 0.656656265258789
0.675077080726624 0.656965970993042
0.675811052322388 0.656965970993042
0.675939559936523 0.657585144042969
0.677737832069397 0.657585144042969
0.677737832069397 0.657894730567932
0.678600311279297 0.657894730567932
0.678692102432251 0.658513903617859
0.678893804550171 0.658513903617859
0.679059028625488 0.659133195877075
0.679187536239624 0.659442663192749
0.679554462432861 0.659442663192749
0.679682970046997 0.660061836242676
0.679939746856689 0.660061836242676
0.679939746856689 0.660371541976929
0.680141687393188 0.660371541976929
0.680215120315552 0.660681128501892
0.680508613586426 0.661609888076782
0.680948972702026 0.661609888076782
0.68102240562439 0.662538766860962
0.68126106262207 0.662538766860962
0.681279420852661 0.663157939910889
0.681995034217834 0.663157939910889
0.681995034217834 0.663467407226562
0.682215213775635 0.663467407226562
0.682251930236816 0.664086699485779
0.682417035102844 0.664396286010742
0.68296754360199 0.664396286010742
0.68296754360199 0.664705872535706
0.683334589004517 0.664705872535706
0.683389663696289 0.665325164794922
0.683664798736572 0.665325164794922
0.683738231658936 0.665944337844849
0.684013485908508 0.665944337844849
0.684013485908508 0.666253805160522
0.684563994407654 0.666253805160522
0.684563994407654 0.666563510894775
0.684802532196045 0.666563510894775
0.684802532196045 0.666872978210449
0.685022830963135 0.666872978210449
0.68513286113739 0.667801856994629
0.685279607772827 0.668111443519592
0.6857750415802 0.668111443519592
0.6857750415802 0.668421030044556
0.68663763999939 0.668421030044556
0.686655879020691 0.669040203094482
0.687206387519836 0.669040203094482
0.687353134155273 0.669349908828735
0.687573432922363 0.669349908828735
0.6877201795578 0.669969081878662
0.68792200088501 0.669969081878662
0.68792200088501 0.670278549194336
0.6881422996521 0.670278549194336
0.6881422996521 0.670588254928589
0.689353346824646 0.670588254928589
0.689481735229492 0.671517014503479
0.689610242843628 0.671826601028442
0.689848780632019 0.671826601028442
0.689977169036865 0.672445774078369
0.690527677536011 0.672445774078369
0.690527677536011 0.672755479812622
0.691225051879883 0.672755479812622
0.691371917724609 0.673993825912476
0.691867351531982 0.673993825912476
0.692014098167419 0.674922585487366
0.692160844802856 0.675232172012329
0.692509531974792 0.675232172012329
0.692509531974792 0.675541877746582
0.693243503570557 0.675541877746582
0.693335294723511 0.676161050796509
0.693610548973083 0.676161050796509
0.693702220916748 0.677089810371399
0.694051027297974 0.677089810371399
0.694069266319275 0.677708983421326
0.694509744644165 0.677708983421326
0.694638133049011 0.678328156471252
0.695702433586121 0.678328156471252
0.695720791816711 0.678947448730469
0.696179509162903 0.678947448730469
0.696197867393494 0.679566621780396
0.697023630142212 0.679566621780396
0.697170495986938 0.680185794830322
0.697610855102539 0.680185794830322
0.697610855102539 0.680495381355286
0.697922706604004 0.680495381355286
0.697922706604004 0.680804967880249
0.69871187210083 0.680804967880249
0.698840260505676 0.681733727455139
0.69891369342804 0.682972192764282
0.699262380599976 0.682972192764282
0.699372410774231 0.683591365814209
0.699684381484985 0.683591365814209
0.69979453086853 0.684210538864136
0.700308322906494 0.684210538864136
0.70043671131134 0.684829711914062
0.700583457946777 0.685139298439026
0.70085883140564 0.685139298439026
0.70085883140564 0.685448884963989
0.701042294502258 0.685448884963989
0.701042294502258 0.685758590698242
0.701244115829468 0.685758590698242
0.701335906982422 0.686377763748169
0.701464414596558 0.686687231063843
0.701684474945068 0.686687231063843
0.701776266098022 0.687616109848022
0.702088236808777 0.688544869422913
0.70214319229126 0.689164161682129
0.702510356903076 0.689164161682129
0.702510356903076 0.689473628997803
0.703042507171631 0.689473628997803
0.703207492828369 0.690092802047729
0.703427791595459 0.690092802047729
0.703592896461487 0.691021680831909
0.70366632938385 0.691640853881836
0.703923225402832 0.691640853881836
0.704051733016968 0.692879199981689
0.704235196113586 0.692879199981689
0.704235196113586 0.693188905715942
0.70452880859375 0.693188905715942
0.704638957977295 0.693808078765869
0.704932451248169 0.693808078765869
0.704932451248169 0.694117665290833
0.70517110824585 0.694117665290833
0.70517110824585 0.694427251815796
0.70537281036377 0.694427251815796
0.705464601516724 0.695046424865723
0.705593109130859 0.695356011390686
0.706070184707642 0.695356011390686
0.706070184707642 0.696284770965576
0.706327080726624 0.696284770965576
0.706327080726624 0.696594476699829
0.706565618515015 0.696594476699829
0.706565618515015 0.697213649749756
0.706822514533997 0.697213649749756
0.706822514533997 0.697523236274719
0.707134485244751 0.697523236274719
0.707244634628296 0.698451995849609
0.707428097724915 0.698451995849609
0.707574844360352 0.699380874633789
0.70775842666626 0.700619220733643
0.708217144012451 0.700619220733643
0.708308935165405 0.701238393783569
0.708418965339661 0.701547980308533
0.708749294281006 0.701547980308533
0.708749294281006 0.701857566833496
0.709079504013062 0.701857566833496
0.709079504013062 0.702167153358459
0.709281444549561 0.702167153358459
0.709318161010742 0.702786445617676
0.709593296051025 0.702786445617676
0.709593296051025 0.70309591293335
0.710143804550171 0.70309591293335
0.710180521011353 0.703715085983276
0.710382461547852 0.703715085983276
0.710474133491516 0.704334378242493
0.710657596588135 0.704334378242493
0.710731029510498 0.705263137817383
0.710969686508179 0.705263137817383
0.711043000221252 0.70588231086731
0.71120810508728 0.706811189651489
0.71164858341217 0.706811189651489
0.711703538894653 0.707430362701416
0.713171601295471 0.707430362701416
0.713171601295471 0.707739949226379
0.713428497314453 0.707739949226379
0.713538646697998 0.708359122276306
0.713850498199463 0.708359122276306
0.713850498199463 0.70866870880127
0.714070796966553 0.70866870880127
0.714070796966553 0.708978414535522
0.714511156082153 0.708978414535522
0.714584589004517 0.709597587585449
0.714969873428345 0.709597587585449
0.715043306350708 0.710216760635376
0.715373516082764 0.710216760635376
0.715373516082764 0.71052622795105
0.715960741043091 0.71052622795105
0.715979099273682 0.711455106735229
0.716327786445618 0.711455106735229
0.716474533081055 0.712074279785156
0.716529607772827 0.712383985519409
0.716749906539917 0.712383985519409
0.716749906539917 0.712693452835083
0.717043399810791 0.712693452835083
0.717190265655518 0.71331262588501
0.717282056808472 0.713622331619263
0.717593908309937 0.713622331619263
0.717593908309937 0.713931918144226
0.717850923538208 0.713931918144226
0.717850923538208 0.714241504669189
0.718291282653809 0.714241504669189
0.718291282653809 0.714551091194153
0.718474745750427 0.714551091194153
0.718474745750427 0.714860677719116
0.71875 0.714860677719116
0.718786716461182 0.715479850769043
0.719006896018982 0.715479850769043
0.719135284423828 0.71609902381897
0.719337224960327 0.717337489128113
0.719575762748718 0.717337489128113
0.719722509384155 0.718266248703003
0.720364809036255 0.718266248703003
0.720493316650391 0.720123767852783
0.720933675765991 0.720123767852783
0.720933675765991 0.720433473587036
0.721374034881592 0.720433473587036
0.721410751342773 0.721052646636963
0.722309827804565 0.721052646636963
0.722456693649292 0.72167181968689
0.722676873207092 0.72167181968689
0.722676873207092 0.721981406211853
0.722915410995483 0.721981406211853
0.723007202148438 0.722600698471069
0.723887920379639 0.722600698471069
0.723887920379639 0.722910165786743
0.724511861801147 0.722910165786743
0.724677085876465 0.72352933883667
0.725172519683838 0.72352933883667
0.72522759437561 0.724148631095886
0.725686311721802 0.724148631095886
0.725833177566528 0.725077390670776
0.726218461990356 0.72631573677063
0.726970791816711 0.72631573677063
0.726970791816711 0.726625442504883
0.727337837219238 0.726625442504883
0.727502942085266 0.72724461555481
0.727539658546448 0.727554202079773
0.727759838104248 0.727554202079773
0.727759838104248 0.727863788604736
0.728053450584412 0.727863788604736
0.728200197219849 0.728482961654663
0.728640556335449 0.729411840438843
0.728640556335449 0.73003101348877
0.729117751121521 0.73003101348877
0.729117751121521 0.730340480804443
0.729503154754639 0.730340480804443
0.729631543159485 0.73095977306366
0.72996187210083 0.73095977306366
0.730090260505676 0.731578946113586
0.730420589447021 0.732817411422729
0.730732560157776 0.732817411422729
0.73082423210144 0.733436584472656
0.731136202812195 0.734055757522583
0.731136202812195 0.73467493057251
0.731374740600586 0.73467493057251
0.731521606445312 0.7356036901474
0.731833457946777 0.737151622772217
0.733136415481567 0.737151622772217
0.733136415481567 0.73746132850647
0.733576774597168 0.73746132850647
0.733576774597168 0.737770915031433
0.733962059020996 0.737770915031433
0.73405385017395 0.73839008808136
0.734512567520142 0.73839008808136
0.734659433364868 0.739009261131287
0.734897971153259 0.739009261131287
0.734989643096924 0.74024772644043
0.735448479652405 0.74024772644043
0.735540151596069 0.74117648601532
0.735760450363159 0.741486072540283
0.735870599746704 0.742724418640137
0.736402750015259 0.743653297424316
0.736971497535706 0.743653297424316
0.737118244171143 0.744272470474243
0.737265110015869 0.745201230049133
0.737999200820923 0.745201230049133
0.737999200820923 0.745510816574097
0.738182544708252 0.745510816574097
0.738347768783569 0.746439695358276
0.738531351089478 0.746439695358276
0.738531351089478 0.74674916267395
0.738733053207397 0.74674916267395
0.738733053207397 0.747058868408203
0.738916635513306 0.747058868408203
0.738916635513306 0.747368335723877
0.739265203475952 0.747368335723877
0.739412069320679 0.749226093292236
0.739797353744507 0.749226093292236
0.739925861358643 0.750154733657837
0.740146040916443 0.75139319896698
0.740549802780151 0.75139319896698
0.740586519241333 0.752012372016907
0.741063594818115 0.752012372016907
0.741210341453552 0.752941131591797
0.741467237472534 0.75325083732605
0.742329716682434 0.75325083732605
0.742348074913025 0.75417947769165
0.743265628814697 0.75417947769165
0.743412375450134 0.755417943000793
0.74396288394928 0.756656408309937
0.744219779968262 0.756656408309937
0.74438488483429 0.757275581359863
0.744586706161499 0.757275581359863
0.744733572006226 0.758204340934753
0.745008826255798 0.758204340934753
0.745008826255798 0.758513927459717
0.745394229888916 0.758513927459717
0.745485901832581 0.760061979293823
0.745669364929199 0.760061979293823
0.745669364929199 0.76068115234375
0.7461097240448 0.76068115234375
0.7461097240448 0.760990738868713
0.746568560600281 0.760990738868713
0.746715307235718 0.761919498443604
0.746953964233398 0.763157844543457
0.747174024581909 0.763157844543457
0.747174024581909 0.76346755027771
0.74807333946228 0.76346755027771
0.748201727867126 0.764705896377563
0.748880624771118 0.76625394821167
0.750036716461182 0.76625394821167
0.750091791152954 0.767492294311523
0.750385284423828 0.767492294311523
0.750458717346191 0.768421053886414
0.750605583190918 0.768730640411377
0.75086236000061 0.768730640411377
0.751027584075928 0.770278692245483
0.751119375228882 0.77089786529541
0.751449584960938 0.77089786529541
0.751449584960938 0.771207451820374
0.751651525497437 0.771207451820374
0.751651525497437 0.7718266248703
0.751853346824646 0.7718266248703
0.751853346824646 0.772136211395264
0.752036809921265 0.772136211395264
0.752128601074219 0.77275538444519
0.752513885498047 0.773993730545044
0.752899289131165 0.773993730545044
0.752899289131165 0.774303436279297
0.753688335418701 0.774303436279297
0.753798484802246 0.774922609329224
0.754752635955811 0.774922609329224
0.754752635955811 0.775232195854187
0.754991173744202 0.775232195854187
0.754991173744202 0.77554178237915
0.755266427993774 0.77554178237915
0.755266427993774 0.775851368904114
0.755578398704529 0.775851368904114
0.755578398704529 0.776160955429077
0.756147265434265 0.776160955429077
0.756147265434265 0.77647066116333
0.756422519683838 0.77647066116333
0.756422519683838 0.776780128479004
0.756844520568848 0.776780128479004
0.756844520568848 0.777089834213257
0.758092403411865 0.777089834213257
0.758147358894348 0.777709007263184
0.758294105529785 0.778018593788147
0.758771300315857 0.778018593788147
0.758899688720703 0.779256939888
0.758954763412476 0.779566526412964
0.759248375892639 0.779566526412964
0.759248375892639 0.779876232147217
0.759633779525757 0.779876232147217
0.759670495986938 0.780495405197144
0.759853959083557 0.780495405197144
0.759982347488403 0.78111457824707
0.760734796524048 0.78111457824707
0.760734796524048 0.78204333782196
0.760954856872559 0.78204333782196
0.761065006256104 0.782662510871887
0.761230230331421 0.783281803131104
0.761523723602295 0.783281803131104
0.761523723602295 0.783591270446777
0.761817455291748 0.783591270446777
0.761817455291748 0.78390097618103
0.76207423210144 0.78390097618103
0.76207423210144 0.784210443496704
0.762367963790894 0.784210443496704
0.762422919273376 0.78482973575592
0.763083457946777 0.78482973575592
0.763230323791504 0.786068081855774
0.763322114944458 0.78668737411499
0.763670682907104 0.78668737411499
0.763670682907104 0.786996841430664
0.764147758483887 0.786996841430664
0.764294624328613 0.787925720214844
0.764349699020386 0.788235306739807
0.764569878578186 0.788235306739807
0.764569878578186 0.788544893264771
0.765138745307922 0.788544893264771
0.765285491943359 0.78947377204895
0.765560746192932 0.78947377204895
0.765634179115295 0.790092945098877
0.766349792480469 0.790092945098877
0.766459941864014 0.791021585464478
0.766716837882996 0.791950464248657
0.767138957977295 0.791950464248657
0.767157196998596 0.792569637298584
0.76745080947876 0.792569637298584
0.767616033554077 0.793188810348511
0.767762780189514 0.793807983398438
0.768038034439087 0.793807983398438
0.768038034439087 0.79411768913269
0.768570184707642 0.79411768913269
0.768625259399414 0.795046448707581
0.768882036209106 0.795046448707581
0.768973827362061 0.795975208282471
0.769304156303406 0.795975208282471
0.769304156303406 0.796284914016724
0.769579410552979 0.796284914016724
0.769652843475342 0.79690408706665
0.769873023033142 0.79690408706665
0.77003812789917 0.797523260116577
0.770350098609924 0.797523260116577
0.770515203475952 0.798142433166504
0.770808935165405 0.798761606216431
0.771616220474243 0.798761606216431
0.771708011627197 0.799380779266357
0.771909952163696 0.799380779266357
0.771909952163696 0.79969048500061
0.772331953048706 0.79969048500061
0.772331953048706 0.800619125366211
0.772570490837097 0.800619125366211
0.772735595703125 0.801548004150391
0.772790670394897 0.802167177200317
0.773010849952698 0.802167177200317
0.773010849952698 0.802476763725281
0.773873329162598 0.802476763725281
0.774020195007324 0.803405523300171
0.774423837661743 0.803405523300171
0.77457058429718 0.804643988609314
0.774992704391479 0.804643988609314
0.774992704391479 0.804953575134277
0.775543212890625 0.804953575134277
0.77563488483429 0.805572748184204
0.77585506439209 0.805572748184204
0.77585506439209 0.805882334709167
0.776185393333435 0.805882334709167
0.776185393333435 0.806191921234131
0.776625871658325 0.806191921234131
0.776790976524353 0.806811094284058
0.777212977409363 0.806811094284058
0.777268052101135 0.808049559593201
0.777653455734253 0.808049559593201
0.777653455734253 0.808359146118164
0.777983665466309 0.808359146118164
0.778130531311035 0.808978319168091
0.778369069099426 0.809597492218018
0.778644323348999 0.809597492218018
0.778754472732544 0.810526371002197
0.779066324234009 0.811764717102051
0.7799471616745 0.811764717102051
0.7799471616745 0.812074303627014
0.780295848846436 0.812074303627014
0.780350923538208 0.812693476676941
0.780552625656128 0.812693476676941
0.78058934211731 0.813312768936157
0.781011462211609 0.813312768936157
0.7810298204422 0.813931941986084
0.78211236000061 0.813931941986084
0.78211236000061 0.814241409301758
0.783103346824646 0.814241409301758
0.783103346824646 0.814551115036011
0.784075975418091 0.814551115036011
0.784075975418091 0.814860701560974
0.78447961807251 0.814860701560974
0.78447961807251 0.815170288085938
0.784663081169128 0.815170288085938
0.784754872322083 0.816099047660828
0.784864902496338 0.816408634185791
0.785121917724609 0.816408634185791
0.785121917724609 0.816718339920044
0.785305261611938 0.816718339920044
0.785433769226074 0.817956686019897
0.785745739936829 0.817956686019897
0.785855770111084 0.818575859069824
0.786131143569946 0.818575859069824
0.786131143569946 0.818885445594788
0.786626577377319 0.818885445594788
0.786626577377319 0.819195032119751
0.786883354187012 0.819195032119751
0.787011861801147 0.819814205169678
0.787085294723511 0.820433378219604
0.787617444992065 0.820433378219604
0.787617444992065 0.821052551269531
0.788021087646484 0.821052551269531
0.788039445877075 0.821671843528748
0.788204669952393 0.821981430053711
0.788498163223267 0.821981430053711
0.788589954376221 0.822910189628601
0.788883566856384 0.822910189628601
0.788975358009338 0.823529481887817
0.791232347488403 0.823529481887817
0.79137921333313 0.824767827987671
0.792094826698303 0.824767827987671
0.792204856872559 0.825387001037598
0.792828798294067 0.826625347137451
0.793122410774231 0.826625347137451
0.793177485466003 0.827244520187378
0.79354453086853 0.827244520187378
0.793636202812195 0.827863693237305
0.793893098831177 0.828792572021484
0.794205069541931 0.828792572021484
0.794205069541931 0.829102158546448
0.794645547866821 0.829102158546448
0.794810652732849 0.829721450805664
0.794957399368286 0.830030918121338
0.795177698135376 0.830030918121338
0.795196056365967 0.830650091171265
0.795728206634521 0.830650091171265
0.795728206634521 0.831269264221191
0.796186923980713 0.831269264221191
0.796186923980713 0.831578969955444
0.796388745307922 0.831578969955444
0.796388745307922 0.831888556480408
0.796994209289551 0.831888556480408
0.796994209289551 0.832198143005371
0.79719614982605 0.832198143005371
0.79719614982605 0.832507729530334
0.797397971153259 0.832507729530334
0.797397971153259 0.832817316055298
0.797966837882996 0.832817316055298
0.797966837882996 0.833127021789551
0.798315525054932 0.833127021789551
0.798315525054932 0.833436489105225
0.79914116859436 0.833436489105225
0.799214601516724 0.834055662155151
0.799691677093506 0.834055662155151
0.799746751785278 0.834674835205078
0.799911975860596 0.834984540939331
0.80000364780426 0.835913300514221
0.800187110900879 0.835913300514221
0.800315618515015 0.836532592773438
0.800811052322388 0.836532592773438
0.800811052322388 0.836842060089111
0.802297353744507 0.836842060089111
0.802297353744507 0.837151765823364
0.802829504013062 0.837151765823364
0.802829504013062 0.837461233139038
0.803104877471924 0.837461233139038
0.803159952163696 0.838080406188965
0.803380012512207 0.838080406188965
0.803380012512207 0.838390111923218
0.803581953048706 0.838390111923218
0.803728699684143 0.839009284973145
0.804022312164307 0.839009284973145
0.804187536239624 0.840247631072998
0.804793000221252 0.840247631072998
0.804866433143616 0.841176509857178
0.805160045623779 0.841176509857178
0.805160045623779 0.841486096382141
0.805545330047607 0.841486096382141
0.805655479431152 0.842105269432068
0.806132555007935 0.842105269432068
0.806242704391479 0.843034029006958
0.806554555892944 0.844272375106812
0.806738138198853 0.844272375106812
0.806738138198853 0.844582080841064
0.807160139083862 0.844582080841064
0.807288646697998 0.845201253890991
0.807527184486389 0.845201253890991
0.807527184486389 0.845510840415955
0.807875871658325 0.845510840415955
0.807930946350098 0.846439599990845
0.808334589004517 0.846439599990845
0.808462977409363 0.847368478775024
0.808664798736572 0.847987651824951
0.809215307235718 0.847987651824951
0.809380531311035 0.848606824874878
0.809472322463989 0.848916411399841
0.809710741043091 0.848916411399841
0.809875965118408 0.850464344024658
0.810151219367981 0.851083517074585
0.81057333946228 0.851083517074585
0.81057333946228 0.851393222808838
0.8107750415802 0.851393222808838
0.810903549194336 0.852012395858765
0.811105489730835 0.852631568908691
0.811343908309937 0.852631568908691
0.811472415924072 0.853250741958618
0.811527490615845 0.853869915008545
0.811802625656128 0.853869915008545
0.811894416809082 0.854489088058472
0.812133073806763 0.855108380317688
0.8125 0.855108380317688
0.812646865844727 0.855727553367615
0.812683582305908 0.856037139892578
0.812885284423828 0.856037139892578
0.812885284423828 0.856346726417542
0.8131422996521 0.856346726417542
0.813233971595764 0.856966018676758
0.813490867614746 0.857585191726685
0.813986301422119 0.857585191726685
0.814114809036255 0.858204364776611
0.8142249584198 0.858513951301575
0.814702033996582 0.858513951301575
0.81486713886261 0.859442710876465
0.815252542495728 0.859442710876465
0.815252542495728 0.860061883926392
0.816023111343384 0.860061883926392
0.816023111343384 0.860371589660645
0.816353559494019 0.860371589660645
0.816353559494019 0.860681056976318
0.816830635070801 0.860681056976318
0.816848993301392 0.861300230026245
0.817142486572266 0.861300230026245
0.817179203033447 0.861919522285461
0.817931652069092 0.861919522285461
0.81809675693512 0.862538695335388
0.818408727645874 0.862538695335388
0.818463802337646 0.863157868385315
0.818812370300293 0.863157868385315
0.818849086761475 0.863777160644531
0.819271087646484 0.863777160644531
0.819271087646484 0.864086627960205
0.819491386413574 0.864086627960205
0.819491386413574 0.864396333694458
0.819803237915039 0.864396333694458
0.819803237915039 0.864705801010132
0.82004189491272 0.864705801010132
0.820206999778748 0.866253852844238
0.821051120758057 0.868111371994019
0.821528196334839 0.868111371994019
0.82154655456543 0.869040250778198
0.822078704833984 0.869040250778198
0.822078704833984 0.869349837303162
0.822555780410767 0.869349837303162
0.822555780410767 0.869659423828125
0.822831034660339 0.869659423828125
0.822867751121521 0.870278596878052
0.823583364486694 0.870278596878052
0.823748588562012 0.870897769927979
0.825308322906494 0.870897769927979
0.825400114059448 0.871516942977905
0.826262474060059 0.871516942977905
0.826262474060059 0.871826648712158
0.827161550521851 0.871826648712158
0.827161550521851 0.872136235237122
0.827638745307922 0.872136235237122
0.827693700790405 0.872755408287048
0.828134179115295 0.872755408287048
0.828134179115295 0.873064994812012
0.828391075134277 0.873064994812012
0.828519582748413 0.873684167861938
0.828574657440186 0.873993873596191
0.829051733016968 0.873993873596191
0.829051733016968 0.874303340911865
0.829987525939941 0.874303340911865
0.829987525939941 0.874613046646118
0.830207705497742 0.874613046646118
0.830207705497742 0.874922513961792
0.830648183822632 0.874922513961792
0.830684900283813 0.875541806221008
0.831180334091187 0.875541806221008
0.831180334091187 0.875851392745972
0.831565618515015 0.875851392745972
0.831565618515015 0.876160979270935
0.832299590110779 0.876160979270935
0.832299590110779 0.876780271530151
0.832574844360352 0.876780271530151
0.832574844360352 0.877089738845825
0.832795143127441 0.877089738845825
0.832795143127441 0.877399444580078
0.832996845245361 0.877399444580078
0.833088636398315 0.878018617630005
0.833749294281006 0.878018617630005
0.833767652511597 0.878637790679932
0.833932757377625 0.878947377204895
0.834299802780151 0.878947377204895
0.834446549415588 0.879566550254822
0.83470344543457 0.879566550254822
0.83470344543457 0.879876136779785
0.83534574508667 0.879876136779785
0.83534574508667 0.880185842514038
0.835529208183289 0.880185842514038
0.835657596588135 0.880805015563965
0.835877895355225 0.881424188613892
0.836171388626099 0.881424188613892
0.836171388626099 0.881733775138855
0.83642840385437 0.881733775138855
0.836501836776733 0.882352948188782
0.83707058429718 0.882352948188782
0.837217330932617 0.882972121238708
0.837657809257507 0.884210586547852
0.838281631469727 0.884210586547852
0.838281631469727 0.884829759597778
0.83857536315918 0.884829759597778
0.838667035102844 0.885758519172668
0.839089155197144 0.886377692222595
0.839107513427734 0.887306451797485
0.839382648468018 0.887306451797485
0.839382648468018 0.887616157531738
0.839676380157471 0.887616157531738
0.839676380157471 0.887925624847412
0.840410232543945 0.887925624847412
0.840575456619263 0.888544917106628
0.840777277946472 0.888544917106628
0.840777277946472 0.888854503631592
0.841236114501953 0.888854503631592
0.841236114501953 0.889164090156555
0.841731548309326 0.889164090156555
0.841731548309326 0.889473676681519
0.842337131500244 0.889473676681519
0.842337131500244 0.889783263206482
0.843016028404236 0.889783263206482
0.843016028404236 0.890092849731445
0.84332799911499 0.890092849731445
0.843493103981018 0.891021728515625
0.844520688056946 0.891021728515625
0.844520688056946 0.891331195831299
0.844814300537109 0.891331195831299
0.844961166381836 0.892260074615479
0.845181226730347 0.892260074615479
0.845181226730347 0.892569661140442
0.845841884613037 0.892569661140442
0.845841884613037 0.892879247665405
0.846869468688965 0.892879247665405
0.846869468688965 0.893188834190369
0.847218155860901 0.893188834190369
0.847383260726929 0.893808126449585
0.847511768341064 0.894427299499512
0.847750306129456 0.894427299499512
0.847878694534302 0.895046472549438
0.84828245639801 0.895046472549438
0.84828245639801 0.895356059074402
0.848887920379639 0.895356059074402
0.849034786224365 0.895665645599365
0.849438428878784 0.895665645599365
0.849438428878784 0.895975232124329
0.84978711605072 0.895975232124329
0.84978711605072 0.896284818649292
0.850007295608521 0.896284818649292
0.850007295608521 0.896594405174255
0.850778102874756 0.896594405174255
0.850906491279602 0.897832870483398
0.851255178451538 0.897832870483398
0.851383566856384 0.898452043533325
0.852062463760376 0.898452043533325
0.852209329605103 0.899071216583252
0.852668046951294 0.899071216583252
0.852723121643066 0.899690389633179
0.852851629257202 0.899999976158142
0.853108406066895 0.899999976158142
0.853108406066895 0.900309562683105
0.854081034660339 0.900309562683105
0.854227781295776 0.901238441467285
0.854594826698303 0.901238441467285
0.854668259620667 0.901857614517212
0.854851722717285 0.901857614517212
0.854980230331421 0.902476787567139
0.855108618736267 0.902786374092102
0.855475664138794 0.902786374092102
0.855475664138794 0.903095960617065
0.85582423210144 0.903095960617065
0.85582423210144 0.903405547142029
0.856521606445312 0.903405547142029
0.856558322906494 0.904024839401245
0.856980323791504 0.904024839401245
0.856980323791504 0.904334306716919
0.857494115829468 0.904334306716919
0.857494115829468 0.904953479766846
0.858081340789795 0.904953479766846
0.858081340789795 0.905263185501099
0.858356595039368 0.905263185501099
0.858356595039368 0.905572772026062
0.859824657440186 0.905572772026062
0.859824657440186 0.905882358551025
0.860081434249878 0.905882358551025
0.860081434249878 0.906191945075989
0.860338449478149 0.906191945075989
0.860338449478149 0.906501531600952
0.860668659210205 0.906501531600952
0.860705375671387 0.906811118125916
0.861035585403442 0.906811118125916
0.86120080947876 0.908049583435059
0.861567735671997 0.908049583435059
0.861567735671997 0.908668756484985
0.861898183822632 0.908668756484985
0.86206328868866 0.909287929534912
0.862301826477051 0.910216689109802
0.862962484359741 0.910216689109802
0.862962484359741 0.910526275634766
0.863219261169434 0.910526275634766
0.863219261169434 0.910835981369019
0.863641381263733 0.910835981369019
0.863641381263733 0.911145448684692
0.863861560821533 0.911145448684692
0.863861560821533 0.911455154418945
0.864412069320679 0.911455154418945
0.864412069320679 0.911764621734619
0.864595651626587 0.911764621734619
0.864595651626587 0.912074327468872
0.864907503128052 0.912074327468872
0.864907503128052 0.912383913993835
0.865402936935425 0.912383913993835
0.865531444549561 0.913622379302979
0.865714907646179 0.914241552352905
0.86637544631958 0.914241552352905
0.866522312164307 0.914860725402832
0.866760849952698 0.915479898452759
0.866760849952698 0.916408658027649
0.867182970046997 0.916408658027649
0.867348074913025 0.917027950286865
0.867366433143616 0.917337417602539
0.868614196777344 0.917337417602539
0.868614196777344 0.917647123336792
0.86918306350708 0.917647123336792
0.86918306350708 0.917956590652466
0.869880437850952 0.917956590652466
0.869880437850952 0.918266296386719
0.87026572227478 0.918266296386719
0.87026572227478 0.918575763702393
0.870504260063171 0.918575763702393
0.870559334754944 0.919814229011536
0.870871305465698 0.919814229011536
0.870999693870544 0.920433521270752
0.871293306350708 0.920433521270752
0.871366739273071 0.921671867370605
0.871476888656616 0.921981453895569
0.871862173080444 0.921981453895569
0.871862173080444 0.922291040420532
0.872687816619873 0.922291040420532
0.872687816619873 0.922600626945496
0.87307333946228 0.922600626945496
0.87307333946228 0.922910213470459
0.873476982116699 0.922910213470459
0.873550415039062 0.923529386520386
0.874320983886719 0.923529386520386
0.874320983886719 0.923839092254639
0.875110149383545 0.923839092254639
0.875128507614136 0.924458265304565
0.875477075576782 0.924458265304565
0.875477075576782 0.925077438354492
0.875733971595764 0.925077438354492
0.875752329826355 0.925696611404419
0.875935792922974 0.926315784454346
0.8763028383255 0.926315784454346
0.8763028383255 0.926625370979309
0.876541376113892 0.926625370979309
0.876688241958618 0.927244663238525
0.8771653175354 0.927244663238525
0.8771653175354 0.927554130554199
0.877862572669983 0.927554130554199
0.87800931930542 0.928483009338379
0.878156185150146 0.929102182388306
0.878725051879883 0.929102182388306
0.878725051879883 0.929411768913269
0.878963589668274 0.929411768913269
0.879128694534302 0.930340528488159
0.87931227684021 0.930340528488159
0.87931227684021 0.930650234222412
0.879715919494629 0.930650234222412
0.879715919494629 0.930959701538086
0.879899501800537 0.930959701538086
0.87995457649231 0.931888580322266
0.880156278610229 0.931888580322266
0.880156278610229 0.932507753372192
0.880725145339966 0.932507753372192
0.880872011184692 0.933126926422119
0.881073832511902 0.933746099472046
0.881697654724121 0.933746099472046
0.881826162338257 0.934984445571899
0.882229804992676 0.934984445571899
0.882395029067993 0.935603737831116
0.882413387298584 0.935913324356079
0.882743716239929 0.935913324356079
0.882743716239929 0.936222910881042
0.883275866508484 0.936222910881042
0.883275866508484 0.936842083930969
0.883752942085266 0.936842083930969
0.883881330490112 0.937151670455933
0.884156703948975 0.937151670455933
0.884303450584412 0.937770843505859
0.884578704833984 0.937770843505859
0.884578704833984 0.938080549240112
0.884945631027222 0.938080549240112
0.885110855102539 0.938699722290039
0.885404348373413 0.938699722290039
0.885404348373413 0.939009308815002
0.885661363601685 0.939009308815002
0.885661363601685 0.939318895339966
0.886340260505676 0.939318895339966
0.886340260505676 0.939938068389893
0.886872410774231 0.939938068389893
0.886872410774231 0.940247654914856
0.88729453086853 0.940247654914856
0.887422919273376 0.941795587539673
0.887845039367676 0.941795587539673
0.887845039367676 0.942105293273926
0.88857889175415 0.942105293273926
0.88857889175415 0.942414879798889
0.888872623443604 0.942414879798889
0.888872623443604 0.942724466323853
0.889147758483887 0.942724466323853
0.889312982559204 0.943653225898743
0.889624953269958 0.944272518157959
0.88986349105835 0.944272518157959
0.889955282211304 0.944891691207886
0.890212059020996 0.944891691207886
0.890212059020996 0.94520115852356
0.890634179115295 0.94520115852356
0.890634179115295 0.945510864257812
0.891184687614441 0.945510864257812
0.891331434249878 0.946130037307739
0.892524242401123 0.946130037307739
0.892634391784668 0.947058796882629
0.893019676208496 0.947058796882629
0.893074750900269 0.947678089141846
0.893239855766296 0.94798755645752
0.893460035324097 0.94798755645752
0.893515110015869 0.948606729507446
0.894010543823242 0.948606729507446
0.894120693206787 0.949535608291626
0.894505977630615 0.949535608291626
0.894505977630615 0.949845194816589
0.895001411437988 0.949845194816589
0.895001411437988 0.950154781341553
0.895551919937134 0.950154781341553
0.895551919937134 0.950464367866516
0.895882248878479 0.950464367866516
0.895882248878479 0.950773954391479
0.896084070205688 0.950773954391479
0.896212577819824 0.951393127441406
0.896708011627197 0.952631592750549
0.897790670394897 0.952631592750549
0.897790670394897 0.953250765800476
0.897974133491516 0.953250765800476
0.89806592464447 0.953870058059692
0.898653030395508 0.953870058059692
0.898763179779053 0.954489231109619
0.899588942527771 0.954489231109619
0.899607300758362 0.955108404159546
0.90085506439209 0.955108404159546
0.90085506439209 0.95541787147522
0.901387214660645 0.95541787147522
0.901405572891235 0.956037163734436
0.901754260063171 0.956656336784363
0.902268052101135 0.956656336784363
0.902268052101135 0.956965923309326
0.90259838104248 0.956965923309326
0.90259838104248 0.957275629043579
0.902891874313354 0.957275629043579
0.902928590774536 0.957894802093506
0.903625965118408 0.957894802093506
0.903644323348999 0.958513975143433
0.9040846824646 0.958513975143433
0.9040846824646 0.958823442459106
0.904708623886108 0.958823442459106
0.904708623886108 0.959133148193359
0.905259132385254 0.959133148193359
0.905277490615845 0.959752321243286
0.9056077003479 0.959752321243286
0.905772924423218 0.961609840393066
0.90625 0.961609840393066
0.90625 0.961919546127319
0.906433582305908 0.961919546127319
0.906433582305908 0.962229013442993
0.906690359115601 0.962229013442993
0.906690359115601 0.962538719177246
0.907130718231201 0.962538719177246
0.907222509384155 0.963157892227173
0.907662868499756 0.963157892227173
0.907662868499756 0.963467478752136
0.907883167266846 0.963467478752136
0.908011674880981 0.964086771011353
0.908195018768311 0.964705944061279
0.908892393112183 0.964705944061279
0.908892393112183 0.965015411376953
0.909075975418091 0.965015411376953
0.909075975418091 0.965325117111206
0.909718155860901 0.965325117111206
0.909718155860901 0.965634703636169
0.910121917724609 0.965634703636169
0.910121917724609 0.965944290161133
0.91056227684021 0.965944290161133
0.910654067993164 0.96656346321106
0.910800814628601 0.967182636260986
0.911608219146729 0.967182636260986
0.911700010299683 0.967801809310913
0.912525653839111 0.967801809310913
0.912654161453247 0.968730688095093
0.913443207740784 0.968730688095093
0.913443207740784 0.969040274620056
0.913920283317566 0.969040274620056
0.913920283317566 0.96934986114502
0.914268970489502 0.96934986114502
0.914342403411865 0.969969034194946
0.914672613143921 0.969969034194946
0.914672613143921 0.97027862071991
0.915241479873657 0.97027862071991
0.915241479873657 0.970588207244873
0.916452646255493 0.970588207244873
0.916452646255493 0.970897912979126
0.916727781295776 0.970897912979126
0.916727781295776 0.9712073802948
0.917076468467712 0.9712073802948
0.917076468467712 0.971517086029053
0.917259931564331 0.971517086029053
0.917259931564331 0.971826553344727
0.917516946792603 0.971826553344727
0.917516946792603 0.972136259078979
0.917902231216431 0.972136259078979
0.917994022369385 0.972755432128906
0.918287515640259 0.973684191703796
0.919994115829468 0.973684191703796
0.920159339904785 0.974303483963013
0.920507907867432 0.974303483963013
0.920562982559204 0.974922657012939
0.92089319229126 0.974922657012939
0.921021699905396 0.97585141658783
0.92113184928894 0.976161003112793
0.922966837882996 0.976161003112793
0.922966837882996 0.976470589637756
0.923480629920959 0.976470589637756
0.923480629920959 0.97678017616272
0.923810958862305 0.97678017616272
0.923810958862305 0.977089762687683
0.924086093902588 0.977089762687683
0.924086093902588 0.977399349212646
0.924453258514404 0.977399349212646
0.924599885940552 0.978328227996826
0.925187110900879 0.978328227996826
0.925187110900879 0.9786376953125
0.925590872764587 0.9786376953125
0.925590872764587 0.978947401046753
0.926765203475952 0.978947401046753
0.926765203475952 0.979256987571716
0.927719473838806 0.979256987571716
0.927719473838806 0.97956657409668
0.928214907646179 0.97956657409668
0.928214907646179 0.979876160621643
0.929150819778442 0.979876160621643
0.929150819778442 0.980185747146606
0.929334282875061 0.980185747146606
0.929334282875061 0.98049533367157
0.930655479431152 0.98049533367157
0.93082058429718 0.98142409324646
0.931701421737671 0.98142409324646
0.931701421737671 0.981733798980713
0.934031844139099 0.981733798980713
0.934031844139099 0.982043266296387
0.934472322463989 0.982043266296387
0.934472322463989 0.98235297203064
0.934967756271362 0.98235297203064
0.935022830963135 0.982972145080566
0.935297966003418 0.982972145080566
0.935297966003418 0.98328173160553
0.935518264770508 0.98328173160553
0.935518264770508 0.983591318130493
0.935719966888428 0.983591318130493
0.9357750415802 0.984520196914673
0.93663763999939 0.984520196914673
0.936674237251282 0.9851393699646
0.937004566192627 0.9851393699646
0.937004566192627 0.985448837280273
0.9375 0.985448837280273
0.937573432922363 0.98606812953949
0.938068866729736 0.98606812953949
0.938068866729736 0.986377716064453
0.9385826587677 0.986377716064453
0.9385826587677 0.986687302589417
0.938839554786682 0.986687302589417
0.938839554786682 0.98699688911438
0.9396653175354 0.98699688911438
0.939702033996582 0.987616062164307
0.939848780632019 0.98792576789856
0.942344427108765 0.98792576789856
0.942344427108765 0.988235235214233
0.942858219146729 0.988235235214233
0.942858219146729 0.988544940948486
0.943427085876465 0.988544940948486
0.943427085876465 0.98885440826416
0.943794012069702 0.98885440826416
0.943904161453247 0.989473700523376
0.944344520568848 0.989473700523376
0.944454669952393 0.990092873573303
0.94568407535553 0.990092873573303
0.94568407535553 0.990402460098267
0.946913480758667 0.990402460098267
0.946913480758667 0.99071204662323
0.948087930679321 0.99071204662323
0.948087930679321 0.991021633148193
0.948601722717285 0.991021633148193
0.948601722717285 0.991331338882446
0.94935405254364 0.991331338882446
0.94935405254364 0.99164080619812
0.949959635734558 0.99164080619812
0.949959635734558 0.991950511932373
0.951244115829468 0.991950511932373
0.951244115829468 0.992259979248047
0.951959848403931 0.992259979248047
0.951959848403931 0.9925696849823
0.95236349105835 0.9925696849823
0.95236349105835 0.992879271507263
0.952987432479858 0.992879271507263
0.952987432479858 0.993188858032227
0.95430850982666 0.993188858032227
0.95430850982666 0.99349844455719
0.954822301864624 0.99349844455719
0.954822301864624 0.993808031082153
0.957134485244751 0.993808031082153
0.957134485244751 0.994117617607117
0.957464694976807 0.994117617607117
0.957464694976807 0.99442720413208
0.958051919937134 0.99442720413208
0.958051919937134 0.994736909866333
0.958382248878479 0.994736909866333
0.958382248878479 0.995046377182007
0.958694219589233 0.995046377182007
0.958694219589233 0.99535608291626
0.966089248657227 0.99535608291626
0.966125965118408 0.995975255966187
0.9674471616745 0.995975255966187
0.9674471616745 0.99628484249115
0.969814300537109 0.99628484249115
0.969814300537109 0.996594429016113
0.970346450805664 0.996594429016113
0.970346450805664 0.996904015541077
0.972878694534302 0.996904015541077
0.972878694534302 0.99721360206604
0.976310253143311 0.99721360206604
0.976310253143311 0.997523307800293
0.979998588562012 0.997523307800293
0.979998588562012 0.997832775115967
0.982530832290649 0.997832775115967
0.982530832290649 0.99814248085022
0.983118057250977 0.99814248085022
0.983173131942749 0.998761653900146
0.985485196113586 0.998761653900146
0.985485196113586 0.99907112121582
0.990549802780151 0.99907112121582
0.990549802780151 0.999380826950073
0.994770288467407 0.999380826950073
0.994770288467407 0.999690413475037
0.995999693870544 0.999690413475037
0.995999693870544 1
1 1
};
\addlegendentry{CNN-Center}
\addplot [line width=1.5pt, darkorange25512714]
table {%
0 0
7.34329223632812e-05 0.000619173049926758
0.000238537788391113 0.00495350360870361
0.000440359115600586 0.0123839378356934
0.00075232982635498 0.0139318704605103
0.000899195671081543 0.017337441444397
0.00179827213287354 0.0244581699371338
0.00190842151641846 0.0287926197052002
0.00207352638244629 0.0306501388549805
0.00223875045776367 0.0343652963638306
0.00236713886260986 0.035913348197937
0.0026240348815918 0.035913348197937
0.00267910957336426 0.0371516942977905
0.00352323055267334 0.0461300611495972
0.00379848480224609 0.0461300611495972
0.00392687320709229 0.0473684072494507
0.00418376922607422 0.0486068725585938
0.0043489933013916 0.0510835647583008
0.00486278533935547 0.0547987222671509
0.0050278902053833 0.0575851202011108
0.00537657737731934 0.059752345085144
0.00565183162689209 0.059752345085144
0.005706787109375 0.0616098642349243
0.00592708587646484 0.0622291564941406
0.00601875782012939 0.0647058486938477
0.00645923614501953 0.0665634870529175
0.00662434101104736 0.0693498849868774
0.00691795349121094 0.0708978176116943
0.00708305835723877 0.0730650424957275
0.0073399543762207 0.0761610269546509
0.00763356685638428 0.077089786529541
0.0076519250869751 0.0780185461044312
0.00790882110595703 0.0780185461044312
0.00807404518127441 0.0795665979385376
0.00838589668273926 0.0823529958724976
0.00897312164306641 0.0845201015472412
0.00987231731414795 0.0888545513153076
0.0099639892578125 0.0900928974151611
0.0101475715637207 0.0907120704650879
0.010514497756958 0.0907120704650879
0.0106797218322754 0.0931888818740845
0.0111384391784668 0.094427227973938
0.011266827583313 0.0962848663330078
0.0114871263504028 0.0962848663330078
0.0116522312164307 0.0987615585327148
0.0118907690048218 0.100928783416748
0.0123862028121948 0.102476835250854
0.0126614570617676 0.102476835250854
0.0127532482147217 0.104643940925598
0.0130101442337036 0.104643940925598
0.0131385326385498 0.108049511909485
0.0135790109634399 0.110216736793518
0.0137073993682861 0.111764669418335
0.0141662359237671 0.114551067352295
0.0143129825592041 0.117027878761292
0.014569878578186 0.117956638336182
0.014680027961731 0.118885397911072
0.0152304172515869 0.120123863220215
0.015322208404541 0.121671795845032
0.0155240297317505 0.122910261154175
0.0156708955764771 0.124767780303955
0.0159094333648682 0.125386953353882
0.0160378217697144 0.126935005187988
0.0165883302688599 0.134984493255615
0.0166434049606323 0.136222958564758
0.016826868057251 0.136222958564758
0.0169553756713867 0.138390064239502
0.0171388387680054 0.139628529548645
0.0173040628433228 0.141795635223389
0.0176342725753784 0.145820379257202
0.0177627801895142 0.147678017616272
0.0180563926696777 0.148916363716125
0.0182214975357056 0.151083588600159
0.018680214881897 0.154489159584045
0.0192490816116333 0.158513903617859
0.0195426940917969 0.160061955451965
0.019634485244751 0.161609888076782
0.0215612649917603 0.177399396896362
0.0218181610107422 0.178018569946289
0.021836519241333 0.178947329521179
0.0220934152603149 0.180185794830322
0.022240161895752 0.181733727455139
0.0226805210113525 0.184210538864136
0.0228641033172607 0.186068058013916
0.0230292081832886 0.188854455947876
0.0231577157974243 0.189783334732056
0.0233595371246338 0.190092921257019
0.0235062837600708 0.191640853881836
0.0239651203155518 0.195046424865723
0.0240751504898071 0.196284770965576
0.0243320465087891 0.196284770965576
0.0244972705841064 0.1993807554245
0.0246990919113159 0.200928807258606
0.0252312421798706 0.20309591293335
0.0254514217376709 0.20309591293335
0.0255248546600342 0.204334378242493
0.0258184671401978 0.204334378242493
0.0259835720062256 0.205572724342346
0.0262037515640259 0.20588231086731
0.0263504981994629 0.207430362701416
0.0267359018325806 0.207430362701416
0.0267359018325806 0.207739949226379
0.02693772315979 0.207739949226379
0.0270662307739258 0.210216760635376
0.0272313356399536 0.211145520210266
0.0272864103317261 0.211764693260193
0.0276534557342529 0.21238386631012
0.0277818441390991 0.214241504669189
0.0279103517532349 0.21517026424408
0.0280570983886719 0.216408729553223
0.0283507108688354 0.21888542175293
0.0294333696365356 0.222290992736816
0.0298002958297729 0.222290992736816
0.0299288034439087 0.222910165786743
0.0300755500793457 0.223839044570923
0.0302040576934814 0.225077390670776
0.0303142070770264 0.22538697719574
0.0308279991149902 0.22538697719574
0.0309563875198364 0.226935029029846
0.0319656133651733 0.23095977306366
0.0321857929229736 0.231578946113586
0.032351016998291 0.233436584472656
0.032497763633728 0.23467493057251
0.0327730178833008 0.23467493057251
0.0329015254974365 0.235913276672363
0.033855676651001 0.238699674606323
0.0341125726699829 0.238699674606323
0.034204363822937 0.24024772644043
0.0345163345336914 0.241795659065247
0.0346814393997192 0.2430340051651
0.0348649024963379 0.24396288394928
0.035103440284729 0.245201230049133
0.0354704856872559 0.245201230049133
0.0356355905532837 0.246129989624023
0.0358742475509644 0.246439695358276
0.0359659194946289 0.24860680103302
0.0362411737442017 0.249845266342163
0.0366998910903931 0.249845266342163
0.0367733240127563 0.250774025917053
0.0369201898574829 0.251702785491943
0.037415623664856 0.251702785491943
0.0374889373779297 0.252631545066833
0.0377275943756104 0.252631545066833
0.0377275943756104 0.252941131591797
0.0380761623382568 0.252941131591797
0.0380761623382568 0.25325083732605
0.0383514165878296 0.25325083732605
0.0384615659713745 0.253870010375977
0.038810133934021 0.253870010375977
0.0389386415481567 0.25510835647583
0.03901207447052 0.255417943000793
0.0392322540283203 0.255417943000793
0.0392322540283203 0.255727529525757
0.0394524335861206 0.255727529525757
0.0394707918167114 0.256346702575684
0.0396542549133301 0.256346702575684
0.0396542549133301 0.256656408309937
0.0398378372192383 0.256656408309937
0.0400029420852661 0.258204340934753
0.0409387350082397 0.26068115234375
0.0410856008529663 0.261919498443604
0.0412139892578125 0.26253867149353
0.0414708852767944 0.263157844543457
0.0418562889099121 0.263157844543457
0.0420030355453491 0.263777017593384
0.0420948266983032 0.264705896377563
0.0424435138702393 0.264705896377563
0.0424802303314209 0.265634655952454
0.0427554845809937 0.265634655952454
0.0427554845809937 0.265944242477417
0.0435078144073486 0.265944242477417
0.0436545610427856 0.266563415527344
0.0439298152923584 0.266563415527344
0.0440583229064941 0.267801880836487
0.0443152189254761 0.268730640411377
0.0445170402526855 0.268730640411377
0.0446454286575317 0.26996898651123
0.0454344749450684 0.273374557495117
0.0456913709640503 0.273374557495117
0.0458382368087769 0.27461302280426
0.0461869239807129 0.276780128479004
0.0464621782302856 0.276780128479004
0.0465538501739502 0.27739942073822
0.0470860004425049 0.279256939888
0.0473796129226685 0.279256939888
0.0473796129226685 0.279876232147217
0.0477099418640137 0.279876232147217
0.0477099418640137 0.280185699462891
0.0480035543441772 0.280185699462891
0.0481319427490234 0.28111457824707
0.0483521223068237 0.282352924346924
0.0483521223068237 0.282662510871887
0.0485357046127319 0.282662510871887
0.0485357046127319 0.282972097396851
0.0487191677093506 0.282972097396851
0.0488476753234863 0.284210562705994
0.0492513179779053 0.286068081855774
0.0496549606323242 0.286068081855774
0.0497283935546875 0.287306547164917
0.0500036478042603 0.288235306739807
0.0504441261291504 0.288235306739807
0.0504441261291504 0.288544893264771
0.0507192611694336 0.288544893264771
0.0508294105529785 0.289473652839661
0.0510863065719604 0.290092945098877
0.0511964559555054 0.290402412414551
0.0514166355133057 0.290402412414551
0.0514166355133057 0.290712118148804
0.051636815071106 0.290712118148804
0.0517286062240601 0.29133129119873
0.0522423982620239 0.293498516082764
0.0526276826858521 0.293498516082764
0.0526827573776245 0.29411768913269
0.0530681610107422 0.29411768913269
0.0531047582626343 0.294736862182617
0.0533250570297241 0.294736862182617
0.0534534454345703 0.296284794807434
0.0538938045501709 0.298142433166504
0.0546278953552246 0.300619125366211
0.0548297166824341 0.300619125366211
0.054939866065979 0.301238417625427
0.0553067922592163 0.301238417625427
0.0553067922592163 0.301548004150391
0.0555086135864258 0.301548004150391
0.0555086135864258 0.301857590675354
0.0559674501419067 0.301857590675354
0.0559674501419067 0.302167177200317
0.0561509132385254 0.302167177200317
0.0561509132385254 0.302476763725281
0.0563527345657349 0.302476763725281
0.0564996004104614 0.303715229034424
0.0566647052764893 0.304334402084351
0.0568298101425171 0.304953575134277
0.0572152137756348 0.304953575134277
0.0572152137756348 0.305263161659241
0.0579308271408081 0.305263161659241
0.0579308271408081 0.305572748184204
0.0581326484680176 0.305572748184204
0.058297872543335 0.307120800018311
0.0584629774093628 0.308359146118164
0.0586282014846802 0.309597492218018
0.0590685606002808 0.309597492218018
0.059141993522644 0.310526371002197
0.0594905614852905 0.310526371002197
0.059545636177063 0.311764717102051
0.0601145029067993 0.311764717102051
0.0602612495422363 0.313003063201904
0.060499906539917 0.313003063201904
0.0605365037918091 0.313931941986084
0.0606833696365356 0.314241528511047
0.0609219074249268 0.314241528511047
0.0609219074249268 0.314860701560974
0.0611053705215454 0.314860701560974
0.061252236366272 0.315789461135864
0.0622431039810181 0.315789461135864
0.0623898506164551 0.316408634185791
0.0627201795578003 0.318266272544861
0.0631422996520996 0.318266272544861
0.0632156133651733 0.318885445594788
0.0637294054031372 0.318885445594788
0.0637294054031372 0.319195032119751
0.0643166303634644 0.319195032119751
0.0643900632858276 0.320123910903931
0.0648120641708374 0.320123910903931
0.0648671388626099 0.320743083953857
0.0653625726699829 0.320743083953857
0.0654910802841187 0.322291016578674
0.0660048723220825 0.322291016578674
0.0660048723220825 0.322600603103638
0.0666103363037109 0.322600603103638
0.0667755603790283 0.323529481887817
0.0673260688781738 0.323529481887817
0.0673260688781738 0.323838949203491
0.0675278902053833 0.323838949203491
0.0675278902053833 0.324148654937744
0.0679316520690918 0.324148654937744
0.0680967569351196 0.324767827987671
0.0686839818954468 0.324767827987671
0.0687572956085205 0.326006174087524
0.0689408779144287 0.326625347137451
0.069307804107666 0.326625347137451
0.069307804107666 0.326935052871704
0.0695647001266479 0.326935052871704
0.0696564912796021 0.327863812446594
0.0699317455291748 0.328482985496521
0.070060133934021 0.329102158546448
0.0703904628753662 0.329102158546448
0.0705006122589111 0.330030918121338
0.0709593296051025 0.330030918121338
0.0709593296051025 0.330340623855591
0.0712896585464478 0.330340623855591
0.0714547634124756 0.331269383430481
0.0718768835067749 0.332817316055298
0.0720419883728027 0.333126902580261
0.0724456310272217 0.333126902580261
0.0724456310272217 0.333436489105225
0.0726475715637207 0.333436489105225
0.0726475715637207 0.333746194839478
0.0728310346603394 0.333746194839478
0.0729044675827026 0.335294127464294
0.0734549760818481 0.336842060089111
0.0734549760818481 0.337151765823364
0.0741889476776123 0.337151765823364
0.0742807388305664 0.338080525398254
0.0745742321014404 0.339009284973145
0.0745742321014404 0.339318871498108
0.0748128890991211 0.339318871498108
0.0748128890991211 0.339628458023071
0.0750880241394043 0.339628458023071
0.0751430988311768 0.340247631072998
0.0753999948501587 0.340247631072998
0.0754367113113403 0.340866804122925
0.075822114944458 0.340866804122925
0.075822114944458 0.341176509857178
0.0766111612319946 0.341176509857178
0.07672119140625 0.341795682907104
0.0773084163665771 0.341795682907104
0.0773084163665771 0.342105269432068
0.0776203870773315 0.342105269432068
0.0776387453079224 0.342724442481995
0.0778589248657227 0.342724442481995
0.0778589248657227 0.343034029006958
0.0781525373458862 0.343034029006958
0.0782076120376587 0.343653202056885
0.0783543586730957 0.343962907791138
0.078574538230896 0.343962907791138
0.078574538230896 0.344582080841064
0.0787581205368042 0.344582080841064
0.0788865089416504 0.345510840415955
0.0791250467300415 0.345820426940918
0.0792902708053589 0.346749186515808
0.0794186592102051 0.347058773040771
0.0796939134597778 0.347058773040771
0.0797489881515503 0.347677946090698
0.0805747509002686 0.347677946090698
0.0807398557662964 0.348297238349915
0.0809600353240967 0.348297238349915
0.0811252593994141 0.349225997924805
0.0813270807266235 0.349225997924805
0.0813270807266235 0.349535584449768
0.0815105438232422 0.349535584449768
0.0815105438232422 0.349845170974731
0.0818408727645874 0.349845170974731
0.0819510221481323 0.350464344024658
0.0822262763977051 0.351083517074585
0.0824648141860962 0.351083517074585
0.0825381278991699 0.352012395858765
0.0828317403793335 0.352012395858765
0.0829786062240601 0.352941155433655
0.0834189653396606 0.352941155433655
0.0834189653396606 0.353250741958618
0.083987832069397 0.353250741958618
0.084134578704834 0.353869915008545
0.084336519241333 0.353869915008545
0.0843731164932251 0.354489207267761
0.0849603414535522 0.354489207267761
0.0849970579147339 0.355108380317688
0.0857126712799072 0.355108380317688
0.0857126712799072 0.355417966842651
0.0862081050872803 0.355417966842651
0.0862081050872803 0.355727553367615
0.0864467620849609 0.355727553367615
0.0864467620849609 0.356037139892578
0.0868871212005615 0.356037139892578
0.0870338678359985 0.356656312942505
0.0872174501419067 0.356656312942505
0.0872907638549805 0.357585191726685
0.0876027345657349 0.357585191726685
0.0876027345657349 0.357894778251648
0.0882633924484253 0.357894778251648
0.0882817506790161 0.358823537826538
0.0886853933334351 0.358823537826538
0.0886853933334351 0.359133124351501
0.0893276929855347 0.359133124351501
0.0894010066986084 0.359752297401428
0.0897129774093628 0.359752297401428
0.0897129774093628 0.360061883926392
0.0900249481201172 0.360061883926392
0.0900249481201172 0.360371589660645
0.090446949005127 0.360371589660645
0.0905754566192627 0.361300349235535
0.091144323348999 0.361300349235535
0.0912727117538452 0.362538695335388
0.091547966003418 0.362538695335388
0.091547966003418 0.362848281860352
0.0917865037918091 0.362848281860352
0.0919517278671265 0.363467454910278
0.0922820568084717 0.363467454910278
0.0922820568084717 0.363777160644531
0.0929609537124634 0.363777160644531
0.0930893421173096 0.365325093269348
0.0931627750396729 0.365634679794312
0.0934196710586548 0.365634679794312
0.0935665369033813 0.366253852844238
0.0943005084991455 0.367801904678345
0.0943005084991455 0.368111491203308
0.0947408676147461 0.368111491203308
0.0948693752288818 0.369040250778198
0.0950528383255005 0.369040250778198
0.0951262712478638 0.369969010353088
0.0954931974411011 0.369969010353088
0.0955849885940552 0.370588302612305
0.0959703922271729 0.370588302612305
0.0959703922271729 0.370897769927979
0.0964107513427734 0.370897769927979
0.0965574979782104 0.371517062187195
0.0968878269195557 0.372755408287048
0.097309947013855 0.372755408287048
0.0973832607269287 0.373374581336975
0.0980806350708008 0.373374581336975
0.0980806350708008 0.373993873596191
0.0984292030334473 0.373993873596191
0.0985944271087646 0.374613046646118
0.0989062786102295 0.374613046646118
0.0990347862243652 0.375232219696045
0.100080728530884 0.375232219696045
0.100080728530884 0.375541806221008
0.100355982780457 0.375541806221008
0.100484490394592 0.376160979270935
0.100777983665466 0.376160979270935
0.100833058357239 0.377089738845825
0.101273536682129 0.377089738845825
0.101310133934021 0.377708911895752
0.101493716239929 0.377708911895752
0.101603746414185 0.378328204154968
0.10237443447113 0.378328204154968
0.102521300315857 0.378947377204895
0.102558016777039 0.379256963729858
0.103200197219849 0.379256963729858
0.103200197219849 0.379566550254822
0.103603959083557 0.379566550254822
0.103603959083557 0.379876136779785
0.103805780410767 0.379876136779785
0.103805780410767 0.380185723304749
0.104356288909912 0.380185723304749
0.104356288909912 0.380495309829712
0.104558110237122 0.380495309829712
0.104558110237122 0.380805015563965
0.104870080947876 0.380805015563965
0.105016827583313 0.382352948188782
0.105200409889221 0.382972121238708
0.105916023254395 0.382972121238708
0.106007814407349 0.383591294288635
0.106521606445312 0.383591294288635
0.106631636619568 0.384210586547852
0.107053756713867 0.384210586547852
0.107072114944458 0.384829759597778
0.107273936271667 0.384829759597778
0.107273936271667 0.385139346122742
0.108118057250977 0.385139346122742
0.108118057250977 0.385448932647705
0.108356595039368 0.385448932647705
0.108393311500549 0.386377692222595
0.108907103538513 0.386377692222595
0.108998775482178 0.386996865272522
0.109182357788086 0.386996865272522
0.109310746192932 0.387616157531738
0.109769582748413 0.387616157531738
0.109769582748413 0.387925624847412
0.110081434249878 0.387925624847412
0.110081434249878 0.388235330581665
0.111567854881287 0.388235330581665
0.111567854881287 0.388854503631592
0.111769676208496 0.388854503631592
0.111934781074524 0.389783263206482
0.111989855766296 0.390402436256409
0.112466931343079 0.390402436256409
0.112558722496033 0.391021728515625
0.113054156303406 0.391021728515625
0.113182663917542 0.391950488090515
0.113457918167114 0.391950488090515
0.113457918167114 0.392569661140442
0.113769769668579 0.392569661140442
0.113769769668579 0.392879247665405
0.114045023918152 0.392879247665405
0.114045023918152 0.393188834190369
0.114503860473633 0.393188834190369
0.114503860473633 0.393498420715332
0.114687323570251 0.393498420715332
0.114834070205688 0.394427299499512
0.114925861358643 0.394736886024475
0.116136908531189 0.394736886024475
0.116136908531189 0.395356059074402
0.116779208183289 0.395356059074402
0.116907715797424 0.396594405174255
0.117091178894043 0.397213578224182
0.117403149604797 0.397213578224182
0.117531538009644 0.397832870483398
0.118063688278198 0.399380803108215
0.118944525718689 0.399380803108215
0.119036197662354 0.399999976158142
0.119348168373108 0.399999976158142
0.119348168373108 0.400309562683105
0.119751930236816 0.400309562683105
0.119917035102844 0.401238441467285
0.119990468025208 0.401548027992249
0.120302438735962 0.401548027992249
0.120302438735962 0.401857614517212
0.120485901832581 0.401857614517212
0.120485901832581 0.402167201042175
0.120834589004517 0.402167201042175
0.120834589004517 0.402476787567139
0.121366739273071 0.402476787567139
0.121366739273071 0.402786374092102
0.121641993522644 0.402786374092102
0.121641993522644 0.403095960617065
0.122045636177063 0.403095960617065
0.122045636177063 0.403405547142029
0.122302532196045 0.403405547142029
0.12241268157959 0.404024839401245
0.123146653175354 0.404024839401245
0.123146653175354 0.404334306716919
0.123348474502563 0.404334306716919
0.123513698577881 0.404953598976135
0.12371551990509 0.405572772026062
0.1243577003479 0.405572772026062
0.124449491500854 0.406191945075989
0.12457799911499 0.406501531600952
0.125311970710754 0.406501531600952
0.12542200088501 0.407120704650879
0.127568960189819 0.407120704650879
0.127734184265137 0.407739877700806
0.127825856208801 0.408359169960022
0.128284692764282 0.408359169960022
0.128321409225464 0.408978343009949
0.128559827804565 0.408978343009949
0.128725051879883 0.409907102584839
0.129587531089783 0.409907102584839
0.129587531089783 0.410216689109802
0.130119681358337 0.410216689109802
0.130156278610229 0.410835981369019
0.130504965782166 0.410835981369019
0.13059675693512 0.411455154418945
0.13103711605072 0.411455154418945
0.13103711605072 0.412074327468872
0.13167941570282 0.412074327468872
0.131734490394592 0.412693500518799
0.132339954376221 0.412693500518799
0.132339954376221 0.413003087043762
0.133642792701721 0.413003087043762
0.133642792701721 0.413312673568726
0.133881330490112 0.413312673568726
0.133881330490112 0.413622260093689
0.134174942970276 0.413622260093689
0.134174942970276 0.413931846618652
0.134798884391785 0.413931846618652
0.134798884391785 0.414241552352905
0.135000705718994 0.414241552352905
0.135000705718994 0.414551019668579
0.135275959968567 0.414551019668579
0.135275959968567 0.414860725402832
0.135477781295776 0.414860725402832
0.13555121421814 0.415479898452759
0.135734796524048 0.415479898452759
0.135734796524048 0.415789484977722
0.135936617851257 0.415789484977722
0.135936617851257 0.416099071502686
0.136230230331421 0.416099071502686
0.136230230331421 0.416718244552612
0.13685405254364 0.416718244552612
0.13685405254364 0.417027831077576
0.137312889099121 0.417027831077576
0.137312889099121 0.417337417602539
0.13879919052124 0.417337417602539
0.138854265213013 0.417956590652466
0.139056086540222 0.417956590652466
0.139166116714478 0.418575882911682
0.140579104423523 0.418575882911682
0.140670895576477 0.419195055961609
0.140799283981323 0.419504642486572
0.141313076019287 0.419504642486572
0.141313076019287 0.419814229011536
0.141881942749023 0.419814229011536
0.141918659210205 0.420742988586426
0.142285704612732 0.420742988586426
0.142285704612732 0.421052694320679
0.142854571342468 0.421052694320679
0.142854571342468 0.421362161636353
0.14353346824646 0.421362161636353
0.14353346824646 0.421671867370605
0.144212484359741 0.421671867370605
0.144230723381042 0.422291040420532
0.144450902938843 0.422291040420532
0.144469261169434 0.422910213470459
0.144799590110779 0.422910213470459
0.144928097724915 0.424148559570312
0.145184993743896 0.424148559570312
0.145184993743896 0.424458265304565
0.145533561706543 0.424458265304565
0.145625352859497 0.425077438354492
0.145827174186707 0.425077438354492
0.145827174186707 0.425387024879456
0.146322727203369 0.425387024879456
0.146322727203369 0.425696611404419
0.146891474723816 0.425696611404419
0.146891474723816 0.426006197929382
0.147295236587524 0.426006197929382
0.147460341453552 0.426934957504272
0.147552132606506 0.427244544029236
0.147919178009033 0.427244544029236
0.148047566413879 0.427863836288452
0.148102641105652 0.428173303604126
0.14870810508728 0.428173303604126
0.14870810508728 0.428483009338379
0.149313688278198 0.428483009338379
0.149313688278198 0.428792595863342
0.149717450141907 0.428792595863342
0.149845838546753 0.429721355438232
0.15065324306488 0.429721355438232
0.150781750679016 0.430340528488159
0.151277184486389 0.430340528488159
0.15129554271698 0.430959701538086
0.151680827140808 0.430959701538086
0.151846051216125 0.432198166847229
0.152194619178772 0.432198166847229
0.152194619178772 0.432507753372192
0.153534173965454 0.432507753372192
0.153534173965454 0.432817339897156
0.153717756271362 0.432817339897156
0.153717756271362 0.433126926422119
0.154341578483582 0.433126926422119
0.154341578483582 0.433436512947083
0.154928803443909 0.433436512947083
0.154928803443909 0.433746099472046
0.156323432922363 0.433746099472046
0.156323432922363 0.434055685997009
0.157424449920654 0.434055685997009
0.157424449920654 0.434365272521973
0.157681345939636 0.434365272521973
0.157681345939636 0.434674978256226
0.158580422401428 0.434674978256226
0.158580422401428 0.434984564781189
0.158818960189819 0.434984564781189
0.158818960189819 0.435294151306152
0.15905749797821 0.435294151306152
0.15905749797821 0.435603737831116
0.159864902496338 0.435603737831116
0.15990161895752 0.436222910881042
0.160195231437683 0.436222910881042
0.160195231437683 0.436532497406006
0.16078245639801 0.436532497406006
0.16078245639801 0.436842083930969
0.161057710647583 0.436842083930969
0.161057710647583 0.437151670455933
0.161442995071411 0.437151670455933
0.161442995071411 0.437461256980896
0.161791682243347 0.437461256980896
0.161791682243347 0.437770843505859
0.162158727645874 0.437770843505859
0.162158727645874 0.438080549240112
0.162764191627502 0.438080549240112
0.162764191627502 0.438390135765076
0.162947773933411 0.438390135765076
0.163094520568848 0.439009308815002
0.163333058357239 0.439009308815002
0.16335141658783 0.439628481864929
0.163608312606812 0.439628481864929
0.163736820220947 0.440557241439819
0.163920283317566 0.440557241439819
0.163920283317566 0.440866947174072
0.164250612258911 0.440866947174072
0.164250612258911 0.441176414489746
0.165168046951294 0.441176414489746
0.165314912796021 0.441795706748962
0.165828704833984 0.441795706748962
0.165957093238831 0.443034052848816
0.16615903377533 0.443034052848816
0.16615903377533 0.443343639373779
0.166470885276794 0.443343639373779
0.166636109352112 0.443962812423706
0.166893005371094 0.444581985473633
0.167149901390076 0.444581985473633
0.167186617851257 0.445201277732849
0.167388439178467 0.445201277732849
0.167388439178467 0.445510864257812
0.167792081832886 0.445510864257812
0.167792081832886 0.445820450782776
0.169406890869141 0.445820450782776
0.169406890869141 0.446130037307739
0.170709729194641 0.446130037307739
0.170709729194641 0.446439623832703
0.170893311500549 0.446439623832703
0.170893311500549 0.446749210357666
0.171296954154968 0.446749210357666
0.171296954154968 0.447058796882629
0.171939253807068 0.447058796882629
0.171939253807068 0.447368383407593
0.172141075134277 0.447368383407593
0.172141075134277 0.447678089141846
0.172783374786377 0.447678089141846
0.172783374786377 0.44798755645752
0.173003554344177 0.44798755645752
0.173003554344177 0.448297262191772
0.173425555229187 0.448297262191772
0.173554062843323 0.448916435241699
0.173664093017578 0.449226021766663
0.174416422843933 0.449226021766663
0.174471497535706 0.449845194816589
0.175187110900879 0.449845194816589
0.175315618515015 0.450464367866516
0.175811052322388 0.450464367866516
0.175811052322388 0.450773954391479
0.176049590110779 0.450773954391479
0.176049590110779 0.451083660125732
0.176269769668579 0.451083660125732
0.176269769668579 0.451393127441406
0.176526665687561 0.451393127441406
0.176526665687561 0.451702833175659
0.176746964454651 0.451702833175659
0.176746964454651 0.452012419700623
0.177095532417297 0.452012419700623
0.177095532417297 0.452322006225586
0.177572727203369 0.452322006225586
0.177572727203369 0.452631592750549
0.178031444549561 0.452631592750549
0.178031444549561 0.452941179275513
0.178838849067688 0.452941179275513
0.178985595703125 0.453250765800476
0.179334282875061 0.453250765800476
0.179334282875061 0.453560352325439
0.17995810508728 0.453560352325439
0.179976463317871 0.454179525375366
0.180453658103943 0.454179525375366
0.180453658103943 0.454489231109619
0.181095838546753 0.454489231109619
0.181095838546753 0.454798698425293
0.181279420852661 0.454798698425293
0.181279420852661 0.455108404159546
0.181481242179871 0.455108404159546
0.181481242179871 0.455417990684509
0.18168306350708 0.455417990684509
0.18168306350708 0.455727577209473
0.182215213775635 0.455727577209473
0.182215213775635 0.456037163734436
0.183022618293762 0.456037163734436
0.183022618293762 0.456346750259399
0.183334589004517 0.456346750259399
0.183499693870544 0.456965923309326
0.183738231658936 0.456965923309326
0.183738231658936 0.45727550983429
0.184343814849854 0.45727550983429
0.184490561485291 0.457894802093506
0.184582352638245 0.45820426940918
0.185316324234009 0.45820426940918
0.185316324234009 0.458513975143433
0.185903549194336 0.458513975143433
0.185903549194336 0.458823561668396
0.186105370521545 0.458823561668396
0.186105370521545 0.459133148193359
0.187371492385864 0.459133148193359
0.187371492385864 0.459442734718323
0.187793612480164 0.459442734718323
0.187793612480164 0.46006190776825
0.188472509384155 0.46006190776825
0.188472509384155 0.460371494293213
0.188931345939636 0.460371494293213
0.188986301422119 0.461300373077393
0.190234184265137 0.461300373077393
0.190234184265137 0.461609840393066
0.190491080284119 0.461609840393066
0.190491080284119 0.461919546127319
0.191573739051819 0.461919546127319
0.191573739051819 0.462229132652283
0.192711353302002 0.462229132652283
0.192876577377319 0.462848305702209
0.192986607551575 0.463157892227173
0.193280220031738 0.463157892227173
0.193445444107056 0.464086651802063
0.194161057472229 0.464086651802063
0.194161057472229 0.464396238327026
0.194950103759766 0.464396238327026
0.195060253143311 0.465015411376953
0.195225358009338 0.465325117111206
0.19548225402832 0.465325117111206
0.195647358894348 0.465944290161133
0.196436405181885 0.465944290161133
0.196436405181885 0.466253876686096
0.196950197219849 0.466253876686096
0.197005271911621 0.466873049736023
0.197482347488403 0.466873049736023
0.197482347488403 0.467182636260986
0.197959423065186 0.467182636260986
0.197959423065186 0.46749222278595
0.198289752006531 0.46749222278595
0.198454976081848 0.46842098236084
0.198638439178467 0.46842098236084
0.198803544044495 0.469040274620056
0.199115514755249 0.469040274620056
0.199170589447021 0.469659447669983
0.200106382369995 0.469659447669983
0.200106382369995 0.469969034194946
0.200785398483276 0.469969034194946
0.200785398483276 0.47027862071991
0.201097369194031 0.47027862071991
0.201115727424622 0.470897793769836
0.202400207519531 0.470897793769836
0.202400207519531 0.4712073802948
0.202840566635132 0.4712073802948
0.202840566635132 0.471517086029053
0.203115820884705 0.471517086029053
0.203280925750732 0.472136259078979
0.204216837882996 0.472136259078979
0.204381942749023 0.472755432128906
0.204455375671387 0.473374605178833
0.204712271690369 0.473374605178833
0.204712271690369 0.473684191703796
0.204932451248169 0.473684191703796
0.205079317092896 0.474303364753723
0.206106901168823 0.474303364753723
0.206106901168823 0.474612951278687
0.206363797187805 0.474612951278687
0.206473827362061 0.475541830062866
0.206804156303406 0.475541830062866
0.206804156303406 0.47585141658783
0.207134485244751 0.47585141658783
0.207134485244751 0.476161003112793
0.207373023033142 0.476161003112793
0.207464814186096 0.47678017616272
0.207776665687561 0.47678017616272
0.207905173301697 0.47770893573761
0.208382248878479 0.478947401046753
0.208382248878479 0.479256987571716
0.208602428436279 0.479256987571716
0.208675861358643 0.479876160621643
0.209318161010742 0.479876160621643
0.209336519241333 0.48049533367157
0.209630012512207 0.48049533367157
0.209795236587524 0.48142409324646
0.209997057914734 0.48142409324646
0.210052132606506 0.482043385505676
0.210198879241943 0.48235297203064
0.210804462432861 0.48235297203064
0.210804462432861 0.482662558555603
0.211281538009644 0.482662558555603
0.211373329162598 0.48328173160553
0.211685299873352 0.48328173160553
0.211685299873352 0.483591318130493
0.212254047393799 0.483591318130493
0.212254047393799 0.483900904655457
0.212657809257507 0.483900904655457
0.212657809257507 0.48421049118042
0.213098168373108 0.48421049118042
0.213098168373108 0.484520196914673
0.213813900947571 0.484520196914673
0.213868856430054 0.4851393699646
0.214034080505371 0.485758543014526
0.214712977409363 0.485758543014526
0.214712977409363 0.48606812953949
0.215190172195435 0.48606812953949
0.215190172195435 0.486377716064453
0.215795636177063 0.486377716064453
0.215795636177063 0.486687302589417
0.216511249542236 0.486687302589417
0.216676473617554 0.487306475639343
0.216786503791809 0.48792576789856
0.216988444328308 0.48792576789856
0.216988444328308 0.488235235214233
0.217979311943054 0.488235235214233
0.218144416809082 0.48978328704834
0.218199491500854 0.490402460098267
0.218438029289246 0.490402460098267
0.218438029289246 0.49071204662323
0.21875 0.49071204662323
0.21875 0.491021633148193
0.219722509384155 0.491021633148193
0.2198326587677 0.49164080619812
0.220199584960938 0.49164080619812
0.22025465965271 0.492260098457336
0.220768451690674 0.49349844455719
0.22133731842041 0.49349844455719
0.221374034881592 0.49442720413208
0.221722722053528 0.49442720413208
0.221722722053528 0.494736909866333
0.222016334533691 0.494736909866333
0.222016334533691 0.495046377182007
0.222273230552673 0.495046377182007
0.222438335418701 0.495665669441223
0.222970485687256 0.495665669441223
0.223025560379028 0.49628484249115
0.223392486572266 0.49628484249115
0.223392486572266 0.496594429016113
0.223612785339355 0.496594429016113
0.223667740821838 0.49721360206604
0.224016427993774 0.497832775115967
0.224420189857483 0.497832775115967
0.224438428878784 0.498451948165894
0.224658727645874 0.498451948165894
0.224658727645874 0.49907124042511
0.225172519683838 0.49907124042511
0.225264191627502 0.499690413475037
0.226236820220947 0.499690413475037
0.226236820220947 0.5
0.227521300315857 0.5
0.227521300315857 0.500309586524963
0.228732347488403 0.500309586524963
0.228732347488403 0.500619173049927
0.229264497756958 0.500619173049927
0.229264497756958 0.501238346099854
0.22952139377594 0.501238346099854
0.22952139377594 0.501548051834106
0.230218768119812 0.501548051834106
0.230218768119812 0.50185751914978
0.230438947677612 0.50185751914978
0.230438947677612 0.502167224884033
0.230714201927185 0.502167224884033
0.23080587387085 0.503095984458923
0.231227993965149 0.503095984458923
0.23124635219574 0.50371515750885
0.231723427772522 0.50371515750885
0.231723427772522 0.504024744033813
0.231906890869141 0.504024744033813
0.231906890869141 0.504334449768066
0.232255578041077 0.504334449768066
0.232310652732849 0.504953622817993
0.233118057250977 0.504953622817993
0.233118057250977 0.505263090133667
0.233393311500549 0.505263090133667
0.233503341674805 0.506191968917847
0.234329104423523 0.506191968917847
0.234329104423523 0.50650155544281
0.234659433364868 0.50650155544281
0.234659433364868 0.507120728492737
0.234897971153259 0.507120728492737
0.235008120536804 0.507740020751953
0.235099792480469 0.508049488067627
0.235430121421814 0.508049488067627
0.235521912574768 0.508668661117554
0.236347675323486 0.508668661117554
0.236494421958923 0.50928795337677
0.236916422843933 0.510835886001587
0.237356901168823 0.510835886001587
0.237466931343079 0.511764764785767
0.238457918167114 0.511764764785767
0.238604664802551 0.51300311088562
0.239393711090088 0.51300311088562
0.239503860473633 0.51393187046051
0.239577174186707 0.514241456985474
0.239889144897461 0.514241456985474
0.239889144897461 0.514551162719727
0.240146040916443 0.514551162719727
0.240146040916443 0.5148606300354
0.240990161895752 0.5148606300354
0.240990161895752 0.515170335769653
0.241228699684143 0.515170335769653
0.241228699684143 0.515479803085327
0.241412162780762 0.515479803085327
0.241559028625488 0.516099095344543
0.241852641105652 0.516099095344543
0.241962671279907 0.51671826839447
0.242054462432861 0.517027854919434
0.242476463317871 0.517027854919434
0.242494821548462 0.51764702796936
0.242715120315552 0.51764702796936
0.242715120315552 0.517956733703613
0.243137121200562 0.517956733703613
0.243283867835999 0.518885374069214
0.243504047393799 0.518885374069214
0.243504047393799 0.519195079803467
0.24376106262207 0.519195079803467
0.243907809257507 0.520123839378357
0.243981242179871 0.520743012428284
0.244348168373108 0.520743012428284
0.244348168373108 0.521052598953247
0.244568347930908 0.521052598953247
0.244660139083862 0.521671772003174
0.245100498199463 0.521671772003174
0.245229005813599 0.522290945053101
0.245485901832581 0.522910237312317
0.24568772315979 0.522910237312317
0.245742797851562 0.523529410362244
0.246054768562317 0.523529410362244
0.246054768562317 0.523838996887207
0.246623635292053 0.523838996887207
0.246623635292053 0.52414858341217
0.24763286113739 0.52414858341217
0.24763286113739 0.524458169937134
0.248201727867126 0.524458169937134
0.248238444328308 0.524767875671387
0.248421907424927 0.524767875671387
0.248550415039062 0.52693498134613
0.248898983001709 0.527554154396057
0.249449491500854 0.527554154396057
0.249449491500854 0.527863740921021
0.250256896018982 0.527863740921021
0.250256896018982 0.528173446655273
0.250550508499146 0.528173446655273
0.250550508499146 0.528482913970947
0.250733971595764 0.528482913970947
0.250752329826355 0.529102087020874
0.2513028383255 0.529102087020874
0.2513028383255 0.52972137928009
0.252220392227173 0.52972137928009
0.252238750457764 0.530340552330017
0.252568960189819 0.530340552330017
0.252715826034546 0.530959725379944
0.252844214439392 0.531269311904907
0.253046035766602 0.531269311904907
0.253046035766602 0.53157901763916
0.253431439399719 0.53157901763916
0.253523230552673 0.532198190689087
0.253926873207092 0.532198190689087
0.254055380821228 0.53343653678894
0.254147052764893 0.533746123313904
0.254459023475647 0.533746123313904
0.254459023475647 0.534365296363831
0.254844427108765 0.534365296363831
0.254844427108765 0.534984588623047
0.255192995071411 0.534984588623047
0.255192995071411 0.535294055938721
0.255450010299683 0.535294055938721
0.255450010299683 0.535603761672974
0.256385803222656 0.535603761672974
0.25645923614502 0.5362229347229
0.256954669952393 0.5362229347229
0.256954669952393 0.536532521247864
0.257229924201965 0.536532521247864
0.257229924201965 0.536842107772827
0.257908821105957 0.536842107772827
0.257908821105957 0.537151694297791
0.258129000663757 0.537151694297791
0.258294224739075 0.537770986557007
0.258532762527466 0.538699626922607
0.258881330490112 0.538699626922607
0.258881330490112 0.53900933265686
0.259193301200867 0.53900933265686
0.259285092353821 0.53993809223175
0.259523630142212 0.53993809223175
0.259523630142212 0.540247678756714
0.259927272796631 0.540247678756714
0.259927272796631 0.540557265281677
0.260532855987549 0.540557265281677
0.260698080062866 0.541486024856567
0.261028289794922 0.541486024856567
0.261028289794922 0.54179573059082
0.261762380599976 0.54179573059082
0.261762380599976 0.542105197906494
0.26207423210144 0.542105197906494
0.26207423210144 0.542414903640747
0.262679815292358 0.542414903640747
0.262679815292358 0.542724370956421
0.263817548751831 0.542724370956421
0.263890981674194 0.543343663215637
0.264184474945068 0.543343663215637
0.264184474945068 0.543653249740601
0.265102028846741 0.543653249740601
0.265102028846741 0.543962836265564
0.265340566635132 0.543962836265564
0.265340566635132 0.544272422790527
0.265836000442505 0.544272422790527
0.265836000442505 0.54458212852478
0.266184687614441 0.54458212852478
0.266349792480469 0.545201301574707
0.266478300094604 0.545510768890381
0.266735196113586 0.545510768890381
0.266900300979614 0.546129941940308
0.26702880859375 0.546439647674561
0.267267346382141 0.546439647674561
0.267267346382141 0.546749234199524
0.267579317092896 0.546749234199524
0.267579317092896 0.547058820724487
0.267781138420105 0.547058820724487
0.267836213111877 0.547677993774414
0.268184781074524 0.547677993774414
0.26831328868866 0.548916339874268
0.268515110015869 0.549535632133484
0.268918752670288 0.549535632133484
0.269065618515015 0.550154805183411
0.269414305686951 0.550154805183411
0.269414305686951 0.550464391708374
0.270129919052124 0.550464391708374
0.270129919052124 0.550773978233337
0.27047860622406 0.550773978233337
0.270625352859497 0.551393270492554
0.270790576934814 0.551702737808228
0.270790576934814 0.552631616592407
0.271010756492615 0.552631616592407
0.271010756492615 0.552941203117371
0.271230936050415 0.552941203117371
0.271377682685852 0.553869962692261
0.271506190299988 0.554179549217224
0.272515416145325 0.554179549217224
0.272515416145325 0.554489135742188
0.272735595703125 0.554489135742188
0.272900819778442 0.555108308792114
0.273396253585815 0.555108308792114
0.273396253585815 0.555418014526367
0.273653149604797 0.555418014526367
0.27370810508728 0.556346774101257
0.274221897125244 0.556346774101257
0.274332046508789 0.556965947151184
0.274478912353516 0.557275533676147
0.274864196777344 0.557275533676147
0.274992704391479 0.557894706726074
0.276020288467407 0.557894706726074
0.276020288467407 0.558204412460327
0.276203751564026 0.558204412460327
0.276203751564026 0.558513879776001
0.276644229888916 0.558513879776001
0.276644229888916 0.558823585510254
0.278057098388672 0.558823585510254
0.278167247772217 0.559442758560181
0.278864502906799 0.559442758560181
0.278974533081055 0.560061931610107
0.279616832733154 0.560061931610107
0.279616832733154 0.560371518135071
0.27996551990509 0.560371518135071
0.280112266540527 0.560990691184998
0.280277490615845 0.561300277709961
0.28082799911499 0.561300277709961
0.280901312828064 0.562229156494141
0.281139850616455 0.562229156494141
0.281139850616455 0.562538623809814
0.281360149383545 0.562538623809814
0.2814701795578 0.563467502593994
0.281690359115601 0.564705848693848
0.281965613365173 0.564705848693848
0.281983971595764 0.565325021743774
0.282167434692383 0.565325021743774
0.282167434692383 0.565634727478027
0.282497763633728 0.565634727478027
0.282497763633728 0.565944194793701
0.282699584960938 0.565944194793701
0.282846450805664 0.566563487052917
0.283176779747009 0.566563487052917
0.283176779747009 0.566873073577881
0.283452033996582 0.566873073577881
0.283452033996582 0.567182660102844
0.283965826034546 0.567182660102844
0.283965826034546 0.567492246627808
0.284259438514709 0.567492246627808
0.284424543380737 0.568111419677734
0.284608006477356 0.568730592727661
0.285378694534302 0.568730592727661
0.285543918609619 0.569349765777588
0.285819172859192 0.569349765777588
0.285819172859192 0.569659471511841
0.286332964897156 0.569659471511841
0.286369681358337 0.570278644561768
0.286626577377319 0.570278644561768
0.286663293838501 0.571207404136658
0.286883473396301 0.571207404136658
0.286883473396301 0.571516990661621
0.287103652954102 0.571516990661621
0.287103652954102 0.571826696395874
0.287433981895447 0.571826696395874
0.287580728530884 0.572445869445801
0.288094520568848 0.572445869445801
0.288094520568848 0.572755336761475
0.288479924201965 0.572755336761475
0.28857159614563 0.573374629020691
0.288718461990356 0.573993802070618
0.28901207447052 0.573993802070618
0.28901207447052 0.574303388595581
0.289342403411865 0.574303388595581
0.289342403411865 0.574612975120544
0.289709329605103 0.574612975120544
0.28987455368042 0.575232267379761
0.290608525276184 0.577399373054504
0.291140675544739 0.577399373054504
0.291177272796631 0.578018546104431
0.291489243507385 0.578018546104431
0.291489243507385 0.578328132629395
0.291984796524048 0.578328132629395
0.291984796524048 0.578947305679321
0.29310405254364 0.578947305679321
0.293159127235413 0.579566478729248
0.293379306793213 0.579566478729248
0.293379306793213 0.579876184463501
0.293599486351013 0.579876184463501
0.293654561042786 0.580495357513428
0.294095039367676 0.580495357513428
0.294095039367676 0.580804944038391
0.294865608215332 0.580804944038391
0.294865608215332 0.581114530563354
0.29525101184845 0.581114530563354
0.295269370079041 0.581733703613281
0.295783162117004 0.581733703613281
0.295783162117004 0.582043409347534
0.296186923980713 0.582043409347534
0.296186923980713 0.582352876663208
0.296608924865723 0.582352876663208
0.296755790710449 0.582972049713135
0.297122716903687 0.582972049713135
0.297122716903687 0.583281755447388
0.297453045845032 0.583281755447388
0.297453045845032 0.583591341972351
0.297911763191223 0.583591341972351
0.297911763191223 0.583900928497314
0.298223733901978 0.583900928497314
0.298260450363159 0.584520101547241
0.298627376556396 0.584520101547241
0.298792600631714 0.585139274597168
0.299086213111877 0.585139274597168
0.29912281036377 0.585758447647095
0.299453139305115 0.585758447647095
0.299618363380432 0.586996912956238
0.299948692321777 0.586996912956238
0.299948692321777 0.587306499481201
0.300260543823242 0.587306499481201
0.300260543823242 0.587616086006165
0.301306486129761 0.587616086006165
0.301416635513306 0.588544845581055
0.301618456840515 0.589164018630981
0.30237078666687 0.589164018630981
0.302425861358643 0.589783310890198
0.302627682685852 0.589783310890198
0.302627682685852 0.590092897415161
0.303471803665161 0.590092897415161
0.303471803665161 0.590402483940125
0.304260849952698 0.590402483940125
0.304260849952698 0.590712070465088
0.304701328277588 0.590712070465088
0.304701328277588 0.591021656990051
0.305068254470825 0.591021656990051
0.305141687393188 0.591950416564941
0.305545330047607 0.592879295349121
0.30688488483429 0.592879295349121
0.30688488483429 0.593188881874084
0.307160139083862 0.593188881874084
0.307160139083862 0.593498468399048
0.307930827140808 0.593498468399048
0.307930827140808 0.593808054924011
0.30883002281189 0.593808054924011
0.308940172195435 0.595046520233154
0.309563994407654 0.595046520233154
0.309563994407654 0.595355987548828
0.31035304069519 0.595355987548828
0.31035304069519 0.595665693283081
0.310756683349609 0.595665693283081
0.310756683349609 0.595975160598755
0.311050415039062 0.595975160598755
0.311123728752136 0.596594452857971
0.311876058578491 0.598452091217041
0.311949491500854 0.598761558532715
0.312995433807373 0.598761558532715
0.312995433807373 0.599071264266968
0.313270688056946 0.599071264266968
0.313289046287537 0.599690437316895
0.313711166381836 0.599690437316895
0.313747763633728 0.600619196891785
0.314059734344482 0.600619196891785
0.314114809036255 0.601238369941711
0.314536809921265 0.601238369941711
0.314536809921265 0.601547956466675
0.315105676651001 0.601547956466675
0.315179109573364 0.602167129516602
0.315399289131165 0.602167129516602
0.315399289131165 0.602476835250854
0.316757202148438 0.602476835250854
0.316757202148438 0.602786302566528
0.317362785339355 0.602786302566528
0.317509531974792 0.603405594825745
0.317803144454956 0.603405594825745
0.31789493560791 0.604334354400635
0.318372011184692 0.604334354400635
0.318372011184692 0.604643940925598
0.318922519683838 0.604643940925598
0.318922519683838 0.604953527450562
0.319216132164001 0.604953527450562
0.319216132164001 0.605263233184814
0.319436311721802 0.605263233184814
0.319436311721802 0.605572700500488
0.319711565971375 0.605572700500488
0.319729924201965 0.606501579284668
0.319931745529175 0.606501579284668
0.32004189491272 0.607120752334595
0.320408821105957 0.607120752334595
0.320445537567139 0.607739925384521
0.320610642433167 0.608049511909485
0.320867538452148 0.608049511909485
0.320867538452148 0.608359098434448
0.321106195449829 0.608359098434448
0.321197867393494 0.608978271484375
0.321564912796021 0.608978271484375
0.321711659431458 0.609907150268555
0.321785092353821 0.610216736793518
0.322005271911621 0.610216736793518
0.322005271911621 0.610526323318481
0.322225451469421 0.610526323318481
0.322225451469421 0.610835909843445
0.322555780410767 0.610835909843445
0.322721004486084 0.611455082893372
0.322757601737976 0.611764669418335
0.32305121421814 0.611764669418335
0.32305121421814 0.612693548202515
0.323528289794922 0.612693548202515
0.323528289794922 0.613003015518188
0.323858618736267 0.613003015518188
0.323968768119812 0.613931894302368
0.324262380599976 0.613931894302368
0.324262380599976 0.614241480827332
0.324537515640259 0.614241480827332
0.324684381484985 0.614860653877258
0.324959635734558 0.614860653877258
0.324959635734558 0.615170240402222
0.325198173522949 0.615170240402222
0.325308322906494 0.615789413452148
0.325693607330322 0.615789413452148
0.325693607330322 0.616099119186401
0.326262474060059 0.616099119186401
0.32629919052124 0.616718292236328
0.326574444770813 0.616718292236328
0.326574444770813 0.617027878761292
0.327308416366577 0.617027878761292
0.327308416366577 0.617337465286255
0.327638745307922 0.617337465286255
0.327785491943359 0.617956638336182
0.328189253807068 0.618885517120361
0.32866632938385 0.618885517120361
0.328813076019287 0.619504690170288
0.32952880859375 0.619504690170288
0.32952880859375 0.619814157485962
0.330207705497742 0.619814157485962
0.330207705497742 0.620123863220215
0.330666542053223 0.620123863220215
0.330666542053223 0.620433449745178
0.331437110900879 0.620433449745178
0.331437110900879 0.620743036270142
0.332299590110779 0.620743036270142
0.332464694976807 0.621362209320068
0.332703351974487 0.621362209320068
0.332813382148743 0.622291088104248
0.33297860622406 0.622910261154175
0.333951115608215 0.622910261154175
0.334042906761169 0.623529434204102
0.334428191184998 0.623529434204102
0.334428191184998 0.623839020729065
0.334831953048706 0.623839020729065
0.334831953048706 0.624148607254028
0.335914611816406 0.624148607254028
0.335914611816406 0.624458193778992
0.336391687393188 0.624458193778992
0.33642840385437 0.625386953353882
0.33663022518158 0.626006126403809
0.336740255355835 0.626625299453735
0.337015628814697 0.626625299453735
0.337015628814697 0.626935005187988
0.33815324306488 0.626935005187988
0.33815324306488 0.627244591712952
0.338373422622681 0.627244591712952
0.338373422622681 0.627863764762878
0.339070796966553 0.627863764762878
0.339089155197144 0.629102230072021
0.339529514312744 0.629102230072021
0.339694619178772 0.629721403121948
0.339786410331726 0.630030870437622
0.340575456619263 0.630030870437622
0.340648889541626 0.630959749221802
0.340850710868835 0.630959749221802
0.340997457504272 0.631578922271729
0.341052532196045 0.631888628005981
0.341621398925781 0.631888628005981
0.341731548309326 0.632817268371582
0.3420250415802 0.632817268371582
0.3420250415802 0.633126974105835
0.342318773269653 0.633126974105835
0.342428803443909 0.634055733680725
0.342814207077026 0.634984493255615
0.34332799911499 0.634984493255615
0.34332799911499 0.635294198989868
0.343639850616455 0.635294198989868
0.343639850616455 0.635603666305542
0.343860149383545 0.635603666305542
0.343915224075317 0.636222839355469
0.344429016113281 0.636222839355469
0.344429016113281 0.636532545089722
0.3448326587677 0.636532545089722
0.344961166381836 0.637151718139648
0.345107913017273 0.637461304664612
0.345805168151855 0.637461304664612
0.345805168151855 0.637770891189575
0.346374034881592 0.637770891189575
0.346374034881592 0.638080477714539
0.346594214439392 0.638080477714539
0.346594214439392 0.638390064239502
0.347181439399719 0.638390064239502
0.347346544265747 0.639009237289429
0.348576068878174 0.639009237289429
0.348576068878174 0.639318943023682
0.349713802337646 0.639318943023682
0.349713802337646 0.639628410339355
0.350025653839111 0.639628410339355
0.350025653839111 0.640247702598572
0.350484371185303 0.640247702598572
0.350612878799438 0.640866875648499
0.350686311721802 0.641176462173462
0.351346850395203 0.641176462173462
0.351346850395203 0.641486048698425
0.351787328720093 0.641486048698425
0.351787328720093 0.641795635223389
0.352099180221558 0.641795635223389
0.352099180221558 0.642105340957642
0.35237455368042 0.642105340957642
0.352502942085266 0.642724514007568
0.353255271911621 0.642724514007568
0.353347063064575 0.643343687057495
0.354117751121521 0.643343687057495
0.354117751121521 0.643653273582458
0.354594826698303 0.643653273582458
0.354613184928894 0.644272446632385
0.35538387298584 0.644272446632385
0.355402231216431 0.644582033157349
0.357090473175049 0.644582033157349
0.357090473175049 0.644891619682312
0.357420682907104 0.644891619682312
0.357475757598877 0.645510911941528
0.358429908752441 0.645510911941528
0.358429908752441 0.645820379257202
0.359861254692078 0.645820379257202
0.35991632938385 0.646749258041382
0.360742092132568 0.646749258041382
0.360797166824341 0.647368431091309
0.361090660095215 0.647368431091309
0.361090660095215 0.647678017616272
0.361347675323486 0.647678017616272
0.361347675323486 0.647987604141235
0.362008213996887 0.647987604141235
0.362008213996887 0.648297190666199
0.362338542938232 0.648297190666199
0.362338542938232 0.648916482925415
0.362797260284424 0.648916482925415
0.362870693206787 0.649845123291016
0.363090872764587 0.650464415550232
0.366081953048706 0.650464415550232
0.366247057914734 0.651083588600159
0.36659574508667 0.651083588600159
0.36659574508667 0.651393175125122
0.36745810508728 0.651393175125122
0.367513179779053 0.652012348175049
0.368430733680725 0.652012348175049
0.368430733680725 0.652322053909302
0.368687629699707 0.652322053909302
0.368816018104553 0.652941226959229
0.368944525718689 0.653250694274902
0.36938488483429 0.653250694274902
0.369531750679016 0.653869986534119
0.370302438735962 0.653869986534119
0.370302438735962 0.654179573059082
0.370706081390381 0.654179573059082
0.370706081390381 0.654489159584045
0.371018052101135 0.654489159584045
0.371018052101135 0.654798746109009
0.372247457504272 0.654798746109009
0.372247457504272 0.655108332633972
0.373183369636536 0.655108332633972
0.373183369636536 0.655417919158936
0.373476982116699 0.655417919158936
0.373642086982727 0.656037092208862
0.373678803443909 0.656346797943115
0.374724745750427 0.656346797943115
0.374724745750427 0.656656265258789
0.375128507614136 0.656656265258789
0.375165224075317 0.657275557518005
0.375697255134583 0.657275557518005
0.375697255134583 0.657585144042969
0.375990867614746 0.657585144042969
0.375990867614746 0.657894730567932
0.376247763633728 0.657894730567932
0.376247763633728 0.658204317092896
0.3771653175354 0.658204317092896
0.377183675765991 0.658823490142822
0.377624034881592 0.658823490142822
0.377660751342773 0.659442663192749
0.378816843032837 0.659442663192749
0.378816843032837 0.659752368927002
0.379477381706238 0.659752368927002
0.379477381706238 0.660061836242676
0.379862785339355 0.660061836242676
0.380027890205383 0.660681128501892
0.380266427993774 0.661300301551819
0.38061511516571 0.661300301551819
0.38061511516571 0.661609888076782
0.381257295608521 0.661609888076782
0.381330728530884 0.662848234176636
0.381605982780457 0.662848234176636
0.381605982780457 0.663157939910889
0.381954669952393 0.663157939910889
0.382028102874756 0.664086699485779
0.383055686950684 0.664086699485779
0.383165717124939 0.664705872535706
0.38362455368042 0.664705872535706
0.383716225624084 0.665325164794922
0.384285092353821 0.665325164794922
0.384303450584412 0.665944337844849
0.384523630142212 0.665944337844849
0.384523630142212 0.666253805160522
0.384817242622375 0.666253805160522
0.384927272796631 0.666872978210449
0.385074138641357 0.667182683944702
0.385422825813293 0.667182683944702
0.385477781295776 0.667801856994629
0.385734796524048 0.667801856994629
0.385734796524048 0.668111443519592
0.386817455291748 0.668111443519592
0.386835694313049 0.668730735778809
0.387477993965149 0.668730735778809
0.387606382369995 0.669659376144409
0.388175249099731 0.669659376144409
0.388175249099731 0.669969081878662
0.388432145118713 0.669969081878662
0.388432145118713 0.670278549194336
0.389716625213623 0.670278549194336
0.389716625213623 0.670588254928589
0.390138745307922 0.670588254928589
0.39030385017395 0.671207427978516
0.390689253807068 0.671207427978516
0.390689253807068 0.671517014503479
0.391147971153259 0.671517014503479
0.391147971153259 0.672136306762695
0.391533374786377 0.672136306762695
0.391643404960632 0.672755479812622
0.392212271690369 0.672755479812622
0.392212271690369 0.673064947128296
0.392982959747314 0.673064947128296
0.392982959747314 0.673684239387512
0.394285798072815 0.673684239387512
0.394414305686951 0.674303412437439
0.394652843475342 0.674922585487366
0.394799590110779 0.675232172012329
0.395019769668579 0.675232172012329
0.395019769668579 0.675541877746582
0.395203351974487 0.675541877746582
0.395203351974487 0.675851345062256
0.395937323570251 0.675851345062256
0.396010756492615 0.676470518112183
0.396359324455261 0.676470518112183
0.396359324455261 0.676780223846436
0.396708011627197 0.676780223846436
0.396708011627197 0.677089810371399
0.396946549415588 0.677089810371399
0.397111654281616 0.677708983421326
0.397570490837097 0.677708983421326
0.397570490837097 0.678018569946289
0.397882461547852 0.678018569946289
0.397955775260925 0.678637742996216
0.398175954818726 0.678637742996216
0.398175954818726 0.678947448730469
0.398469686508179 0.678947448730469
0.398469686508179 0.679256916046143
0.398781538009644 0.679256916046143
0.398854970932007 0.679876089096069
0.399295330047607 0.679876089096069
0.399295330047607 0.680185794830322
0.400469779968262 0.680185794830322
0.400488138198853 0.681114554405212
0.401020288467407 0.681114554405212
0.401020288467407 0.681424140930176
0.40129554271698 0.681424140930176
0.40129554271698 0.681733727455139
0.401479005813599 0.681733727455139
0.401570796966553 0.682353019714355
0.401974439620972 0.682353019714355
0.402047872543335 0.682972192764282
0.402323126792908 0.682972192764282
0.402323126792908 0.683281660079956
0.403075456619263 0.683281660079956
0.403075456619263 0.683591365814209
0.403699398040771 0.683591365814209
0.403699398040771 0.683900952339172
0.404047966003418 0.683900952339172
0.404047966003418 0.684210538864136
0.404653549194336 0.684210538864136
0.404653549194336 0.684520125389099
0.404928803443909 0.684520125389099
0.404928803443909 0.684829711914062
0.406048178672791 0.684829711914062
0.406048178672791 0.685139298439026
0.40625 0.685139298439026
0.40625 0.685448884963989
0.407791376113892 0.685448884963989
0.407919883728027 0.686377763748169
0.408103346824646 0.686377763748169
0.408268451690674 0.687306523323059
0.408360242843628 0.687616109848022
0.408763885498047 0.687616109848022
0.408763885498047 0.687925696372986
0.409608006477356 0.687925696372986
0.409626364707947 0.688544869422913
0.410378694534302 0.688544869422913
0.410378694534302 0.688854455947876
0.410690665245056 0.688854455947876
0.410690665245056 0.689473628997803
0.411241173744202 0.689473628997803
0.411241173744202 0.689783334732056
0.411534786224365 0.689783334732056
0.411534786224365 0.690092802047729
0.412048578262329 0.690092802047729
0.412048578262329 0.690402507781982
0.412562370300293 0.690402507781982
0.412562370300293 0.690712094306946
0.413094520568848 0.690712094306946
0.413094520568848 0.691021680831909
0.413718461990356 0.691021680831909
0.413718461990356 0.691331267356873
0.413956999778748 0.691331267356873
0.414085388183594 0.691950440406799
0.414342403411865 0.692569732666016
0.415149688720703 0.692569732666016
0.415149688720703 0.692879199981689
0.415369987487793 0.692879199981689
0.41551673412323 0.693808078765869
0.416360855102539 0.693808078765869
0.416360855102539 0.694117665290833
0.417113184928894 0.694117665290833
0.417113184928894 0.694427251815796
0.417296648025513 0.694427251815796
0.417296648025513 0.694736838340759
0.417498588562012 0.694736838340759
0.417553544044495 0.695665597915649
0.417847156524658 0.696284770965576
0.418379306793213 0.696284770965576
0.418379306793213 0.696594476699829
0.418581247329712 0.696594476699829
0.418617844581604 0.697213649749756
0.419058322906494 0.697213649749756
0.419058322906494 0.697523236274719
0.419370174407959 0.697523236274719
0.419370174407959 0.697832822799683
0.41982901096344 0.697832822799683
0.419920682907104 0.698451995849609
0.420232653617859 0.698451995849609
0.420379519462585 0.699380874633789
0.421407103538513 0.699380874633789
0.421407103538513 0.699690341949463
0.421737432479858 0.699690341949463
0.421810746192932 0.70030951499939
0.422306180000305 0.70030951499939
0.422306180000305 0.700928807258606
0.424159526824951 0.700928807258606
0.424251317977905 0.701547980308533
0.425168752670288 0.701547980308533
0.425168752670288 0.701857566833496
0.425370693206787 0.701857566833496
0.425480842590332 0.702476739883423
0.425737619400024 0.702476739883423
0.425737619400024 0.702786445617676
0.426416635513306 0.702786445617676
0.426453351974487 0.703405618667603
0.426856994628906 0.703405618667603
0.426856994628906 0.703715085983276
0.427278995513916 0.703715085983276
0.427278995513916 0.704024791717529
0.42801308631897 0.704024791717529
0.42801308631897 0.704334378242493
0.428471803665161 0.704334378242493
0.428545236587524 0.704953551292419
0.428838849067688 0.704953551292419
0.428838849067688 0.705263137817383
0.429774641990662 0.705263137817383
0.429774641990662 0.705572843551636
0.42995810508728 0.705572843551636
0.42995810508728 0.70588231086731
0.430930733680725 0.70588231086731
0.430985689163208 0.707120656967163
0.431316018104553 0.707120656967163
0.431316018104553 0.707739949226379
0.432270288467407 0.707739949226379
0.432270288467407 0.708049535751343
0.432747364044189 0.708049535751343
0.432747364044189 0.708359122276306
0.433077692985535 0.708359122276306
0.433077692985535 0.70866870880127
0.433811664581299 0.70866870880127
0.43383002281189 0.709287881851196
0.434105277061462 0.709287881851196
0.434105277061462 0.709597587585449
0.434343814849854 0.709597587585449
0.434398889541626 0.710216760635376
0.436178803443909 0.710216760635376
0.436178803443909 0.71052622795105
0.437261462211609 0.71052622795105
0.437261462211609 0.710835933685303
0.43878448009491 0.710835933685303
0.43878448009491 0.711145520210266
0.439096450805664 0.711145520210266
0.439096450805664 0.711455106735229
0.439298272132874 0.711455106735229
0.439298272132874 0.711764693260193
0.439610242843628 0.711764693260193
0.439720392227173 0.712383985519409
0.440491080284119 0.712383985519409
0.440491080284119 0.712693452835083
0.440968155860901 0.712693452835083
0.440968155860901 0.713003158569336
0.441206693649292 0.713003158569336
0.441225051879883 0.713931918144226
0.442968249320984 0.713931918144226
0.442968249320984 0.714241504669189
0.443335294723511 0.714241504669189
0.443445444107056 0.714860677719116
0.444344520568848 0.714860677719116
0.444381237030029 0.715479850769043
0.444913387298584 0.715479850769043
0.444913387298584 0.715789556503296
0.445225358009338 0.715789556503296
0.445225358009338 0.71609902381897
0.445427179336548 0.71609902381897
0.445427179336548 0.716408729553223
0.44612455368042 0.716408729553223
0.446289658546448 0.717027902603149
0.446509838104248 0.717647075653076
0.446656703948975 0.71795666217804
0.446913480758667 0.71795666217804
0.446913480758667 0.718266248703003
0.447335600852966 0.718266248703003
0.447335600852966 0.718575835227966
0.447739243507385 0.718575835227966
0.447739243507385 0.71888542175293
0.447922825813293 0.71888542175293
0.447922825813293 0.719195127487183
0.448179721832275 0.719195127487183
0.448179721832275 0.719504594802856
0.44871187210083 0.719504594802856
0.44871187210083 0.719814300537109
0.449005365371704 0.719814300537109
0.449005365371704 0.720123767852783
0.449684381484985 0.720123767852783
0.449684381484985 0.720743060112
0.451023936271667 0.720743060112
0.451023936271667 0.721052646636963
0.451225757598877 0.721052646636963
0.451225757598877 0.721362233161926
0.451556086540222 0.721362233161926
0.451684474945068 0.721981406211853
0.453372716903687 0.721981406211853
0.453372716903687 0.722290992736816
0.453959941864014 0.722290992736816
0.453959941864014 0.722600698471069
0.454180121421814 0.722600698471069
0.454180121421814 0.722910165786743
0.454363584518433 0.722910165786743
0.454363584518433 0.723219871520996
0.454565525054932 0.723219871520996
0.454565525054932 0.72352933883667
0.454859018325806 0.72352933883667
0.454859018325806 0.723839044570923
0.455336213111877 0.723839044570923
0.455336213111877 0.724148631095886
0.456859230995178 0.724148631095886
0.456859230995178 0.72445821762085
0.457097768783569 0.72445821762085
0.457097768783569 0.724767804145813
0.457574844360352 0.724767804145813
0.457574844360352 0.725077390670776
0.458712577819824 0.725077390670776
0.458859324455261 0.725696563720703
0.459079504013062 0.725696563720703
0.459189653396606 0.72631573677063
0.459428191184998 0.72631573677063
0.459428191184998 0.726625442504883
0.460419178009033 0.726625442504883
0.460419178009033 0.726934909820557
0.460896253585815 0.726934909820557
0.461024641990662 0.727554202079773
0.461336612701416 0.727554202079773
0.461336612701416 0.727863788604736
0.461813688278198 0.727863788604736
0.461813688278198 0.7281733751297
0.462731242179871 0.7281733751297
0.462731242179871 0.728482961654663
0.46315324306488 0.728482961654663
0.46315324306488 0.728792548179626
0.463465213775635 0.728792548179626
0.463465213775635 0.72910213470459
0.464162468910217 0.72910213470459
0.464162468910217 0.729411840438843
0.466970086097717 0.729411840438843
0.466970086097717 0.729721307754517
0.467300415039062 0.729721307754517
0.467373728752136 0.730340480804443
0.467575550079346 0.730340480804443
0.467704057693481 0.731269359588623
0.467960953712463 0.731269359588623
0.468126058578491 0.732507705688477
0.46832799911499 0.733436584472656
0.4685298204422 0.733436584472656
0.4685298204422 0.73374605178833
0.468915224075317 0.73374605178833
0.468915224075317 0.734055757522583
0.469851016998291 0.734055757522583
0.469887733459473 0.73467493057251
0.470750093460083 0.73467493057251
0.47089695930481 0.736222982406616
0.471263885498047 0.736222982406616
0.471392393112183 0.737151622772217
0.471906185150146 0.737151622772217
0.47197961807251 0.737770915031433
0.47240161895752 0.737770915031433
0.47240161895752 0.738080501556396
0.473245739936829 0.738080501556396
0.473337531089783 0.738699674606323
0.473539352416992 0.738699674606323
0.473594427108765 0.73931884765625
0.473832964897156 0.73931884765625
0.473832964897156 0.739628553390503
0.474236607551575 0.739628553390503
0.474273324012756 0.74024772644043
0.474622011184692 0.74024772644043
0.474622011184692 0.740557193756104
0.47586977481842 0.740557193756104
0.47586977481842 0.740866899490356
0.476530313491821 0.740866899490356
0.476658821105957 0.741486072540283
0.476768970489502 0.741795659065247
0.477631330490112 0.741795659065247
0.477631330490112 0.74210524559021
0.478108525276184 0.74210524559021
0.478163480758667 0.742724418640137
0.478567242622375 0.742724418640137
0.478567242622375 0.74303412437439
0.479191064834595 0.74303412437439
0.479191064834595 0.743343591690063
0.479393005371094 0.743343591690063
0.479393005371094 0.743653297424316
0.480108618736267 0.743653297424316
0.480273723602295 0.744272470474243
0.480292081832886 0.744582056999207
0.481356382369995 0.744582056999207
0.481411457061768 0.745510816574097
0.48212718963623 0.745510816574097
0.48212718963623 0.74582052230835
0.482439041137695 0.74582052230835
0.482457399368286 0.746439695358276
0.482640981674194 0.746439695358276
0.482640981674194 0.74674916267395
0.483668565750122 0.74674916267395
0.483705282211304 0.747368335723877
0.484494209289551 0.747368335723877
0.484494209289551 0.74767804145813
0.48469614982605 0.74767804145813
0.484842896461487 0.748297214508057
0.485283374786377 0.748297214508057
0.485356688499451 0.74953556060791
0.485485196113586 0.750154733657837
0.485815525054932 0.750154733657837
0.485815525054932 0.75046443939209
0.48599898815155 0.75046443939209
0.48599898815155 0.750773906707764
0.486237525939941 0.750773906707764
0.486347675323486 0.751702785491943
0.486494421958923 0.752012372016907
0.486788034439087 0.752012372016907
0.486788034439087 0.75232195854187
0.487136602401733 0.75232195854187
0.487136602401733 0.752631664276123
0.487870693206787 0.752631664276123
0.487870693206787 0.752941131591797
0.48814594745636 0.752941131591797
0.48814594745636 0.75325083732605
0.488751411437988 0.75325083732605
0.488898277282715 0.753870010375977
0.48900842666626 0.75417947769165
0.489485502243042 0.75417947769165
0.489485502243042 0.754489183425903
0.490017652511597 0.754489183425903
0.490017652511597 0.75510835647583
0.490292906761169 0.75510835647583
0.490292906761169 0.755417943000793
0.490568161010742 0.755417943000793
0.490568161010742 0.755727529525757
0.490843296051025 0.755727529525757
0.490843296051025 0.75603723526001
0.491705775260925 0.75603723526001
0.491705775260925 0.756346702575684
0.492054462432861 0.756346702575684
0.492091178894043 0.75696587562561
0.493485689163208 0.75696587562561
0.493485689163208 0.757275581359863
0.494164705276489 0.757275581359863
0.494164705276489 0.757585167884827
0.494770288467407 0.757585167884827
0.494935393333435 0.758513927459717
0.495210647583008 0.758513927459717
0.495210647583008 0.75882351398468
0.49590802192688 0.75882351398468
0.49590802192688 0.759133100509644
0.496219873428345 0.759133100509644
0.496219873428345 0.759442806243896
0.496972322463989 0.759442806243896
0.496972322463989 0.75975227355957
0.497596144676208 0.75975227355957
0.497596144676208 0.760061979293823
0.498036623001099 0.760061979293823
0.498128294944763 0.76068115234375
0.498403549194336 0.76068115234375
0.498403549194336 0.761300325393677
0.499688029289246 0.761300325393677
0.499688029289246 0.76160991191864
0.500055074691772 0.76160991191864
0.500146865844727 0.76253867149353
0.500715732574463 0.763777017593384
0.501101016998291 0.763777017593384
0.501101016998291 0.764086723327637
0.5013028383255 0.764086723327637
0.501467943191528 0.764705896377563
0.502091884613037 0.764705896377563
0.502091884613037 0.765015482902527
0.502954363822937 0.765015482902527
0.502990961074829 0.765634655952454
0.503486514091492 0.765634655952454
0.503614902496338 0.76625394821167
0.503871917724609 0.76625394821167
0.503871917724609 0.766563415527344
0.504569053649902 0.766563415527344
0.504569053649902 0.766873121261597
0.505468368530273 0.766873121261597
0.505468368530273 0.767182588577271
0.505908727645874 0.767182588577271
0.505908727645874 0.767492294311523
0.506092190742493 0.767492294311523
0.506092190742493 0.767801880836487
0.506367444992065 0.767801880836487
0.506367444992065 0.76811146736145
0.507376670837402 0.76811146736145
0.50754189491272 0.76904022693634
0.507615208625793 0.76996898651123
0.508275866508484 0.76996898651123
0.508294105529785 0.770588159561157
0.508789658546448 0.770588159561157
0.508789658546448 0.77089786529541
0.509064912796021 0.77089786529541
0.509083271026611 0.771207451820374
0.509725570678711 0.771207451820374
0.509890556335449 0.772136211395264
0.510184288024902 0.772136211395264
0.510312676429749 0.773065090179443
0.510477781295776 0.77368426322937
0.510771512985229 0.77368426322937
0.510844826698303 0.774303436279297
0.511615514755249 0.774303436279297
0.511780738830566 0.774922609329224
0.51207423210144 0.774922609329224
0.51207423210144 0.775232195854187
0.513010144233704 0.775232195854187
0.513083457946777 0.775851368904114
0.513267040252686 0.775851368904114
0.513395547866821 0.77647066116333
0.513652324676514 0.77647066116333
0.513652324676514 0.776780128479004
0.513909339904785 0.776780128479004
0.513909339904785 0.777089834213257
0.514588236808777 0.777089834213257
0.514588236808777 0.777399301528931
0.51488184928894 0.777399301528931
0.51488184928894 0.777709007263184
0.515248775482178 0.777709007263184
0.515395641326904 0.77832818031311
0.515670895576477 0.779566526412964
0.515780925750732 0.779876232147217
0.516001224517822 0.779876232147217
0.516001224517822 0.780185699462891
0.516294717788696 0.780185699462891
0.516313076019287 0.780804872512817
0.51702880859375 0.780804872512817
0.51702880859375 0.78111457824707
0.518496751785278 0.78111457824707
0.518625259399414 0.78204333782196
0.518882036209106 0.78204333782196
0.518882036209106 0.782352924346924
0.519139051437378 0.782352924346924
0.519267439842224 0.782972097396851
0.519524335861206 0.783591270446777
0.519799590110779 0.783591270446777
0.519799590110779 0.78390097618103
0.521010637283325 0.78390097618103
0.521139144897461 0.78482973575592
0.521194219589233 0.785139322280884
0.521873235702515 0.785139322280884
0.522019982337952 0.786068081855774
0.522460341453552 0.786068081855774
0.522460341453552 0.786377668380737
0.523212671279907 0.786377668380737
0.523231029510498 0.787306547164917
0.524075150489807 0.787306547164917
0.524075150489807 0.787925720214844
0.52457058429718 0.787925720214844
0.524717330932617 0.788854479789734
0.525377988815308 0.788854479789734
0.525396347045898 0.78947377204895
0.525616645812988 0.78947377204895
0.525726675987244 0.790092945098877
0.525873422622681 0.790402412414551
0.52651572227478 0.790402412414551
0.526534080505371 0.791021585464478
0.527231335639954 0.791021585464478
0.527231335639954 0.79133129119873
0.527726888656616 0.79133129119873
0.527873516082764 0.791950464248657
0.528864502906799 0.791950464248657
0.528864502906799 0.792260050773621
0.52910304069519 0.792260050773621
0.52910304069519 0.792569637298584
0.529580116271973 0.792569637298584
0.52974534034729 0.79411768913269
0.53038763999939 0.79411768913269
0.53038763999939 0.794736862182617
0.530791282653809 0.794736862182617
0.530791282653809 0.795046448707581
0.5310298204422 0.795046448707581
0.5310298204422 0.795356035232544
0.531396865844727 0.795356035232544
0.531396865844727 0.795665621757507
0.531616926193237 0.795665621757507
0.531616926193237 0.795975208282471
0.532846450805664 0.795975208282471
0.532901525497437 0.796594381332397
0.533030033111572 0.79690408706665
0.533286809921265 0.79690408706665
0.533452033996582 0.797832846641541
0.534461259841919 0.797832846641541
0.534461259841919 0.798142433166504
0.534663081169128 0.798142433166504
0.534736514091492 0.798761606216431
0.534846544265747 0.799071192741394
0.535360336303711 0.799071192741394
0.535360336303711 0.799380779266357
0.536387920379639 0.799380779266357
0.536387920379639 0.79969048500061
0.536810040473938 0.79969048500061
0.536810040473938 0.799999952316284
0.53706693649292 0.799999952316284
0.53706693649292 0.800309658050537
0.537250518798828 0.800309658050537
0.537397265434265 0.800928831100464
0.537599086761475 0.801548004150391
0.537966012954712 0.801548004150391
0.537966012954712 0.801857590675354
0.538186311721802 0.801857590675354
0.538296461105347 0.802476763725281
0.538498163223267 0.802476763725281
0.538589954376221 0.803405523300171
0.538846969604492 0.803405523300171
0.538846969604492 0.803715229034424
0.539213895797729 0.803715229034424
0.539213895797729 0.804024696350098
0.53943407535553 0.804024696350098
0.539544105529785 0.804953575134277
0.539837837219238 0.804953575134277
0.539837837219238 0.805263161659241
0.541746139526367 0.805263161659241
0.541746139526367 0.805572748184204
0.542480230331421 0.805572748184204
0.542590260505676 0.806191921234131
0.542737007141113 0.806501626968384
0.543012380599976 0.806501626968384
0.543012380599976 0.806811094284058
0.543214201927185 0.806811094284058
0.543214201927185 0.807120800018311
0.543654561042786 0.807120800018311
0.543654561042786 0.807430267333984
0.543838024139404 0.807430267333984
0.543838024139404 0.807739973068237
0.544260144233704 0.807739973068237
0.544260144233704 0.808049559593201
0.544535398483276 0.808049559593201
0.544535398483276 0.808359146118164
0.544865608215332 0.808359146118164
0.544920682907104 0.808978319168091
0.54525101184845 0.808978319168091
0.545379400253296 0.809907197952271
0.546884179115295 0.809907197952271
0.547030925750732 0.810526371002197
0.547709941864014 0.810526371002197
0.547709941864014 0.810835838317871
0.548315525054932 0.810835838317871
0.548315525054932 0.811145544052124
0.548627376556396 0.811145544052124
0.548719167709351 0.811764717102051
0.549049496650696 0.811764717102051
0.549104452133179 0.812383890151978
0.549765110015869 0.812383890151978
0.549765110015869 0.812693476676941
0.550719261169434 0.812693476676941
0.550811052322388 0.813312768936157
0.551251411437988 0.813312768936157
0.551251411437988 0.813622236251831
0.551453351974487 0.813622236251831
0.551453351974487 0.814241409301758
0.552058935165405 0.814241409301758
0.552187323570251 0.815170288085938
0.552517652511597 0.815170288085938
0.552572727203369 0.815789461135864
0.552976369857788 0.815789461135864
0.553031444549561 0.816718339920044
0.553269982337952 0.816718339920044
0.553343296051025 0.817337512969971
0.553692102432251 0.817337512969971
0.553692102432251 0.817646980285645
0.553948879241943 0.817646980285645
0.553948879241943 0.817956686019897
0.554260849952698 0.817956686019897
0.554389238357544 0.818885445594788
0.554646253585815 0.818885445594788
0.554793000221252 0.819504618644714
0.555196762084961 0.820433378219604
0.55539858341217 0.820433378219604
0.555435180664062 0.821052551269531
0.555692195892334 0.821052551269531
0.555728912353516 0.821671843528748
0.555967330932617 0.821671843528748
0.556114196777344 0.822600603103638
0.556407809257507 0.822600603103638
0.556517839431763 0.823219776153564
0.55668306350708 0.823529481887817
0.557288646697998 0.823529481887817
0.557453751564026 0.824458122253418
0.557784080505371 0.826006174087524
0.558297872543335 0.826006174087524
0.558316230773926 0.826935052871704
0.558591485023499 0.826935052871704
0.558719873428345 0.827863693237305
0.559141874313354 0.827863693237305
0.559141874313354 0.828173398971558
0.559619069099426 0.828173398971558
0.559710741043091 0.828792572021484
0.560004472732544 0.828792572021484
0.560004472732544 0.829102158546448
0.560499906539917 0.829102158546448
0.560499906539917 0.829411745071411
0.560885190963745 0.829411745071411
0.560976982116699 0.830030918121338
0.561912775039673 0.830030918121338
0.56207799911499 0.830650091171265
0.562206387519836 0.831269264221191
0.5625 0.831269264221191
0.562610149383545 0.831888556480408
0.562866926193237 0.831888556480408
0.56292200088501 0.833127021789551
0.563105583190918 0.833127021789551
0.563105583190918 0.833436489105225
0.563325762748718 0.833436489105225
0.563490867614746 0.834365367889404
0.564316630363464 0.834365367889404
0.564316630363464 0.834674835205078
0.565197467803955 0.834674835205078
0.565197467803955 0.834984540939331
0.565637826919556 0.834984540939331
0.565637826919556 0.835294127464294
0.566353559494019 0.835294127464294
0.566353559494019 0.835603713989258
0.566610336303711 0.835603713989258
0.566610336303711 0.836222887039185
0.566885709762573 0.836222887039185
0.566885709762573 0.836532592773438
0.567344427108765 0.836532592773438
0.567509531974792 0.837151765823364
0.567692995071411 0.837151765823364
0.567711353302002 0.837770938873291
0.568225145339966 0.837770938873291
0.568225145339966 0.838080406188965
0.568408727645874 0.838080406188965
0.568408727645874 0.838390111923218
0.569032669067383 0.838390111923218
0.569032669067383 0.838699698448181
0.569381237030029 0.838699698448181
0.569381237030029 0.839009284973145
0.56961977481842 0.839009284973145
0.56961977481842 0.839318871498108
0.569950103759766 0.839318871498108
0.569950103759766 0.839628458023071
0.570647358894348 0.839628458023071
0.570647358894348 0.839938163757324
0.571161270141602 0.839938163757324
0.571161270141602 0.840247631072998
0.571675062179565 0.840247631072998
0.57176673412323 0.840866804122925
0.572023630142212 0.840866804122925
0.572115421295166 0.842105269432068
0.57262921333313 0.842105269432068
0.572739362716675 0.843034029006958
0.572831034660339 0.843343734741211
0.573032855987549 0.843343734741211
0.573032855987549 0.843653202056885
0.573785305023193 0.843653202056885
0.573895335197449 0.844272375106812
0.574115514755249 0.844272375106812
0.574115514755249 0.844582080841064
0.574666023254395 0.844582080841064
0.574666023254395 0.844891667366028
0.575069665908813 0.844891667366028
0.575069665908813 0.845201253890991
0.575473427772522 0.845201253890991
0.575473427772522 0.845510840415955
0.575675249099731 0.845510840415955
0.575675249099731 0.845820426940918
0.57585883140564 0.845820426940918
0.57585883140564 0.846130013465881
0.576097249984741 0.846130013465881
0.576189041137695 0.846749305725098
0.576482653617859 0.846749305725098
0.576482653617859 0.847058773040771
0.576886415481567 0.847058773040771
0.576886415481567 0.847368478775024
0.577069878578186 0.847368478775024
0.577069878578186 0.847987651824951
0.577602028846741 0.847987651824951
0.577602028846741 0.848297238349915
0.577950716018677 0.848297238349915
0.578042507171631 0.848916411399841
0.578189253807068 0.849225997924805
0.57888650894165 0.849225997924805
0.57888650894165 0.849535584449768
0.579198479652405 0.849535584449768
0.579198479652405 0.849845170974731
0.579785585403442 0.849845170974731
0.579914093017578 0.850464344024658
0.580060958862305 0.851083517074585
0.580262780189514 0.851083517074585
0.580262780189514 0.851393222808838
0.580758213996887 0.851393222808838
0.580758213996887 0.851702809333801
0.581143617630005 0.851702809333801
0.581143617630005 0.852012395858765
0.581547260284424 0.852012395858765
0.581547260284424 0.852321982383728
0.582042694091797 0.852321982383728
0.582207918167114 0.852941155433655
0.582831740379333 0.854489088058472
0.583418965339661 0.854489088058472
0.583510637283325 0.855108380317688
0.584208011627197 0.855108380317688
0.584208011627197 0.855417966842651
0.584501624107361 0.855417966842651
0.584501624107361 0.855727553367615
0.585107088088989 0.855727553367615
0.585253953933716 0.856346726417542
0.58663022518158 0.856346726417542
0.58663022518158 0.856656312942505
0.586813688278198 0.856656312942505
0.586813688278198 0.856966018676758
0.587052345275879 0.856966018676758
0.58707058429718 0.857585191726685
0.58727240562439 0.857585191726685
0.587345838546753 0.858823537826538
0.587639451026917 0.858823537826538
0.587786197662354 0.859442710876465
0.588006496429443 0.859442710876465
0.588006496429443 0.859752297401428
0.588226675987244 0.859752297401428
0.588226675987244 0.860061883926392
0.589401006698608 0.860061883926392
0.589401006698608 0.860371589660645
0.589878082275391 0.860371589660645
0.589878082275391 0.860681056976318
0.590245127677917 0.860681056976318
0.590410232543945 0.861919522285461
0.59116268157959 0.861919522285461
0.59116268157959 0.862229108810425
0.591547966003418 0.862229108810425
0.591621398925781 0.862848281860352
0.591859936714172 0.862848281860352
0.591951727867126 0.863467454910278
0.592593908309937 0.863467454910278
0.592593908309937 0.863777160644531
0.592997670173645 0.863777160644531
0.592997670173645 0.864086627960205
0.594061970710754 0.864086627960205
0.594227075576782 0.864705801010132
0.594869375228882 0.864705801010132
0.594869375228882 0.865015506744385
0.595438241958618 0.865015506744385
0.595438241958618 0.865325093269348
0.595695018768311 0.865325093269348
0.595713376998901 0.865944266319275
0.595933675765991 0.865944266319275
0.595933675765991 0.866253852844238
0.596924543380737 0.866253852844238
0.597016334533691 0.867182731628418
0.59741997718811 0.867182731628418
0.597566843032837 0.867801904678345
0.597970485687256 0.867801904678345
0.597970485687256 0.868111371994019
0.598355770111084 0.868111371994019
0.598355770111084 0.868421077728271
0.598869562149048 0.868421077728271
0.598869562149048 0.868730664253235
0.599768877029419 0.868730664253235
0.599768877029419 0.869349837303162
0.599970579147339 0.869349837303162
0.599970579147339 0.869659423828125
0.600612878799438 0.869659423828125
0.600723028182983 0.870588302612305
0.601089954376221 0.870588302612305
0.601089954376221 0.870897769927979
0.601310253143311 0.870897769927979
0.601310253143311 0.871516942977905
0.601548671722412 0.871516942977905
0.601695537567139 0.872136235237122
0.602080821990967 0.872136235237122
0.602190971374512 0.872755408287048
0.602869987487793 0.872755408287048
0.602906703948975 0.873684167861938
0.603181838989258 0.873684167861938
0.603181838989258 0.873993873596191
0.603622198104858 0.873993873596191
0.603622198104858 0.874303340911865
0.603860855102539 0.874303340911865
0.604007720947266 0.874922513961792
0.60453987121582 0.874922513961792
0.604668259620667 0.875541806221008
0.604888439178467 0.875541806221008
0.604998588562012 0.876160979270935
0.605126976966858 0.876470565795898
0.605585813522339 0.876470565795898
0.605585813522339 0.876780271530151
0.606136202812195 0.876780271530151
0.606301307678223 0.877089738845825
0.606429815292358 0.877399444580078
0.60712718963623 0.877399444580078
0.60712718963623 0.877708911895752
0.608099699020386 0.877708911895752
0.608099699020386 0.878018617630005
0.608741998672485 0.878018617630005
0.608778715133667 0.878637790679932
0.609237432479858 0.878637790679932
0.609347462654114 0.879256963729858
0.609586000442505 0.879256963729858
0.609641075134277 0.880185842514038
0.61011815071106 0.880185842514038
0.610191583633423 0.880805015563965
0.610576868057251 0.880805015563965
0.610723733901978 0.881424188613892
0.610797166824341 0.881733775138855
0.611494421958923 0.881733775138855
0.61164116859436 0.882352948188782
0.611714601516724 0.882662534713745
0.611953258514404 0.882662534713745
0.611989855766296 0.883281707763672
0.612338542938232 0.883281707763672
0.612338542938232 0.883591413497925
0.612522006034851 0.883591413497925
0.612577080726624 0.884210586547852
0.613072514533997 0.884210586547852
0.613072514533997 0.884520053863525
0.613678097724915 0.884520053863525
0.613678097724915 0.884829759597778
0.614577293395996 0.884829759597778
0.614577293395996 0.885448932647705
0.615036010742188 0.885448932647705
0.615036010742188 0.885758519172668
0.615604877471924 0.885758519172668
0.615623235702515 0.886377692222595
0.616100311279297 0.886377692222595
0.616118669509888 0.886996984481812
0.616540670394897 0.886996984481812
0.616669178009033 0.887616157531738
0.616742491722107 0.887925624847412
0.617494821548462 0.887925624847412
0.617494821548462 0.888235330581665
0.618192195892334 0.888235330581665
0.618192195892334 0.888544917106628
0.618650913238525 0.888544917106628
0.618797779083252 0.889164090156555
0.619293212890625 0.889164090156555
0.619293212890625 0.889473676681519
0.620027184486389 0.889473676681519
0.620027184486389 0.889783263206482
0.620302438735962 0.889783263206482
0.620302438735962 0.890092849731445
0.620852947235107 0.890092849731445
0.620852947235107 0.890402555465698
0.621054768562317 0.890402555465698
0.621201515197754 0.891021728515625
0.621238231658936 0.891331195831299
0.621513485908508 0.891331195831299
0.621513485908508 0.891640901565552
0.621972322463989 0.891640901565552
0.622063994407654 0.892260074615479
0.622504472732544 0.892260074615479
0.622559428215027 0.892569661140442
0.622706174850464 0.892879247665405
0.623935699462891 0.892879247665405
0.624045848846436 0.893808126449585
0.624522924423218 0.893808126449585
0.624522924423218 0.894117593765259
0.624963283538818 0.894117593765259
0.624963283538818 0.894427299499512
0.6252201795578 0.894427299499512
0.6252201795578 0.894736766815186
0.626064300537109 0.894736766815186
0.626064300537109 0.895046472549438
0.626321196556091 0.895046472549438
0.626321196556091 0.895356059074402
0.626596450805664 0.895356059074402
0.626706600189209 0.896284818649292
0.627458810806274 0.896284818649292
0.627568960189819 0.896903991699219
0.627734184265137 0.897523164749146
0.628174543380737 0.897523164749146
0.628174543380737 0.897832870483398
0.628541469573975 0.897832870483398
0.628541469573975 0.898142337799072
0.628798484802246 0.898142337799072
0.628926873207092 0.898761630058289
0.629422426223755 0.899690389633179
0.629697561264038 0.899690389633179
0.629697561264038 0.899999976158142
0.630211353302002 0.899999976158142
0.630211353302002 0.900309562683105
0.63081693649292 0.900309562683105
0.63081693649292 0.900619268417358
0.631202220916748 0.900619268417358
0.631330728530884 0.901238441467285
0.631771087646484 0.902476787567139
0.632174849510193 0.902476787567139
0.632174849510193 0.902786374092102
0.632505178451538 0.902786374092102
0.632505178451538 0.903095960617065
0.632890462875366 0.903095960617065
0.63298225402832 0.903715133666992
0.634193420410156 0.903715133666992
0.634193420410156 0.904024839401245
0.634450197219849 0.904024839401245
0.634450197219849 0.904334306716919
0.635147571563721 0.904334306716919
0.635147571563721 0.904644012451172
0.635881543159485 0.904644012451172
0.635899901390076 0.905263185501099
0.63621187210083 0.905263185501099
0.63621187210083 0.905572772026062
0.63643205165863 0.905572772026062
0.63643205165863 0.905882358551025
0.637312889099121 0.905882358551025
0.637312889099121 0.906501531600952
0.637826681137085 0.906501531600952
0.637826681137085 0.906811118125916
0.638432264328003 0.906811118125916
0.638432264328003 0.907120704650879
0.638854265213013 0.907120704650879
0.638982653617859 0.908049583435059
0.639331340789795 0.908049583435059
0.639496564865112 0.908668756484985
0.639533162117004 0.908978343009949
0.640469074249268 0.908978343009949
0.640634179115295 0.909907102584839
0.641129612922668 0.909907102584839
0.641203045845032 0.910526275634766
0.64136815071106 0.910835981369019
0.642230629920959 0.910835981369019
0.642230629920959 0.911145448684692
0.642634391784668 0.911145448684692
0.642634391784668 0.911455154418945
0.643001317977905 0.911455154418945
0.643001317977905 0.911764621734619
0.643643617630005 0.911764621734619
0.643661975860596 0.912383913993835
0.645845651626587 0.912383913993835
0.645937323570251 0.913003087043762
0.646359443664551 0.913003087043762
0.646359443664551 0.913312673568726
0.646708011627197 0.913312673568726
0.646708011627197 0.913622379302979
0.647130012512207 0.913622379302979
0.647148370742798 0.914241552352905
0.647368669509888 0.914241552352905
0.647368669509888 0.914551019668579
0.647643804550171 0.914551019668579
0.647643804550171 0.914860725402832
0.647900819778442 0.914860725402832
0.647900819778442 0.915170192718506
0.648763179779053 0.915170192718506
0.648891687393188 0.915789484977722
0.649020195007324 0.916099071502686
0.649313688278198 0.916099071502686
0.649368762969971 0.916718244552612
0.649919271469116 0.916718244552612
0.649919271469116 0.917027950286865
0.650469779968262 0.917027950286865
0.650469779968262 0.917337417602539
0.651057004928589 0.917337417602539
0.651130437850952 0.917956590652466
0.651332139968872 0.917956590652466
0.651332139968872 0.918266296386719
0.651974439620972 0.918266296386719
0.651974439620972 0.918575763702393
0.652396440505981 0.918575763702393
0.652433156967163 0.919195055961609
0.653295636177063 0.919195055961609
0.653424024581909 0.919814229011536
0.654726982116699 0.919814229011536
0.654726982116699 0.920123815536499
0.654910445213318 0.920123815536499
0.654910445213318 0.920433521270752
0.655809640884399 0.920433521270752
0.655864715576172 0.921052694320679
0.656176567077637 0.921052694320679
0.656176567077637 0.921362161636353
0.656763792037964 0.921362161636353
0.6568922996521 0.921981453895569
0.657681226730347 0.921981453895569
0.657681226730347 0.922291040420532
0.65883731842041 0.922291040420532
0.65883731842041 0.922600626945496
0.659883260726929 0.922600626945496
0.660048484802246 0.923529386520386
0.660507202148438 0.923529386520386
0.660507202148438 0.923839092254639
0.661277890205383 0.923839092254639
0.661277890205383 0.924148559570312
0.661571502685547 0.924148559570312
0.661589860916138 0.924767732620239
0.66184675693512 0.924767732620239
0.661975145339966 0.925387024879456
0.662305474281311 0.926315784454346
0.662654161453247 0.926315784454346
0.662654161453247 0.926625370979309
0.663626670837402 0.926625370979309
0.663681745529175 0.927244663238525
0.664727687835693 0.927244663238525
0.664727687835693 0.927554130554199
0.665718555450439 0.927554130554199
0.665865421295166 0.928173303604126
0.666250705718994 0.928173303604126
0.666250705718994 0.928483009338379
0.666452646255493 0.928483009338379
0.666617751121521 0.929102182388306
0.667535305023193 0.929102182388306
0.667535305023193 0.929411768913269
0.667828798294067 0.929411768913269
0.667828798294067 0.929721355438232
0.668122410774231 0.929721355438232
0.668122410774231 0.930030941963196
0.668617963790894 0.930030941963196
0.668617963790894 0.930340528488159
0.668929815292358 0.930340528488159
0.668929815292358 0.930650234222412
0.669682264328003 0.930650234222412
0.669737219810486 0.931269407272339
0.670196056365967 0.931269407272339
0.670196056365967 0.931888580322266
0.670673131942749 0.931888580322266
0.670673131942749 0.932198166847229
0.671241998672485 0.932198166847229
0.671315312385559 0.933126926422119
0.671920895576477 0.933126926422119
0.671920895576477 0.933436512947083
0.672838449478149 0.933436512947083
0.672838449478149 0.933746099472046
0.673242092132568 0.933746099472046
0.673242092132568 0.934055805206299
0.674104452133179 0.934055805206299
0.674104452133179 0.934365272521973
0.674453258514404 0.934365272521973
0.674599885940552 0.935294151306152
0.674691677093506 0.935603737831116
0.675040364265442 0.935603737831116
0.675040364265442 0.935913324356079
0.675370693206787 0.935913324356079
0.675370693206787 0.936222910881042
0.675554156303406 0.936222910881042
0.675719261169434 0.936842083930969
0.675994634628296 0.936842083930969
0.675994634628296 0.937151670455933
0.676361560821533 0.937151670455933
0.676361560821533 0.937461376190186
0.678049802780151 0.937461376190186
0.678196549415588 0.938080549240112
0.678343296051025 0.938390016555786
0.679334282875061 0.938390016555786
0.679334282875061 0.938699722290039
0.681756496429443 0.938699722290039
0.681756496429443 0.939009308815002
0.682435393333435 0.939009308815002
0.682435393333435 0.939318895339966
0.682673931121826 0.939318895339966
0.682673931121826 0.939628481864929
0.684784173965454 0.939628481864929
0.684820890426636 0.940557241439819
0.686435699462891 0.940557241439819
0.686435699462891 0.940866947174072
0.688252329826355 0.940866947174072
0.688252329826355 0.941176414489746
0.688894510269165 0.941176414489746
0.688894510269165 0.941486120223999
0.690124034881592 0.941486120223999
0.690124034881592 0.941795587539673
0.692546248435974 0.941795587539673
0.692546248435974 0.942105293273926
0.693353652954102 0.942105293273926
0.693353652954102 0.942414879798889
0.694931745529175 0.942414879798889
0.694931745529175 0.942724466323853
0.695151925086975 0.942724466323853
0.695151925086975 0.943034052848816
0.695959329605103 0.943034052848816
0.695959329605103 0.943343639373779
0.696142911911011 0.943343639373779
0.696216225624084 0.943962812423706
0.697097063064575 0.943962812423706
0.697097063064575 0.944272518157959
0.697317242622375 0.944272518157959
0.697317242622375 0.944581985473633
0.698032855987549 0.944581985473633
0.698032855987549 0.944891691207886
0.698565006256104 0.944891691207886
0.69871187210083 0.945510864257812
0.698766946792603 0.945820450782776
0.699666023254395 0.945820450782776
0.699739456176758 0.946439623832703
0.702602028846741 0.946439623832703
0.702712059020996 0.947368383407593
0.703317642211914 0.947368383407593
0.703317642211914 0.947678089141846
0.704675555229187 0.947678089141846
0.704675555229187 0.94798755645752
0.705409526824951 0.94798755645752
0.705519676208496 0.948606729507446
0.706161975860596 0.948606729507446
0.706327080726624 0.949535608291626
0.707905173301697 0.949535608291626
0.707905173301697 0.949845194816589
0.708510637283325 0.949845194816589
0.708510637283325 0.950154781341553
0.710015416145325 0.950154781341553
0.710180521011353 0.951393127441406
0.710969686508179 0.951393127441406
0.710969686508179 0.951702833175659
0.712602734565735 0.951702833175659
0.712602734565735 0.952012300491333
0.712786197662354 0.952012300491333
0.712786197662354 0.952322006225586
0.713758826255798 0.952322006225586
0.713758826255798 0.952631592750549
0.714676380157471 0.952631592750549
0.714676380157471 0.952941179275513
0.715135097503662 0.952941179275513
0.715135097503662 0.953250765800476
0.715336918830872 0.953250765800476
0.715336918830872 0.953560352325439
0.716327786445618 0.953560352325439
0.716327786445618 0.953870058059692
0.7165846824646 0.953870058059692
0.7165846824646 0.954179525375366
0.717557191848755 0.954179525375366
0.717557191848755 0.954489231109619
0.718052625656128 0.954489231109619
0.718052625656128 0.954798698425293
0.719704151153564 0.954798698425293
0.719777584075928 0.95541787147522
0.720181226730347 0.95541787147522
0.720181226730347 0.955727577209473
0.720640063285828 0.955727577209473
0.720695018768311 0.956346750259399
0.722181439399719 0.956346750259399
0.722181439399719 0.956656336784363
0.722713589668274 0.956656336784363
0.72284197807312 0.957275629043579
0.724034786224365 0.957275629043579
0.724126577377319 0.957894802093506
0.724933862686157 0.957894802093506
0.724933862686157 0.95820426940918
0.725943207740784 0.95820426940918
0.72607159614563 0.958823442459106
0.72629189491272 0.958823442459106
0.72629189491272 0.959133148193359
0.726640462875366 0.959133148193359
0.726640462875366 0.959442734718323
0.727686405181885 0.959442734718323
0.727686405181885 0.959752321243286
0.729466438293457 0.959752321243286
0.729466438293457 0.96006190776825
0.729778289794922 0.96006190776825
0.729778289794922 0.960371494293213
0.731998682022095 0.960371494293213
0.731998682022095 0.960681200027466
0.732420682907104 0.960681200027466
0.732420682907104 0.96099066734314
0.732714414596558 0.96099066734314
0.732714414596558 0.961300373077393
0.732989549636841 0.961300373077393
0.733136415481567 0.961919546127319
0.733925342559814 0.961919546127319
0.733943700790405 0.962538719177246
0.734127283096313 0.962538719177246
0.73427414894104 0.963157892227173
0.736053943634033 0.963157892227173
0.736164093017578 0.9637770652771
0.736494421958923 0.9637770652771
0.736494421958923 0.964086771011353
0.73792576789856 0.964086771011353
0.73792576789856 0.964396238327026
0.740714907646179 0.964396238327026
0.740714907646179 0.964705944061279
0.743669271469116 0.964705944061279
0.743669271469116 0.965015411376953
0.744458317756653 0.965015411376953
0.744458317756653 0.965325117111206
0.744770288467407 0.965325117111206
0.744770288467407 0.965634703636169
0.745540976524353 0.965634703636169
0.745540976524353 0.965944290161133
0.746715307235718 0.965944290161133
0.746715307235718 0.966253876686096
0.746935606002808 0.966253876686096
0.746935606002808 0.96656346321106
0.747706174850464 0.96656346321106
0.74785304069519 0.967182636260986
0.750146865844727 0.967182636260986
0.750146865844727 0.967492341995239
0.750532150268555 0.967492341995239
0.750532150268555 0.967801809310913
0.751064300537109 0.967801809310913
0.751064300537109 0.968111515045166
0.752293825149536 0.968111515045166
0.752293825149536 0.96842098236084
0.754147052764893 0.96842098236084
0.754147052764893 0.968730688095093
0.756128907203674 0.968730688095093
0.756128907203674 0.969040274620056
0.757596969604492 0.969040274620056
0.757596969604492 0.96934986114502
0.758257508277893 0.96934986114502
0.758257508277893 0.969659447669983
0.760918259620667 0.969659447669983
0.760973215103149 0.97027862071991
0.763395547866821 0.97027862071991
0.763395547866821 0.970588207244873
0.764404773712158 0.970588207244873
0.764404773712158 0.970897912979126
0.764716625213623 0.970897912979126
0.764716625213623 0.9712073802948
0.766625046730042 0.9712073802948
0.766625046730042 0.971517086029053
0.769304156303406 0.971517086029053
0.769304156303406 0.971826553344727
0.769726276397705 0.971826553344727
0.769726276397705 0.972136259078979
0.770496845245361 0.972136259078979
0.770496845245361 0.972445845603943
0.771652936935425 0.972445845603943
0.771689653396606 0.97306501865387
0.772974133491516 0.97306501865387
0.772974133491516 0.973374605178833
0.773212671279907 0.973374605178833
0.773212671279907 0.973684191703796
0.774020195007324 0.973684191703796
0.774020195007324 0.97399377822876
0.775965213775635 0.97399377822876
0.775965213775635 0.974303483963013
0.778277277946472 0.974303483963013
0.778277277946472 0.974612951278687
0.778681039810181 0.974612951278687
0.778681039810181 0.974922657012939
0.7790846824646 0.974922657012939
0.7790846824646 0.975232124328613
0.7799471616745 0.975232124328613
0.7799471616745 0.975541830062866
0.783103346824646 0.975541830062866
0.783103346824646 0.97585141658783
0.783525466918945 0.97585141658783
0.783525466918945 0.976161003112793
0.784186005592346 0.976161003112793
0.784186005592346 0.976470589637756
0.786186218261719 0.976470589637756
0.786186218261719 0.97678017616272
0.786589860916138 0.97678017616272
0.786589860916138 0.977089762687683
0.788094520568848 0.977089762687683
0.788112878799438 0.977709054946899
0.791617751121521 0.977709054946899
0.791617751121521 0.978018522262573
0.79180121421814 0.978018522262573
0.79180121421814 0.978328227996826
0.793067455291748 0.978328227996826
0.793067455291748 0.9786376953125
0.793782949447632 0.9786376953125
0.793911457061768 0.978947401046753
0.793984889984131 0.979256987571716
0.794517040252686 0.979256987571716
0.794517040252686 0.97956657409668
0.796847462654114 0.97956657409668
0.796847462654114 0.979876160621643
0.808004260063171 0.979876160621643
0.808004260063171 0.980185747146606
0.808958530426025 0.980185747146606
0.808958530426025 0.98049533367157
0.810041189193726 0.98049533367157
0.810041189193726 0.980804920196533
0.81292200088501 0.980804920196533
0.81292200088501 0.981114625930786
0.813601016998291 0.981114625930786
0.813601016998291 0.98142409324646
0.814353346824646 0.98142409324646
0.814353346824646 0.981733798980713
0.8153076171875 0.981733798980713
0.8153076171875 0.982043266296387
0.81681227684021 0.982043266296387
0.81681227684021 0.98235297203064
0.820096969604492 0.98235297203064
0.820096969604492 0.982662558555603
0.821454763412476 0.982662558555603
0.821454763412476 0.982972145080566
0.822574138641357 0.982972145080566
0.822574138641357 0.98328173160553
0.824519157409668 0.98328173160553
0.824519157409668 0.983591318130493
0.827436923980713 0.983591318130493
0.827436923980713 0.983900904655457
0.832207918167114 0.983900904655457
0.832207918167114 0.98421049118042
0.838923931121826 0.98421049118042
0.838923931121826 0.984520196914673
0.839125871658325 0.984520196914673
0.839125871658325 0.984829664230347
0.84008002281189 0.984829664230347
0.84008002281189 0.9851393699646
0.842428803443909 0.9851393699646
0.842428803443909 0.985448837280273
0.844098567962646 0.985448837280273
0.844098567962646 0.985758543014526
0.845860242843628 0.985758543014526
0.845860242843628 0.98606812953949
0.847346544265747 0.98606812953949
0.847346544265747 0.986377716064453
0.848686218261719 0.986377716064453
0.848686218261719 0.986687302589417
0.849970579147339 0.986687302589417
0.849970579147339 0.98699688911438
0.851438641548157 0.98699688911438
0.851438641548157 0.987306475639343
0.852998375892639 0.987306475639343
0.852998375892639 0.987616062164307
0.853438854217529 0.987616062164307
0.853438854217529 0.98792576789856
0.853732347488403 0.98792576789856
0.853732347488403 0.988235235214233
0.855567455291748 0.988235235214233
0.855567455291748 0.988544940948486
0.856943607330322 0.988544940948486
0.856943607330322 0.98885440826416
0.857732653617859 0.98885440826416
0.857732653617859 0.989164113998413
0.861109018325806 0.989164113998413
0.861109018325806 0.989473700523376
0.86164116859436 0.989473700523376
0.86164116859436 0.98978328704834
0.863751411437988 0.98978328704834
0.863751411437988 0.990092873573303
0.864613890647888 0.990092873573303
0.864613890647888 0.990402460098267
0.868210554122925 0.990402460098267
0.868210554122925 0.99071204662323
0.868448972702026 0.99071204662323
0.868448972702026 0.991021633148193
0.86960506439209 0.991021633148193
0.86960506439209 0.991331338882446
0.887312889099121 0.991331338882446
0.887312889099121 0.99164080619812
0.887991786003113 0.99164080619812
0.887991786003113 0.991950511932373
0.900891780853271 0.991950511932373
0.900891780853271 0.992259979248047
0.902414798736572 0.992259979248047
0.902506589889526 0.992879271507263
0.905460953712463 0.992879271507263
0.905460953712463 0.993188858032227
0.906745433807373 0.993188858032227
0.906745433807373 0.99349844455719
0.907039046287537 0.99349844455719
0.907039046287537 0.993808031082153
0.911718368530273 0.993808031082153
0.911718368530273 0.994117617607117
0.912177085876465 0.994117617607117
0.912177085876465 0.99442720413208
0.919260144233704 0.99442720413208
0.919260144233704 0.994736909866333
0.920599699020386 0.994736909866333
0.920599699020386 0.995046377182007
0.920929908752441 0.995046377182007
0.920929908752441 0.99535608291626
0.921241998672485 0.99535608291626
0.921241998672485 0.995665550231934
0.922709941864014 0.995665550231934
0.922709941864014 0.995975255966187
0.922985196113586 0.995975255966187
0.922985196113586 0.99628484249115
0.937683582305908 0.99628484249115
0.937683582305908 0.996594429016113
0.940564393997192 0.996594429016113
0.940564393997192 0.996904015541077
0.952657103538513 0.996904015541077
0.952657103538513 0.99721360206604
0.952987432479858 0.99721360206604
0.952987432479858 0.997523307800293
0.971208810806274 0.997523307800293
0.971208810806274 0.997832775115967
0.972585201263428 0.997832775115967
0.972585201263428 0.99814248085022
0.973043918609619 0.99814248085022
0.973043918609619 0.998451948165894
0.985466837882996 0.998451948165894
0.985466837882996 0.998761653900146
0.987210035324097 0.998761653900146
0.987210035324097 0.99907112121582
0.988072514533997 0.99907112121582
0.988072514533997 0.999380826950073
0.989155173301697 0.999380826950073
0.989155173301697 0.999690413475037
0.992623329162598 0.999690413475037
0.992623329162598 1
1 1
};
\addlegendentry{BoostedTree-Past}
\addplot [line width=1.5pt, forestgreen4416044]
table {%
0 0
0.000128507614135742 0.00990712642669678
0.000256896018981934 0.0114550590515137
0.000403642654418945 0.0207430124282837
0.00066065788269043 0.0250773429870605
0.000954151153564453 0.0281733274459839
0.00111937522888184 0.0325077772140503
0.00133955478668213 0.0349844694137573
0.00148630142211914 0.0380804538726807
0.00177991390228271 0.0408668518066406
0.0019451379776001 0.0455108880996704
0.00363326072692871 0.0715169906616211
0.00396358966827393 0.0730650424957275
0.00411033630371094 0.0767802000045776
0.00423884391784668 0.0789473056793213
0.00438559055328369 0.0814241170883179
0.00455081462860107 0.0835913419723511
0.00471591949462891 0.0854488611221313
0.0053398609161377 0.0934984683990479
0.00561511516571045 0.0956656932830811
0.00578022003173828 0.0975232124328613
0.0062023401260376 0.102476835250854
0.00631237030029297 0.104643940925598
0.00664269924163818 0.108359098434448
0.00680780410766602 0.110526323318481
0.00717484951019287 0.112383842468262
0.00759685039520264 0.115479826927185
0.00768864154815674 0.116408705711365
0.00787210464477539 0.116408705711365
0.00798225402832031 0.119194984436035
0.00856947898864746 0.121671795845032
0.00869786739349365 0.122910261154175
0.0092850923538208 0.126935005187988
0.00935852527618408 0.129102230072021
0.00990903377532959 0.130959749221802
0.0100374221801758 0.132507801055908
0.0102943181991577 0.134674906730652
0.0104411840438843 0.139009237289429
0.0114871263504028 0.146749258041382
0.0120009183883667 0.150774002075195
0.0122945308685303 0.150774002075195
0.0124045610427856 0.152321934700012
0.0128999948501587 0.154179573059082
0.0129367113113403 0.155108332633972
0.013120174407959 0.155108332633972
0.0132853984832764 0.156346797943115
0.0135055780410767 0.157275557518005
0.0136706829071045 0.158513903617859
0.0139459371566772 0.158513903617859
0.0139459371566772 0.159133076667786
0.0141478776931763 0.159133076667786
0.0142762660980225 0.160681128501892
0.0147900581359863 0.163157939910889
0.014973521232605 0.163777112960815
0.0151387453079224 0.165015459060669
0.0154874324798584 0.166563510894775
0.0155056715011597 0.167801856994629
0.0157443284988403 0.167801856994629
0.0158543586730957 0.169349908828735
0.0162030458450317 0.170278668403625
0.0162581205368042 0.170897841453552
0.0165150165557861 0.170897841453552
0.016680121421814 0.172136187553406
0.0172122716903687 0.174303412437439
0.0173773765563965 0.176161050796509
0.0177077054977417 0.177708983421326
0.0179095268249512 0.178328156471252
0.0180563926696777 0.180495381355286
0.0186069011688232 0.183900952339172
0.0187536478042603 0.184829711914062
0.018882155418396 0.186068058013916
0.0208638906478882 0.196904063224792
0.0212676525115967 0.197523236274719
0.0214143991470337 0.200619220733643
0.0217080116271973 0.201857566833496
0.0218547582626343 0.202786326408386
0.0221116542816162 0.203405618667603
0.0222585201263428 0.204953551292419
0.0225337743759155 0.207120776176453
0.0238549709320068 0.211455106735229
0.0240751504898071 0.211455106735229
0.0241669416427612 0.212074279785156
0.0243687629699707 0.213312745094299
0.024588942527771 0.213312745094299
0.0246440172195435 0.214241504669189
0.0248274803161621 0.214551091194153
0.0249192714691162 0.215789437294006
0.0251027345657349 0.215789437294006
0.0251578092575073 0.216718316078186
0.0253963470458984 0.216718316078186
0.0254514217376709 0.217647075653076
0.0256532430648804 0.217647075653076
0.0258001089096069 0.21888542175293
0.0261486768722534 0.21888542175293
0.0261486768722534 0.219195008277893
0.0263504981994629 0.219195008277893
0.0264606475830078 0.219814300537109
0.0266257524490356 0.220743060112
0.0266257524490356 0.221052646636963
0.02693772315979 0.221052646636963
0.02693772315979 0.221362233161926
0.0271213054656982 0.221362233161926
0.0272680521011353 0.222290992736816
0.0276350975036621 0.223219871520996
0.0277818441390991 0.223839044570923
0.0280203819274902 0.22445821762085
0.028295636177063 0.22445821762085
0.0284241437911987 0.22631573677063
0.0289562940597534 0.22631573677063
0.0291030406951904 0.2281733751297
0.0297269821166992 0.23095977306366
0.0299288034439087 0.23095977306366
0.0300755500793457 0.231578946113586
0.0309380292892456 0.235913276672363
0.0312316417694092 0.23653244972229
0.0312867164611816 0.237770915031433
0.0315803289413452 0.237770915031433
0.031598687171936 0.23839008808136
0.0317821502685547 0.23839008808136
0.0317821502685547 0.238699674606323
0.0320757627487183 0.238699674606323
0.0320757627487183 0.239009261131287
0.0326262712478638 0.239009261131287
0.0326262712478638 0.239628434181213
0.0330115556716919 0.239628434181213
0.0331584215164185 0.241486072540283
0.0334153175354004 0.242724418640137
0.0336722135543823 0.242724418640137
0.0338006019592285 0.24396288394928
0.0340025424957275 0.244582056999207
0.0344612598419189 0.244582056999207
0.0345712900161743 0.245201230049133
0.034809947013855 0.246129989624023
0.0351401567459106 0.246129989624023
0.0352319478988647 0.248297214508057
0.0353970527648926 0.24860680103302
0.035452127456665 0.250154733657837
0.0357457399368286 0.250154733657837
0.0358924865722656 0.251083612442017
0.0361311435699463 0.252941131591797
0.0366265773773193 0.252941131591797
0.0367733240127563 0.254489183425903
0.036810040473938 0.254798769950867
0.0372503995895386 0.254798769950867
0.0372503995895386 0.25510835647583
0.0374339818954468 0.25510835647583
0.0375990867614746 0.25696587562561
0.0378009080886841 0.257585167884827
0.0380027294158936 0.257585167884827
0.0380210876464844 0.258204340934753
0.0383514165878296 0.258204340934753
0.0384982824325562 0.25882351398468
0.0385348796844482 0.259133100509644
0.0388652086257935 0.259133100509644
0.03901207447052 0.260990738868713
0.0392506122589111 0.261919498443604
0.0395625829696655 0.261919498443604
0.0397093296051025 0.263157844543457
0.0400029420852661 0.264086723327637
0.0401496887207031 0.265015482902527
0.040369987487793 0.265015482902527
0.0404065847396851 0.265634655952454
0.040663480758667 0.265634655952454
0.040663480758667 0.265944242477417
0.0410672426223755 0.265944242477417
0.0411406755447388 0.266873121261597
0.041764497756958 0.268421053886414
0.0418930053710938 0.26996898651123
0.0420581102371216 0.270278692245483
0.0426269769668579 0.270278692245483
0.0427371263504028 0.271517038345337
0.0429756641387939 0.272445797920227
0.0436729192733765 0.272445797920227
0.0437463521957397 0.273374557495117
0.0438563823699951 0.27368426322937
0.0441867113113403 0.27368426322937
0.0442785024642944 0.274922609329224
0.0447372198104858 0.276780128479004
0.0450859069824219 0.276780128479004
0.0450859069824219 0.277089834213257
0.0452877283096313 0.277089834213257
0.0453795194625854 0.27832818031311
0.045673131942749 0.27832818031311
0.045673131942749 0.278637766838074
0.0460216999053955 0.278637766838074
0.046076774597168 0.279566526412964
0.046572208404541 0.280804991722107
0.0468107461929321 0.280804991722107
0.0468107461929321 0.28111457824707
0.0470492839813232 0.28111457824707
0.0471410751342773 0.282352924346924
0.0474897623062134 0.28390097618103
0.0478383302688599 0.28390097618103
0.0478750467300415 0.284520149230957
0.0483888387680054 0.284520149230957
0.0485540628433228 0.28668737411499
0.0486457347869873 0.286996841430664
0.0490127801895142 0.286996841430664
0.0490127801895142 0.287306547164917
0.0499669313430786 0.287306547164917
0.050132155418396 0.288544893264771
0.0504441261291504 0.289473652839661
0.0507192611694336 0.289473652839661
0.0507743358612061 0.290092945098877
0.0510128736495972 0.290092945098877
0.0511046648025513 0.290712118148804
0.0512697696685791 0.291640877723694
0.0517102479934692 0.291640877723694
0.0518569946289062 0.292260050773621
0.0520038604736328 0.293188810348511
0.0523524284362793 0.293188810348511
0.0524625778198242 0.29411768913269
0.052884578704834 0.295665621757507
0.0531965494155884 0.295665621757507
0.0532516241073608 0.296284794807434
0.0535635948181152 0.296284794807434
0.0536186695098877 0.297213554382324
0.053838849067688 0.297213554382324
0.053985595703125 0.297832846641541
0.0542975664138794 0.298761606216431
0.0547012090682983 0.298761606216431
0.0548297166824341 0.299999952316284
0.0549215078353882 0.300309658050537
0.0551967620849609 0.300309658050537
0.0551967620849609 0.300619125366211
0.0555269718170166 0.300619125366211
0.055692195892334 0.301238417625427
0.0558573007583618 0.302167177200317
0.0560774803161621 0.302167177200317
0.0560774803161621 0.302476763725281
0.0565179586410522 0.302476763725281
0.0565179586410522 0.302786350250244
0.0567197799682617 0.302786350250244
0.0568114519119263 0.303405523300171
0.0572335720062256 0.303405523300171
0.0573619604110718 0.304024696350098
0.0576004981994629 0.304024696350098
0.0576739311218262 0.304953575134277
0.0578757524490356 0.304953575134277
0.058040976524353 0.306191921234131
0.0587015151977539 0.308049559593201
0.0587015151977539 0.308359146118164
0.0593254566192627 0.308359146118164
0.0593254566192627 0.308668732643127
0.0599677562713623 0.308668732643127
0.0600961446762085 0.309597492218018
0.0601879358291626 0.309907078742981
0.0604631900787354 0.309907078742981
0.0606099367141724 0.310835957527161
0.0608484745025635 0.310835957527161
0.0608484745025635 0.312074303627014
0.0610320568084717 0.312074303627014
0.0611788034439087 0.312693476676941
0.061747670173645 0.312693476676941
0.061747670173645 0.313003063201904
0.0622247457504272 0.313003063201904
0.062353253364563 0.314241528511047
0.0626834630966187 0.314241528511047
0.0626834630966187 0.314551115036011
0.0629770755767822 0.314551115036011
0.0630688667297363 0.315170288085938
0.0636377334594727 0.315170288085938
0.0638028383255005 0.315789461135864
0.0639679431915283 0.317027807235718
0.064206600189209 0.317027807235718
0.0642982721328735 0.317956686019897
0.0645368099212646 0.317956686019897
0.0646653175354004 0.318575859069824
0.064848780632019 0.318575859069824
0.064848780632019 0.318885445594788
0.0650873184204102 0.318885445594788
0.0650873184204102 0.319504618644714
0.0653809309005737 0.319504618644714
0.0653809309005737 0.319814205169678
0.0656194686889648 0.319814205169678
0.0656194686889648 0.320123910903931
0.0658763647079468 0.320123910903931
0.0658763647079468 0.320433378219604
0.0660781860351562 0.320433378219604
0.066206693649292 0.321362257003784
0.066555380821228 0.321362257003784
0.0666103363037109 0.322291016578674
0.0668673515319824 0.322910189628601
0.0669406652450562 0.323529481887817
0.0671424865722656 0.323529481887817
0.0671792030334473 0.324148654937744
0.067711353302002 0.324148654937744
0.067711353302002 0.324767827987671
0.068206787109375 0.324767827987671
0.0683169364929199 0.325387001037598
0.0686472654342651 0.326315760612488
0.0690141916275024 0.326315760612488
0.0690141916275024 0.326625347137451
0.0693995952606201 0.326625347137451
0.069509744644165 0.327244520187378
0.0696932077407837 0.327244520187378
0.0697482824325562 0.327863812446594
0.0700968503952026 0.327863812446594
0.0701335668563843 0.328482985496521
0.0705006122589111 0.328482985496521
0.0705006122589111 0.328792572021484
0.0715649127960205 0.328792572021484
0.0716933012008667 0.329411745071411
0.0721521377563477 0.329411745071411
0.0722254514694214 0.330030918121338
0.0724823474884033 0.330030918121338
0.0724823474884033 0.330340623855591
0.0728861093521118 0.330340623855591
0.0729961395263672 0.331269383430481
0.0731797218322754 0.331269383430481
0.0731797218322754 0.331578969955444
0.0734366178512573 0.331578969955444
0.0734366178512573 0.331888556480408
0.073766827583313 0.331888556480408
0.0738953351974487 0.332507729530334
0.0740971565246582 0.332507729530334
0.0740971565246582 0.332817316055298
0.0745742321014404 0.332817316055298
0.0747027397155762 0.333436489105225
0.0751247406005859 0.334674954414368
0.0758404731750488 0.334674954414368
0.0759872198104858 0.335294127464294
0.0762073993682861 0.335913300514221
0.0768313407897949 0.335913300514221
0.0768313407897949 0.336222887039185
0.0774002075195312 0.336222887039185
0.0774185657501221 0.336842060089111
0.0777854919433594 0.336842060089111
0.077822208404541 0.337770938873291
0.0780240297317505 0.337770938873291
0.0780791044235229 0.339318871498108
0.0784828662872314 0.340247631072998
0.0786112546920776 0.341176509857178
0.0786663293838501 0.341486096382141
0.0790150165557861 0.341486096382141
0.0791250467300415 0.342105269432068
0.0796388387680054 0.342105269432068
0.079675555229187 0.342724442481995
0.0802077054977417 0.342724442481995
0.0803545713424683 0.343343615531921
0.0806114673614502 0.343343615531921
0.0806481838226318 0.343962907791138
0.0808316469192505 0.343962907791138
0.0808683633804321 0.344582080841064
0.0811069011688232 0.344582080841064
0.0811069011688232 0.344891667366028
0.0813270807266235 0.344891667366028
0.0813454389572144 0.345510840415955
0.0816390514373779 0.346130013465881
0.0818959474563599 0.346130013465881
0.0818959474563599 0.346439599990845
0.082483172416687 0.346439599990845
0.082483172416687 0.346749186515808
0.0828500986099243 0.346749186515808
0.0828500986099243 0.347058773040771
0.0830702781677246 0.347058773040771
0.0832171440124512 0.347987651824951
0.0835107564926147 0.347987651824951
0.0835657119750977 0.349225997924805
0.0837492942810059 0.349225997924805
0.0838593244552612 0.350154757499695
0.0845016241073608 0.350154757499695
0.0845016241073608 0.350464344024658
0.0846850872039795 0.350464344024658
0.0848319530487061 0.351393222808838
0.0849236249923706 0.351702809333801
0.0851988792419434 0.351702809333801
0.0851988792419434 0.352012395858765
0.0854190587997437 0.352012395858765
0.0854190587997437 0.352321982383728
0.0858962535858154 0.352321982383728
0.0860430002212524 0.352631568908691
0.0864100456237793 0.353869915008545
0.0868320465087891 0.353869915008545
0.0868320465087891 0.354179620742798
0.0870705842971802 0.354179620742798
0.0870705842971802 0.354489207267761
0.0873458385467529 0.354489207267761
0.0874927043914795 0.355108380317688
0.0878596305847168 0.355108380317688
0.0879330635070801 0.356037139892578
0.0881348848342896 0.356037139892578
0.0882266759872437 0.356656312942505
0.0887404680252075 0.356656312942505
0.0889055728912354 0.357585191726685
0.0891808271408081 0.358204364776611
0.08943772315979 0.358204364776611
0.0894927978515625 0.358823537826538
0.0897496938705444 0.358823537826538
0.0898231267929077 0.359752297401428
0.0899331569671631 0.360061883926392
0.0905938148498535 0.360061883926392
0.0906856060028076 0.360681056976318
0.0911810398101807 0.361609935760498
0.0913645029067993 0.361609935760498
0.0914195775985718 0.362229108810425
0.0916030406951904 0.362229108810425
0.0916397571563721 0.363467454910278
0.0919333696365356 0.363467454910278
0.0919333696365356 0.363777160644531
0.0921535491943359 0.363777160644531
0.0921535491943359 0.364086627960205
0.0923920869827271 0.364086627960205
0.0925571918487549 0.365634679794312
0.092997670173645 0.365634679794312
0.0930893421173096 0.366563439369202
0.0932729244232178 0.366563439369202
0.0932729244232178 0.367182731628418
0.0935481786727905 0.367182731628418
0.0935848951339722 0.368111491203308
0.0938601493835449 0.368111491203308
0.0938601493835449 0.368421077728271
0.0944106578826904 0.368421077728271
0.0944656133651733 0.369040250778198
0.0948143005371094 0.369040250778198
0.0948143005371094 0.369349837303162
0.0950711965560913 0.369349837303162
0.0950711965560913 0.369659423828125
0.0954931974411011 0.369659423828125
0.0954931974411011 0.369969010353088
0.0956767797470093 0.369969010353088
0.0956767797470093 0.370278596878052
0.0964841842651367 0.370278596878052
0.0964841842651367 0.370588302612305
0.0966860055923462 0.370588302612305
0.0967777967453003 0.371517062187195
0.0975117683410645 0.371517062187195
0.0975852012634277 0.372136235237122
0.0979888439178467 0.372136235237122
0.0980439186096191 0.372755408287048
0.0983191728591919 0.372755408287048
0.0984292030334473 0.373684167861938
0.0987228155136108 0.373684167861938
0.0987778902053833 0.374922633171082
0.0990531444549561 0.374922633171082
0.0990531444549561 0.375232219696045
0.0993651151657104 0.375232219696045
0.0993651151657104 0.375541806221008
0.100355982780457 0.375541806221008
0.100355982780457 0.375851392745972
0.100888133049011 0.375851392745972
0.101016640663147 0.376780152320862
0.101200103759766 0.376780152320862
0.101328492164612 0.378328204154968
0.101530432701111 0.378328204154968
0.101530432701111 0.378637790679932
0.101952433586121 0.378637790679932
0.102117538452148 0.379566550254822
0.102558016777039 0.380495309829712
0.102558016777039 0.380805015563965
0.103145122528076 0.380805015563965
0.103145122528076 0.381114482879639
0.103347063064575 0.381114482879639
0.103347063064575 0.381424188613892
0.103548884391785 0.381424188613892
0.103622317314148 0.382043361663818
0.103805780410767 0.382043361663818
0.103897571563721 0.382662534713745
0.104136109352112 0.382662534713745
0.104136109352112 0.382972121238708
0.104503035545349 0.382972121238708
0.104649901390076 0.384210586547852
0.10538387298584 0.384210586547852
0.10538387298584 0.384520053863525
0.106007814407349 0.384520053863525
0.106172919273376 0.385139346122742
0.106411457061768 0.385139346122742
0.10646653175354 0.385758519172668
0.106595039367676 0.386068105697632
0.106906890869141 0.386068105697632
0.106906890869141 0.386377692222595
0.107200503349304 0.386377692222595
0.107310652732849 0.386996865272522
0.107567548751831 0.386996865272522
0.107640981674194 0.387616157531738
0.107934474945068 0.387616157531738
0.107934474945068 0.387925624847412
0.10819149017334 0.387925624847412
0.10819149017334 0.388235330581665
0.108540058135986 0.388235330581665
0.108686923980713 0.389473676681519
0.109200716018677 0.389473676681519
0.109237432479858 0.390402436256409
0.109567642211914 0.390402436256409
0.109567642211914 0.390712022781372
0.109751224517822 0.390712022781372
0.109751224517822 0.391021728515625
0.109971404075623 0.391021728515625
0.109971404075623 0.391331195831299
0.110411763191223 0.391331195831299
0.110411763191223 0.391640901565552
0.110742092132568 0.391640901565552
0.110742092132568 0.391950488090515
0.110980629920959 0.391950488090515
0.111109018325806 0.392569661140442
0.111347675323486 0.392569661140442
0.111457705497742 0.393498420715332
0.111659526824951 0.394427299499512
0.111989855766296 0.394427299499512
0.111989855766296 0.394736886024475
0.112411975860596 0.394736886024475
0.112558722496033 0.395356059074402
0.112742185592651 0.395975232124329
0.11292576789856 0.395975232124329
0.11292576789856 0.396284818649292
0.113806486129761 0.396284818649292
0.113824844360352 0.396903991699219
0.11444878578186 0.396903991699219
0.11444878578186 0.397213578224182
0.11465060710907 0.397213578224182
0.11465060710907 0.397523164749146
0.114834070205688 0.397523164749146
0.114925861358643 0.398452043533325
0.115494728088379 0.398452043533325
0.115494728088379 0.398761630058289
0.116247057914734 0.398761630058289
0.116393804550171 0.399999976158142
0.118430733680725 0.399999976158142
0.118577480316162 0.400619268417358
0.118981242179871 0.401548027992249
0.118981242179871 0.402167201042175
0.11960506439209 0.402167201042175
0.11960506439209 0.402786374092102
0.120008826255798 0.402786374092102
0.120027184486389 0.403715133666992
0.120559334754944 0.403715133666992
0.120632648468018 0.404644012451172
0.121440052986145 0.404644012451172
0.121531844139099 0.405572772026062
0.121715307235718 0.405572772026062
0.121715307235718 0.405882358551025
0.122027277946472 0.405882358551025
0.122155785560608 0.407120704650879
0.12241268157959 0.407120704650879
0.12241268157959 0.407430410385132
0.122669577598572 0.407430410385132
0.122816324234009 0.408049583435059
0.123403549194336 0.408049583435059
0.123532056808472 0.408668756484985
0.123605370521545 0.408978343009949
0.123825550079346 0.408978343009949
0.123990774154663 0.409907102584839
0.124632954597473 0.409907102584839
0.124632954597473 0.410216689109802
0.124871492385864 0.410216689109802
0.124908208847046 0.410835981369019
0.125128507614136 0.410835981369019
0.125256896018982 0.411455154418945
0.125715613365173 0.411455154418945
0.125844120979309 0.412074327468872
0.125935792922974 0.412383913993835
0.126376271247864 0.412383913993835
0.126541376113892 0.413312673568726
0.127000093460083 0.414551019668579
0.127679109573364 0.414551019668579
0.127679109573364 0.414860725402832
0.127954363822937 0.414860725402832
0.127954363822937 0.415170311927795
0.128339648246765 0.415170311927795
0.128339648246765 0.415479898452759
0.129275560379028 0.415479898452759
0.129275560379028 0.415789484977722
0.129477381706238 0.415789484977722
0.129569172859192 0.417027831077576
0.129881143569946 0.417027831077576
0.130027890205383 0.417647123336792
0.131422519683838 0.417647123336792
0.131495952606201 0.418266296386719
0.131954669952393 0.418266296386719
0.131954669952393 0.418575882911682
0.132193207740784 0.418575882911682
0.132193207740784 0.418885469436646
0.133055686950684 0.418885469436646
0.133055686950684 0.419195055961609
0.133330821990967 0.419195055961609
0.133440971374512 0.419814229011536
0.133826375007629 0.419814229011536
0.133826375007629 0.420123815536499
0.134138345718384 0.420123815536499
0.134138345718384 0.420433402061462
0.134652137756348 0.420433402061462
0.134652137756348 0.420742988586426
0.135019063949585 0.420742988586426
0.135110855102539 0.421362161636353
0.135312676429749 0.421362161636353
0.135312676429749 0.421671867370605
0.135734796524048 0.421671867370605
0.135734796524048 0.421981453895569
0.13599157333374 0.421981453895569
0.136065006256104 0.422600626945496
0.136652231216431 0.422600626945496
0.136652231216431 0.422910213470459
0.137166023254395 0.422910213470459
0.137166023254395 0.423219799995422
0.137386202812195 0.423219799995422
0.137386202812195 0.423529386520386
0.137643098831177 0.423529386520386
0.137643098831177 0.423838973045349
0.13793671131134 0.423838973045349
0.13793671131134 0.424148559570312
0.138211965560913 0.424148559570312
0.138211965560913 0.424458265304565
0.138432145118713 0.424458265304565
0.138542294502258 0.425077438354492
0.138854265213013 0.425077438354492
0.138854265213013 0.425387024879456
0.139056086540222 0.425387024879456
0.139166116714478 0.426315784454346
0.139478087425232 0.426315784454346
0.139478087425232 0.426625370979309
0.13986349105835 0.426625370979309
0.13986349105835 0.426934957504272
0.14008367061615 0.426934957504272
0.140248775482178 0.427863836288452
0.140762567520142 0.427863836288452
0.140872716903687 0.428483009338379
0.140964508056641 0.428792595863342
0.141515016555786 0.428792595863342
0.141515016555786 0.429102182388306
0.141753554344177 0.429102182388306
0.141753554344177 0.429721355438232
0.142010450363159 0.429721355438232
0.142010450363159 0.430030941963196
0.142304062843323 0.430030941963196
0.142469167709351 0.430959701538086
0.14267098903656 0.430959701538086
0.14267098903656 0.431269407272339
0.143148183822632 0.431269407272339
0.143184781074524 0.431888580322266
0.143386721611023 0.431888580322266
0.143386721611023 0.432198166847229
0.143680334091187 0.432198166847229
0.143680334091187 0.432507753372192
0.143937110900879 0.432507753372192
0.143937110900879 0.432817339897156
0.14461612701416 0.432817339897156
0.14461612701416 0.433126926422119
0.144799590110779 0.433126926422119
0.14483630657196 0.433746099472046
0.145350098609924 0.433746099472046
0.145350098609924 0.434055685997009
0.145937323570251 0.434055685997009
0.145937323570251 0.434365272521973
0.146139144897461 0.434365272521973
0.146139144897461 0.434674978256226
0.146322727203369 0.434674978256226
0.146359324455261 0.435294151306152
0.146799802780151 0.435294151306152
0.146799802780151 0.435603737831116
0.147019982337952 0.435603737831116
0.147019982337952 0.436532497406006
0.147460341453552 0.436532497406006
0.147460341453552 0.436842083930969
0.149038434028625 0.436842083930969
0.149038434028625 0.437151670455933
0.149533867835999 0.437151670455933
0.149644017219543 0.438080549240112
0.149845838546753 0.438699722290039
0.150047659873962 0.438699722290039
0.15021288394928 0.439938068389893
0.150598168373108 0.439938068389893
0.150598168373108 0.440247654914856
0.151148676872253 0.440247654914856
0.151148676872253 0.440557241439819
0.151772618293762 0.440557241439819
0.151772618293762 0.440866947174072
0.15280020236969 0.440866947174072
0.15280020236969 0.441176414489746
0.153479099273682 0.441176414489746
0.153570890426636 0.441795706748962
0.153846144676208 0.441795706748962
0.153846144676208 0.442105293273926
0.154139757156372 0.442105293273926
0.154139757156372 0.442724466323853
0.154451727867126 0.442724466323853
0.154451727867126 0.443034052848816
0.154635190963745 0.443034052848816
0.154763698577881 0.443962812423706
0.155956387519836 0.443962812423706
0.155993103981018 0.444581985473633
0.156506896018982 0.444581985473633
0.15667200088501 0.445510864257812
0.157295942306519 0.445510864257812
0.157387733459473 0.446439623832703
0.157571196556091 0.447058796882629
0.158286809921265 0.447058796882629
0.158286809921265 0.447368383407593
0.158543705940247 0.447368383407593
0.158598780632019 0.44798755645752
0.158763885498047 0.448297262191772
0.159681439399719 0.448297262191772
0.159736514091492 0.448916435241699
0.160250306129456 0.448916435241699
0.160305380821228 0.449535608291626
0.160470485687256 0.449845194816589
0.160690665245056 0.449845194816589
0.160690665245056 0.450464367866516
0.161351323127747 0.450464367866516
0.161479711532593 0.451083660125732
0.161754965782166 0.451702833175659
0.162342190742493 0.451702833175659
0.162433981895447 0.452631592750549
0.162782549858093 0.452631592750549
0.162782549858093 0.452941179275513
0.163406491279602 0.452941179275513
0.163406491279602 0.453250765800476
0.164397358894348 0.453250765800476
0.164397358894348 0.453869938850403
0.165002942085266 0.453869938850403
0.165002942085266 0.454179525375366
0.165424942970276 0.454179525375366
0.165553450584412 0.454798698425293
0.166048884391785 0.454798698425293
0.166048884391785 0.455108404159546
0.166434288024902 0.455108404159546
0.166507601737976 0.455727577209473
0.166617751121521 0.456037163734436
0.166929721832275 0.456037163734436
0.16702139377594 0.456965923309326
0.167480230331421 0.456965923309326
0.167535185813904 0.457894802093506
0.168526172637939 0.457894802093506
0.168526172637939 0.45820426940918
0.169076681137085 0.45820426940918
0.169076681137085 0.458823561668396
0.169553756713867 0.458823561668396
0.169553756713867 0.459133148193359
0.170434474945068 0.459133148193359
0.170434474945068 0.459442734718323
0.170801520347595 0.459442734718323
0.170966625213623 0.460681080818176
0.172049283981323 0.460681080818176
0.172049283981323 0.46099066734314
0.172251224517822 0.46099066734314
0.172287940979004 0.461609840393066
0.172544717788696 0.461609840393066
0.172544717788696 0.461919546127319
0.172875046730042 0.461919546127319
0.172966837882996 0.462538719177246
0.174654960632324 0.462538719177246
0.174710035324097 0.463157892227173
0.17500364780426 0.463157892227173
0.17500364780426 0.463467478752136
0.175719261169434 0.463467478752136
0.175829410552979 0.464086651802063
0.176031231880188 0.464086651802063
0.176031231880188 0.464396238327026
0.176233053207397 0.464396238327026
0.176324844360352 0.465015411376953
0.176967144012451 0.465015411376953
0.176967144012451 0.465325117111206
0.177627682685852 0.465325117111206
0.177737832069397 0.465944290161133
0.177958011627197 0.465944290161133
0.177958011627197 0.466253876686096
0.178893804550171 0.466253876686096
0.179022312164307 0.46749222278595
0.179077386856079 0.467801809310913
0.179389357566833 0.467801809310913
0.179536104202271 0.468730688095093
0.17973792552948 0.468730688095093
0.17973792552948 0.469040274620056
0.179976463317871 0.469040274620056
0.179976463317871 0.46934986114502
0.180215120315552 0.46934986114502
0.18038022518158 0.469969034194946
0.180545330047607 0.470897793769836
0.181114196777344 0.470897793769836
0.181224346160889 0.471517086029053
0.181426167488098 0.471517086029053
0.181426167488098 0.471826553344727
0.181756496429443 0.471826553344727
0.181756496429443 0.472136259078979
0.182068347930908 0.472136259078979
0.182068347930908 0.472445845603943
0.182288646697998 0.472445845603943
0.182307004928589 0.47306501865387
0.182600498199463 0.47306501865387
0.182729005813599 0.473684191703796
0.182985901832581 0.474303364753723
0.183096051216125 0.474922657012939
0.183224439620972 0.475232124328613
0.183591485023499 0.475232124328613
0.183591485023499 0.475541830062866
0.185151219367981 0.475541830062866
0.185224652290344 0.476470589637756
0.186123728752136 0.476470589637756
0.186123728752136 0.47678017616272
0.186527490615845 0.47678017616272
0.186527490615845 0.477089762687683
0.1868577003479 0.477089762687683
0.187004566192627 0.478018522262573
0.187188029289246 0.47863781452179
0.187646865844727 0.47863781452179
0.187775254249573 0.479256987571716
0.188013792037964 0.480185747146606
0.188197255134583 0.480185747146606
0.188197255134583 0.48049533367157
0.188729405403137 0.48049533367157
0.188821196556091 0.481114506721497
0.189371705055237 0.481114506721497
0.189371705055237 0.48142409324646
0.189555168151855 0.48142409324646
0.189555168151855 0.482043385505676
0.190032243728638 0.482043385505676
0.190197467803955 0.482662558555603
0.191206693649292 0.482662558555603
0.191316843032837 0.483591318130493
0.191518664360046 0.483591318130493
0.191683769226074 0.48421049118042
0.191702127456665 0.484520196914673
0.192124128341675 0.484520196914673
0.192124128341675 0.484829664230347
0.192344427108765 0.484829664230347
0.192491173744202 0.485758543014526
0.192748069763184 0.486377716064453
0.192839860916138 0.486687302589417
0.19309675693512 0.486687302589417
0.19309675693512 0.487306475639343
0.193518757820129 0.487306475639343
0.193518757820129 0.487616062164307
0.193812370300293 0.487616062164307
0.193849086761475 0.488235235214233
0.194271087646484 0.488235235214233
0.194436311721802 0.489164113998413
0.194711565971375 0.489164113998413
0.194784879684448 0.489473700523376
0.19548225402832 0.489473700523376
0.19548225402832 0.48978328704834
0.195665717124939 0.48978328704834
0.195775866508484 0.490402460098267
0.196216225624084 0.490402460098267
0.196308016777039 0.491021633148193
0.19654655456543 0.491021633148193
0.196711659431458 0.492260098457336
0.196858525276184 0.492879271507263
0.197262167930603 0.492879271507263
0.197262167930603 0.493188858032227
0.197647571563721 0.493188858032227
0.197647571563721 0.49349844455719
0.197959423065186 0.49349844455719
0.19805121421814 0.494117617607117
0.198198080062866 0.49442720413208
0.198583364486694 0.49442720413208
0.198693513870239 0.495046377182007
0.199244022369385 0.495046377182007
0.19935405254364 0.495665669441223
0.199647665023804 0.495665669441223
0.19979453086853 0.49628484249115
0.200326681137085 0.49628484249115
0.200326681137085 0.496594429016113
0.201317548751831 0.496594429016113
0.201317548751831 0.496904015541077
0.201556086540222 0.496904015541077
0.201611161231995 0.497832775115967
0.201978087425232 0.497832775115967
0.202069878578186 0.498451948165894
0.202326774597168 0.498451948165894
0.202326774597168 0.498761653900146
0.202528595924377 0.498761653900146
0.202675461769104 0.499690413475037
0.202877283096313 0.499690413475037
0.202877283096313 0.5
0.203152537345886 0.5
0.203170895576477 0.500619173049927
0.203776359558105 0.500619173049927
0.203831434249878 0.501238346099854
0.204069972038269 0.501238346099854
0.204125046730042 0.50185751914978
0.204473733901978 0.50185751914978
0.204473733901978 0.502167224884033
0.204785704612732 0.502167224884033
0.204785704612732 0.502476692199707
0.204987525939941 0.502476692199707
0.205134272575378 0.504024744033813
0.205226063728333 0.504334449768066
0.20581328868866 0.504334449768066
0.20581328868866 0.50464391708374
0.206070184707642 0.50464391708374
0.206070184707642 0.504953622817993
0.206308722496033 0.504953622817993
0.206308722496033 0.505263090133667
0.206547260284424 0.505263090133667
0.206547260284424 0.50557279586792
0.207281231880188 0.50557279586792
0.207281231880188 0.505882382392883
0.208088636398315 0.505882382392883
0.208253860473633 0.50650155544281
0.208712577819824 0.50650155544281
0.208712577819824 0.506811141967773
0.208896040916443 0.506811141967773
0.208896040916443 0.5074303150177
0.209409832954407 0.5074303150177
0.209409832954407 0.507740020751953
0.209868669509888 0.507740020751953
0.209868669509888 0.508049488067627
0.210749387741089 0.508049488067627
0.210804462432861 0.508668661117554
0.210932970046997 0.508978366851807
0.211391687393188 0.508978366851807
0.211391687393188 0.50928795337677
0.211813688278198 0.50928795337677
0.211813688278198 0.509597539901733
0.213226675987244 0.509597539901733
0.213226675987244 0.509907126426697
0.213630318641663 0.509907126426697
0.21379554271698 0.510526299476624
0.213942289352417 0.51114559173584
0.214676260948181 0.51114559173584
0.214768052101135 0.511764764785767
0.215208411216736 0.512693524360657
0.215593814849854 0.512693524360657
0.215758919715881 0.513622283935547
0.215850710868835 0.51393187046051
0.216144323348999 0.51393187046051
0.216144323348999 0.514551162719727
0.216639757156372 0.514551162719727
0.216639757156372 0.5148606300354
0.216933369636536 0.5148606300354
0.217061758041382 0.515479803085327
0.217392086982727 0.515479803085327
0.217538952827454 0.516099095344543
0.217905879020691 0.516099095344543
0.217905879020691 0.516408681869507
0.2181077003479 0.516408681869507
0.218272924423218 0.517027854919434
0.218493103981018 0.517027854919434
0.218493103981018 0.517337441444397
0.218805074691772 0.517337441444397
0.2189701795578 0.517956733703613
0.219153642654419 0.517956733703613
0.219153642654419 0.518266201019287
0.219428896903992 0.518266201019287
0.219428896903992 0.51857590675354
0.219924449920654 0.51857590675354
0.219924449920654 0.518885374069214
0.220236301422119 0.518885374069214
0.220346450805664 0.51950466632843
0.220548272132874 0.51950466632843
0.220676779747009 0.520123839378357
0.221208930015564 0.520123839378357
0.221208930015564 0.520743012428284
0.221484184265137 0.520743012428284
0.221575856208801 0.5213623046875
0.222383260726929 0.5213623046875
0.222383260726929 0.521671772003174
0.222603559494019 0.521671772003174
0.222603559494019 0.521981477737427
0.222805380821228 0.521981477737427
0.222805380821228 0.522290945053101
0.22306227684021 0.522290945053101
0.22306227684021 0.522600650787354
0.223355889320374 0.522600650787354
0.223355889320374 0.523529410362244
0.223667740821838 0.523529410362244
0.223759531974792 0.52414858341217
0.224328398704529 0.52414858341217
0.224420189857483 0.524767875671387
0.224732041358948 0.52600622177124
0.225190877914429 0.52600622177124
0.225282549858093 0.52693498134613
0.22607159614563 0.52693498134613
0.22607159614563 0.527244567871094
0.226255178451538 0.527244567871094
0.226365208625793 0.527863740921021
0.226787328720093 0.527863740921021
0.226787328720093 0.528173446655273
0.226970791816711 0.528173446655273
0.227080821990967 0.5287926197052
0.227190971374512 0.529102087020874
0.227833271026611 0.529102087020874
0.227998375892639 0.52972137928009
0.22823691368103 0.52972137928009
0.228273630142212 0.530340552330017
0.228603959083557 0.530340552330017
0.228750705718994 0.530959725379944
0.229154467582703 0.530959725379944
0.229154467582703 0.531269311904907
0.229411363601685 0.531269311904907
0.229429721832275 0.531888484954834
0.229613184928894 0.531888484954834
0.229686617851257 0.532507658004761
0.229851722717285 0.532817363739014
0.230090260505676 0.532817363739014
0.230200409889221 0.534055709838867
0.230402231216431 0.534984588623047
0.231191277503967 0.534984588623047
0.231319665908813 0.535913228988647
0.231705069541931 0.535913228988647
0.231815218925476 0.536532521247864
0.231998682022095 0.536532521247864
0.232017040252686 0.537151694297791
0.232567548751831 0.537151694297791
0.232659339904785 0.538390159606934
0.232897877693176 0.538390159606934
0.232897877693176 0.538699626922607
0.233393311500549 0.538699626922607
0.233393311500549 0.53900933265686
0.234255790710449 0.53900933265686
0.234255790710449 0.539318799972534
0.234512567520142 0.539318799972534
0.234549283981323 0.53993809223175
0.235044717788696 0.53993809223175
0.235209941864014 0.540557265281677
0.235301733016968 0.541176557540894
0.235668659210205 0.541176557540894
0.235760450363159 0.542105197906494
0.236072421073914 0.542105197906494
0.236072421073914 0.542414903640747
0.236531138420105 0.542414903640747
0.236531138420105 0.542724370956421
0.236714601516724 0.542724370956421
0.236714601516724 0.543034076690674
0.236934781074524 0.543034076690674
0.237100005149841 0.543653249740601
0.237246751785278 0.544272422790527
0.237687110900879 0.544272422790527
0.237687110900879 0.54458212852478
0.23794412612915 0.54458212852478
0.238109230995178 0.545201301574707
0.238311052322388 0.545201301574707
0.238311052322388 0.545510768890381
0.238696455955505 0.545510768890381
0.238696455955505 0.545820474624634
0.238971710205078 0.545820474624634
0.238990068435669 0.546439647674561
0.239962577819824 0.548606872558594
0.240421295166016 0.548606872558594
0.240421295166016 0.548916339874268
0.240751624107361 0.548916339874268
0.240751624107361 0.549226045608521
0.241210341453552 0.549226045608521
0.241210341453552 0.549535632133484
0.241650819778442 0.549535632133484
0.241650819778442 0.549845218658447
0.242182970046997 0.549845218658447
0.242182970046997 0.550154805183411
0.242953658103943 0.550154805183411
0.242953658103943 0.550464391708374
0.243944525718689 0.550464391708374
0.243944525718689 0.550773978233337
0.244568347930908 0.550773978233337
0.244568347930908 0.551083564758301
0.245320796966553 0.551083564758301
0.245375871658325 0.551702737808228
0.245577692985535 0.551702737808228
0.245577692985535 0.55201244354248
0.246641993522644 0.55201244354248
0.246641993522644 0.552321910858154
0.247063994407654 0.552321910858154
0.247063994407654 0.552631616592407
0.247394323348999 0.552631616592407
0.247522711753845 0.553560376167297
0.248091578483582 0.553560376167297
0.248091578483582 0.553869962692261
0.248385190963745 0.553869962692261
0.248385190963745 0.554179549217224
0.248752236366272 0.554179549217224
0.248752236366272 0.554489135742188
0.248972415924072 0.554489135742188
0.248972415924072 0.55479884147644
0.249412775039673 0.55479884147644
0.249412775039673 0.555108308792114
0.249596357345581 0.555108308792114
0.249596357345581 0.555418014526367
0.250146865844727 0.555418014526367
0.250146865844727 0.555727481842041
0.250385284423828 0.555727481842041
0.250550508499146 0.556965947151184
0.250990867614746 0.556965947151184
0.2510826587677 0.557585120201111
0.251853346824646 0.557585120201111
0.251963376998901 0.558204412460327
0.252880930900574 0.558204412460327
0.252880930900574 0.558513879776001
0.253082752227783 0.558513879776001
0.253137826919556 0.560061931610107
0.253486514091492 0.560061931610107
0.253596544265747 0.560681104660034
0.253853559494019 0.560681104660034
0.253853559494019 0.560990691184998
0.254275560379028 0.560990691184998
0.254275560379028 0.561300277709961
0.254495739936829 0.561300277709961
0.254550814628601 0.561919450759888
0.254715919494629 0.562538623809814
0.255082964897156 0.562538623809814
0.255082964897156 0.562848329544067
0.255284786224365 0.562848329544067
0.255413293838501 0.563777089118958
0.255486607551575 0.564086675643921
0.256165623664856 0.564086675643921
0.256294012069702 0.564705848693848
0.256550908088684 0.564705848693848
0.256605982780457 0.565325021743774
0.25689959526062 0.565325021743774
0.25689959526062 0.565634727478027
0.257284879684448 0.565634727478027
0.257284879684448 0.565944194793701
0.257523536682129 0.565944194793701
0.257578611373901 0.566563487052917
0.25776207447052 0.566563487052917
0.257817029953003 0.567182660102844
0.258000612258911 0.567182660102844
0.258000612258911 0.567492246627808
0.258734583854675 0.567492246627808
0.258734583854675 0.567801833152771
0.259248375892639 0.567801833152771
0.259413480758667 0.568421125411987
0.259505271911621 0.568730592727661
0.259762167930603 0.568730592727661
0.259762167930603 0.569040298461914
0.260257601737976 0.569040298461914
0.260257601737976 0.569349765777588
0.260844826698303 0.569349765777588
0.260954976081848 0.569969058036804
0.261138439178467 0.569969058036804
0.26121187210083 0.570588231086731
0.26143205165863 0.570588231086731
0.261468768119812 0.571207404136658
0.261725664138794 0.571207404136658
0.261725664138794 0.571516990661621
0.262477993965149 0.571516990661621
0.262533068656921 0.571826696395874
0.262863397598267 0.571826696395874
0.262863397598267 0.572136163711548
0.263065218925476 0.572136163711548
0.263065218925476 0.572445869445801
0.263248682022095 0.572445869445801
0.263248682022095 0.572755336761475
0.263432145118713 0.572755336761475
0.26357901096344 0.573374629020691
0.263689041137695 0.573684215545654
0.263964295387268 0.573684215545654
0.263964295387268 0.573993802070618
0.264276266098022 0.573993802070618
0.264331340789795 0.574612975120544
0.264533162117004 0.574612975120544
0.264698266983032 0.575541734695435
0.264845132827759 0.576160907745361
0.265413999557495 0.576160907745361
0.265413999557495 0.576470613479614
0.266019582748413 0.576470613479614
0.266111254692078 0.577399373054504
0.26636815071106 0.577399373054504
0.26636815071106 0.577708959579468
0.26658833026886 0.577708959579468
0.26658833026886 0.578018546104431
0.267304062843323 0.578018546104431
0.267304062843323 0.578328132629395
0.26787281036377 0.578328132629395
0.26787281036377 0.578637838363647
0.268166542053223 0.578637838363647
0.268166542053223 0.578947305679321
0.268551826477051 0.578947305679321
0.268551826477051 0.579566478729248
0.268808722496033 0.579566478729248
0.268863797187805 0.580185770988464
0.269047260284424 0.580185770988464
0.269047260284424 0.580495357513428
0.269377589225769 0.580495357513428
0.26939594745636 0.581114530563354
0.269762992858887 0.581114530563354
0.269873023033142 0.581733703613281
0.270882248878479 0.581733703613281
0.270937323570251 0.582662582397461
0.271175861358643 0.582662582397461
0.271175861358643 0.582972049713135
0.271432757377625 0.582972049713135
0.271432757377625 0.583591341972351
0.271689653396606 0.583591341972351
0.271818161010742 0.584210515022278
0.272607207298279 0.584210515022278
0.272753953933716 0.584829807281494
0.272809028625488 0.585139274597168
0.273469686508179 0.585139274597168
0.273469686508179 0.585448980331421
0.273689746856689 0.585448980331421
0.273689746856689 0.585758447647095
0.274221897125244 0.585758447647095
0.274387121200562 0.586687326431274
0.27479076385498 0.586687326431274
0.27479076385498 0.586996912956238
0.275029420852661 0.586996912956238
0.275084376335144 0.587616086006165
0.276827692985535 0.587616086006165
0.276827692985535 0.587925672531128
0.277249693870544 0.587925672531128
0.277249693870544 0.588235378265381
0.277635097503662 0.588235378265381
0.277635097503662 0.588544845581055
0.277873635292053 0.588544845581055
0.277965307235718 0.589164018630981
0.278075456619263 0.589473724365234
0.2784423828125 0.589473724365234
0.278534173965454 0.590092897415161
0.278956294059753 0.591331243515015
0.279488444328308 0.591331243515015
0.279488444328308 0.591640949249268
0.279782056808472 0.591640949249268
0.279782056808472 0.591950416564941
0.280038833618164 0.591950416564941
0.280130624771118 0.592569589614868
0.280699491500854 0.592569589614868
0.280736207962036 0.593188881874084
0.280993103981018 0.593808054924011
0.281305074691772 0.593808054924011
0.281323432922363 0.594427227973938
0.28191065788269 0.594427227973938
0.28191065788269 0.594736814498901
0.282204151153564 0.594736814498901
0.282204151153564 0.595046520233154
0.282461166381836 0.595046520233154
0.282461166381836 0.595355987548828
0.282773017883301 0.595355987548828
0.282773017883301 0.595665693283081
0.283562064170837 0.595665693283081
0.283708930015564 0.596284866333008
0.283892393112183 0.596284866333008
0.283892393112183 0.596594452857971
0.28447961807251 0.596594452857971
0.284644722938538 0.597213625907898
0.284773230552673 0.597832798957825
0.285195231437683 0.597832798957825
0.285360336303711 0.599071264266968
0.286406278610229 0.599071264266968
0.28642463684082 0.599380731582642
0.286993503570557 0.599380731582642
0.286993503570557 0.599690437316895
0.288846850395203 0.599690437316895
0.288846850395203 0.600000023841858
0.289268970489502 0.600000023841858
0.289268970489502 0.600309610366821
0.289635896682739 0.600309610366821
0.289635896682739 0.600619196891785
0.290021300315857 0.600619196891785
0.290021300315857 0.600928783416748
0.290369987487793 0.600928783416748
0.290369987487793 0.601238369941711
0.291856288909912 0.601238369941711
0.291856288909912 0.601547956466675
0.292131543159485 0.601547956466675
0.292131543159485 0.601857662200928
0.292406797409058 0.601857662200928
0.292425155639648 0.602476835250854
0.292737007141113 0.602476835250854
0.292737007141113 0.602786302566528
0.293911457061768 0.602786302566528
0.293911457061768 0.603096008300781
0.294535398483276 0.603096008300781
0.29462718963623 0.603715181350708
0.294920682907104 0.603715181350708
0.295030832290649 0.604334354400635
0.295709848403931 0.604334354400635
0.295709848403931 0.604643940925598
0.296223640441895 0.604643940925598
0.296223640441895 0.604953527450562
0.29655385017395 0.604953527450562
0.29655385017395 0.605263233184814
0.296957612037659 0.605263233184814
0.297104358673096 0.605882406234741
0.297966837882996 0.605882406234741
0.298113584518433 0.606501579284668
0.298333883285522 0.606501579284668
0.298333883285522 0.606811165809631
0.298719167709351 0.606811165809631
0.298719167709351 0.607120752334595
0.299985289573669 0.607120752334595
0.299985289573669 0.607430338859558
0.300242185592651 0.607430338859558
0.300407409667969 0.608049511909485
0.300627589225769 0.608049511909485
0.300627589225769 0.608359098434448
0.301159739494324 0.608359098434448
0.301159739494324 0.608668804168701
0.30172860622406 0.608668804168701
0.30172860622406 0.608978271484375
0.302022218704224 0.608978271484375
0.302187323570251 0.609907150268555
0.302994728088379 0.609907150268555
0.303031444549561 0.610526323318481
0.303618669509888 0.610526323318481
0.303765416145325 0.611764669418335
0.303820490837097 0.612074375152588
0.304022312164307 0.612074375152588
0.304022312164307 0.612383842468262
0.304242491722107 0.612383842468262
0.304242491722107 0.612693548202515
0.304499387741089 0.612693548202515
0.304499387741089 0.613003015518188
0.305049896240234 0.613003015518188
0.305049896240234 0.613312721252441
0.305288434028625 0.613312721252441
0.30539858341217 0.613931894302368
0.305508613586426 0.614241480827332
0.307049989700317 0.614241480827332
0.307049989700317 0.614860653877258
0.307270288467407 0.614860653877258
0.307343721389771 0.615479946136475
0.30754554271698 0.615479946136475
0.30754554271698 0.615789413452148
0.307857513427734 0.615789413452148
0.307857513427734 0.616099119186401
0.309013485908508 0.616099119186401
0.309105277061462 0.617027878761292
0.309288740158081 0.617647051811218
0.309527277946472 0.617647051811218
0.309527277946472 0.617956638336182
0.309949398040771 0.617956638336182
0.309949398040771 0.618266224861145
0.31035304069519 0.618266224861145
0.31035304069519 0.618575811386108
0.311747670173645 0.618575811386108
0.311747670173645 0.619194984436035
0.311931133270264 0.619194984436035
0.311931133270264 0.619504690170288
0.312628507614136 0.619504690170288
0.312628507614136 0.619814157485962
0.313179016113281 0.619814157485962
0.313179016113281 0.620123863220215
0.3133624792099 0.620123863220215
0.313435792922974 0.620743036270142
0.313545942306519 0.621362209320068
0.313949584960938 0.621362209320068
0.314041376113892 0.622600555419922
0.314133167266846 0.622910261154175
0.314481735229492 0.622910261154175
0.31464695930481 0.623839020729065
0.31508731842041 0.623839020729065
0.31508731842041 0.624148607254028
0.315362572669983 0.624148607254028
0.315362572669983 0.624458193778992
0.315546035766602 0.624458193778992
0.315564393997192 0.625077486038208
0.316793918609619 0.625077486038208
0.316793918609619 0.625386953353882
0.317270994186401 0.625386953353882
0.317436099052429 0.626315832138062
0.318867444992065 0.626315832138062
0.31897759437561 0.626935005187988
0.319307804107666 0.626935005187988
0.319362878799438 0.627554178237915
0.320170283317566 0.627554178237915
0.320170283317566 0.627863764762878
0.320592403411865 0.627863764762878
0.320629000663757 0.628173351287842
0.320959329605103 0.628173351287842
0.320959329605103 0.628483057022095
0.321271300315857 0.628483057022095
0.321271300315857 0.628792524337769
0.321858525276184 0.628792524337769
0.321968555450439 0.629411697387695
0.322904467582703 0.629411697387695
0.322977781295776 0.630650162696838
0.323876976966858 0.630650162696838
0.324042081832886 0.631269335746765
0.324317455291748 0.631269335746765
0.324317455291748 0.631578922271729
0.32499635219574 0.631578922271729
0.325124740600586 0.632198095321655
0.325491786003113 0.633436560630798
0.325620174407959 0.633746147155762
0.326042294502258 0.633746147155762
0.326042294502258 0.634055733680725
0.326776266098022 0.634055733680725
0.326923131942749 0.634984493255615
0.328519582748413 0.634984493255615
0.328519582748413 0.635294198989868
0.328776359558105 0.635294198989868
0.328776359558105 0.635603666305542
0.328978300094604 0.635603666305542
0.328978300094604 0.635913372039795
0.329290151596069 0.635913372039795
0.329345226287842 0.636532545089722
0.329492092132568 0.636842131614685
0.330207705497742 0.636842131614685
0.330207705497742 0.637151718139648
0.33083164691925 0.637151718139648
0.33083164691925 0.637461304664612
0.331070184707642 0.637461304664612
0.331125259399414 0.638080477714539
0.331712484359741 0.638080477714539
0.331767439842224 0.638699769973755
0.332373023033142 0.638699769973755
0.332373023033142 0.639318943023682
0.333253860473633 0.639318943023682
0.333382248878479 0.639938116073608
0.333565711975098 0.639938116073608
0.333565711975098 0.640557289123535
0.334134578704834 0.640557289123535
0.334134578704834 0.640866875648499
0.334593296051025 0.640866875648499
0.334593296051025 0.641176462173462
0.334997057914734 0.641176462173462
0.334997057914734 0.641486048698425
0.335731029510498 0.641486048698425
0.335841178894043 0.642105340957642
0.335951328277588 0.642414808273315
0.336336612701416 0.642414808273315
0.336336612701416 0.642724514007568
0.336960554122925 0.642724514007568
0.337107300758362 0.643343687057495
0.337492704391479 0.643343687057495
0.337639451026917 0.644272446632385
0.337859630584717 0.644272446632385
0.337859630584717 0.644582033157349
0.338043212890625 0.644582033157349
0.338043212890625 0.644891619682312
0.338245034217834 0.644891619682312
0.338373422622681 0.645820379257202
0.338593721389771 0.645820379257202
0.338593721389771 0.646130084991455
0.339456081390381 0.646130084991455
0.339456081390381 0.646439552307129
0.340043306350708 0.646439552307129
0.340171813964844 0.647368431091309
0.340428590774536 0.647368431091309
0.340502023696899 0.647987604141235
0.34116268157959 0.647987604141235
0.341254472732544 0.648916482925415
0.341419577598572 0.649225950241089
0.3420250415802 0.649225950241089
0.3420250415802 0.649535655975342
0.343383073806763 0.649535655975342
0.343383073806763 0.649845123291016
0.343841791152954 0.649845123291016
0.343841791152954 0.650154829025269
0.345328092575073 0.650154829025269
0.345328092575073 0.650464415550232
0.345621705055237 0.650464415550232
0.345713376998901 0.651083588600159
0.345952033996582 0.651083588600159
0.34611713886261 0.651702761650085
0.346465826034546 0.651702761650085
0.346465826034546 0.652012348175049
0.34848427772522 0.652012348175049
0.34848427772522 0.652322053909302
0.34870445728302 0.652322053909302
0.34870445728302 0.652631521224976
0.349383473396301 0.652631521224976
0.349511861801147 0.653250694274902
0.350007295608521 0.653250694274902
0.350154161453247 0.653869986534119
0.350484371185303 0.654489159584045
0.350814700126648 0.654489159584045
0.350814700126648 0.654798746109009
0.351273536682129 0.654798746109009
0.351328611373901 0.655417919158936
0.351640462875366 0.655417919158936
0.351695537567139 0.656037092208862
0.352209329605103 0.656037092208862
0.352209329605103 0.656346797943115
0.352833271026611 0.656346797943115
0.352833271026611 0.656965970993042
0.353090167045593 0.656965970993042
0.353255271911621 0.657894730567932
0.353677272796631 0.657894730567932
0.353805780410767 0.658513903617859
0.354154467582703 0.658513903617859
0.354154467582703 0.658823490142822
0.355769157409668 0.658823490142822
0.355769157409668 0.659442663192749
0.356154561042786 0.659442663192749
0.356301307678223 0.660061836242676
0.356576681137085 0.660061836242676
0.356576681137085 0.660371541976929
0.357457399368286 0.660371541976929
0.357457399368286 0.660681128501892
0.35927414894104 0.660681128501892
0.35927414894104 0.660990715026855
0.35969614982605 0.660990715026855
0.359732866287231 0.661609888076782
0.35991632938385 0.661609888076782
0.360044717788696 0.662229061126709
0.360521912574768 0.662229061126709
0.360521912574768 0.662538766860962
0.360797166824341 0.662538766860962
0.360797166824341 0.662848234176636
0.360980629920959 0.662848234176636
0.360980629920959 0.663157939910889
0.361310958862305 0.663157939910889
0.36142098903656 0.663777112960815
0.361879825592041 0.663777112960815
0.361879825592041 0.664086699485779
0.362797260284424 0.664086699485779
0.362797260284424 0.664396286010742
0.363072514533997 0.664396286010742
0.363072514533997 0.665015459060669
0.363879919052124 0.665015459060669
0.363879919052124 0.665325164794922
0.364283561706543 0.665325164794922
0.36443042755127 0.666253805160522
0.36509108543396 0.666253805160522
0.365164399147034 0.666872978210449
0.365292906761169 0.667182683944702
0.366008520126343 0.667182683944702
0.366008520126343 0.667492270469666
0.366247057914734 0.667492270469666
0.366247057914734 0.667801856994629
0.366430521011353 0.667801856994629
0.36659574508667 0.669040203094482
0.367164611816406 0.669040203094482
0.367164611816406 0.669349908828735
0.367366433143616 0.669349908828735
0.36745810508728 0.669969081878662
0.368247270584106 0.669969081878662
0.368247270584106 0.670278549194336
0.368430733680725 0.670278549194336
0.368504047393799 0.670897841453552
0.369678497314453 0.670897841453552
0.369770288467407 0.671517014503479
0.370173931121826 0.671517014503479
0.370339155197144 0.672136306762695
0.371623635292053 0.672136306762695
0.371623635292053 0.672445774078369
0.372541069984436 0.672445774078369
0.372541069984436 0.673064947128296
0.372761249542236 0.673064947128296
0.372761249542236 0.673374652862549
0.3730548620224 0.673374652862549
0.3730548620224 0.673684239387512
0.373678803443909 0.673684239387512
0.373678803443909 0.673993825912476
0.374486207962036 0.673993825912476
0.374559640884399 0.674612998962402
0.375201821327209 0.674612998962402
0.375293612480164 0.675232172012329
0.3758624792099 0.675232172012329
0.3758624792099 0.675541877746582
0.376357913017273 0.675541877746582
0.376357913017273 0.675851345062256
0.376871705055237 0.675851345062256
0.376871705055237 0.676470518112183
0.37714695930481 0.676470518112183
0.37714695930481 0.676780223846436
0.377605676651001 0.676780223846436
0.377642393112183 0.677399396896362
0.379147052764893 0.677399396896362
0.379147052764893 0.677708983421326
0.380706787109375 0.677708983421326
0.380743503570557 0.678637742996216
0.381569266319275 0.678637742996216
0.381624341011047 0.679256916046143
0.381844520568848 0.679256916046143
0.381844520568848 0.679566621780396
0.382413387298584 0.679566621780396
0.382578611373901 0.680185794830322
0.383477687835693 0.680185794830322
0.383477687835693 0.680495381355286
0.383771300315857 0.680495381355286
0.383918046951294 0.681114554405212
0.384285092353821 0.681114554405212
0.384285092353821 0.681424140930176
0.385386109352112 0.681424140930176
0.385422825813293 0.682353019714355
0.386028289794922 0.683591365814209
0.386376976966858 0.683591365814209
0.386395335197449 0.684210538864136
0.386780738830566 0.684210538864136
0.386945843696594 0.684829711914062
0.387202739715576 0.685448884963989
0.387753248214722 0.685448884963989
0.387753248214722 0.685758590698242
0.388211965560913 0.685758590698242
0.388303756713867 0.686377763748169
0.388413786888123 0.686687231063843
0.388725757598877 0.686687231063843
0.388725757598877 0.686996936798096
0.38922119140625 0.686996936798096
0.38922119140625 0.687306523323059
0.389478087425232 0.687306523323059
0.389569878578186 0.687925696372986
0.389790058135986 0.687925696372986
0.389790058135986 0.688235282897949
0.390377283096313 0.688235282897949
0.39052414894104 0.688854455947876
0.39072585105896 0.688854455947876
0.390780925750732 0.689473628997803
0.391111254692078 0.689473628997803
0.391111254692078 0.689783334732056
0.392414093017578 0.689783334732056
0.392414093017578 0.690092802047729
0.39287281036377 0.690092802047729
0.393019676208496 0.690712094306946
0.393258213996887 0.690712094306946
0.393258213996887 0.691021680831909
0.393808722496033 0.691021680831909
0.393808722496033 0.691331267356873
0.394047260284424 0.691331267356873
0.39417576789856 0.692569732666016
0.394524335861206 0.692569732666016
0.394524335861206 0.692879199981689
0.394781231880188 0.692879199981689
0.39481794834137 0.693498373031616
0.395295023918152 0.693498373031616
0.395368456840515 0.694117665290833
0.395955681800842 0.695356011390686
0.397221803665161 0.695356011390686
0.397221803665161 0.695665597915649
0.397441983222961 0.695665597915649
0.397441983222961 0.695975303649902
0.398102641105652 0.695975303649902
0.398102641105652 0.696284770965576
0.398414611816406 0.696284770965576
0.398469686508179 0.696903944015503
0.398634791374207 0.697523236274719
0.398946762084961 0.697523236274719
0.399093508720398 0.698142409324646
0.399864196777344 0.698142409324646
0.399955987930298 0.698761582374573
0.40021288394928 0.699380874633789
0.400304555892944 0.700000047683716
0.400598168373108 0.700000047683716
0.400598168373108 0.70030951499939
0.401001930236816 0.70030951499939
0.401001930236816 0.700619220733643
0.401405572891235 0.700619220733643
0.401570796966553 0.701238393783569
0.401790976524353 0.701238393783569
0.401790976524353 0.701547980308533
0.401974439620972 0.701547980308533
0.402139663696289 0.702786445617676
0.402323126792908 0.702786445617676
0.402323126792908 0.70309591293335
0.402635097503662 0.70309591293335
0.402635097503662 0.703405618667603
0.402873635292053 0.703405618667603
0.402873635292053 0.703715085983276
0.403827786445618 0.703715085983276
0.403919577598572 0.704643964767456
0.404543399810791 0.704643964767456
0.404580116271973 0.705263137817383
0.405185699462891 0.705263137817383
0.405277490615845 0.706192016601562
0.405534386634827 0.706192016601562
0.405626058578491 0.706811189651489
0.406231641769409 0.706811189651489
0.406231641769409 0.707120656967163
0.406433463096619 0.707120656967163
0.406433463096619 0.707430362701416
0.406653642654419 0.707430362701416
0.406653642654419 0.707739949226379
0.406965613365173 0.707739949226379
0.407020688056946 0.708359122276306
0.407791376113892 0.708359122276306
0.407791376113892 0.70866870880127
0.408029913902283 0.70866870880127
0.408029913902283 0.708978414535522
0.408268451690674 0.708978414535522
0.408268451690674 0.709287881851196
0.408470392227173 0.709287881851196
0.408470392227173 0.709597587585449
0.408690571784973 0.709597587585449
0.408800601959229 0.710216760635376
0.409002542495728 0.710216760635376
0.4090576171875 0.710835933685303
0.409277677536011 0.710835933685303
0.409442901611328 0.711455106735229
0.410085201263428 0.711455106735229
0.410085201263428 0.711764693260193
0.410397052764893 0.711764693260193
0.41056227684021 0.712383985519409
0.411222815513611 0.712383985519409
0.411222815513611 0.712693452835083
0.412323832511902 0.712693452835083
0.412470579147339 0.71331262588501
0.412966132164001 0.71331262588501
0.412966132164001 0.713622331619263
0.41314959526062 0.713622331619263
0.413167953491211 0.714551091194153
0.413406491279602 0.714551091194153
0.413424849510193 0.71517026424408
0.413663387298584 0.71609902381897
0.414195537567139 0.71609902381897
0.414342403411865 0.716718196868896
0.414489150047302 0.717337489128113
0.414801120758057 0.717337489128113
0.414801120758057 0.717647075653076
0.415571808815002 0.717647075653076
0.415663480758667 0.71888542175293
0.415865421295166 0.71888542175293
0.415920495986938 0.719504594802856
0.416103959083557 0.719504594802856
0.416213989257812 0.720123767852783
0.416305780410767 0.720433473587036
0.416507601737976 0.720433473587036
0.41659939289093 0.721052646636963
0.416929721832275 0.721052646636963
0.416929721832275 0.721362233161926
0.417498588562012 0.721362233161926
0.417498588562012 0.72167181968689
0.417718768119812 0.72167181968689
0.417865514755249 0.722600698471069
0.41810405254364 0.723219871520996
0.41810405254364 0.72352933883667
0.418416023254395 0.72352933883667
0.418416023254395 0.723839044570923
0.418838024139404 0.723839044570923
0.418984889984131 0.725077390670776
0.419021606445312 0.72538697719574
0.419223427772522 0.72538697719574
0.419223427772522 0.725696563720703
0.419572114944458 0.725696563720703
0.419590473175049 0.726934909820557
0.419883966445923 0.726934909820557
0.419883966445923 0.72724461555481
0.420104265213013 0.72724461555481
0.420104265213013 0.727554202079773
0.420783162117004 0.727554202079773
0.420783162117004 0.7281733751297
0.421205282211304 0.7281733751297
0.421205282211304 0.728482961654663
0.421608924865723 0.728482961654663
0.421755790710449 0.729411840438843
0.421939253807068 0.729411840438843
0.42197585105896 0.730340480804443
0.422287940979004 0.730340480804443
0.422287940979004 0.730650186538696
0.422654867172241 0.730650186538696
0.422801733016968 0.731578946113586
0.423315525054932 0.731578946113586
0.423333883285522 0.732198119163513
0.423535704612732 0.732198119163513
0.423535704612732 0.732507705688477
0.423719167709351 0.732507705688477
0.423866033554077 0.73374605178833
0.424031138420105 0.734365344047546
0.42478346824646 0.734365344047546
0.42478346824646 0.73467493057251
0.425022006034851 0.73467493057251
0.425022006034851 0.734984517097473
0.425480842590332 0.734984517097473
0.42564594745636 0.7356036901474
0.425939559936523 0.73653244972229
0.426141381263733 0.73653244972229
0.426141381263733 0.736842155456543
0.42650842666626 0.736842155456543
0.426563382148743 0.73746132850647
0.427113890647888 0.73746132850647
0.427113890647888 0.737770915031433
0.427609324455261 0.737770915031433
0.427609324455261 0.738080501556396
0.427792906761169 0.738080501556396
0.427884578704834 0.739009261131287
0.428251624107361 0.739009261131287
0.428251624107361 0.73931884765625
0.428526878356934 0.73931884765625
0.428655385971069 0.74024772644043
0.428838849067688 0.74024772644043
0.428838849067688 0.740557193756104
0.429242491722107 0.740557193756104
0.429242491722107 0.741486072540283
0.429536104202271 0.741486072540283
0.429701328277588 0.74210524559021
0.430196762084961 0.74396276473999
0.430747270584106 0.74396276473999
0.430783867835999 0.74489164352417
0.431224346160889 0.74489164352417
0.431224346160889 0.745201230049133
0.431921601295471 0.745201230049133
0.431958317756653 0.74582052230835
0.432160139083862 0.74582052230835
0.432215213775635 0.74674916267395
0.432875871658325 0.74674916267395
0.432875871658325 0.747058868408203
0.433297872543335 0.747058868408203
0.433389663696289 0.74767804145813
0.433628082275391 0.74767804145813
0.433756589889526 0.748297214508057
0.43384838104248 0.748916387557983
0.434123635292053 0.748916387557983
0.43427038192749 0.74953556060791
0.434453964233398 0.74953556060791
0.434619069099426 0.75046443939209
0.434857606887817 0.75046443939209
0.434857606887817 0.750773906707764
0.435169577598572 0.750773906707764
0.435297966003418 0.75139319896698
0.435573220252991 0.75139319896698
0.435573220252991 0.752012372016907
0.435793399810791 0.752012372016907
0.435885190963745 0.752631664276123
0.436142086982727 0.752631664276123
0.436252236366272 0.75325083732605
0.436729311943054 0.75510835647583
0.436912775039673 0.75510835647583
0.436912775039673 0.755417943000793
0.437096357345581 0.755417943000793
0.437188029289246 0.75603723526001
0.437885284423828 0.75603723526001
0.437977075576782 0.75696587562561
0.438692808151245 0.75696587562561
0.4388028383255 0.75789475440979
0.439243316650391 0.75882351398468
0.439610242843628 0.75882351398468
0.439610242843628 0.759133100509644
0.44008731842041 0.759133100509644
0.440252542495728 0.75975227355957
0.440491080284119 0.75975227355957
0.440491080284119 0.760061979293823
0.440839767456055 0.760061979293823
0.440839767456055 0.760371446609497
0.441463589668274 0.760371446609497
0.441463589668274 0.76068115234375
0.441757202148438 0.76068115234375
0.441757202148438 0.760990738868713
0.442527890205383 0.760990738868713
0.442692995071411 0.76160991191864
0.442986607551575 0.76160991191864
0.442986607551575 0.761919498443604
0.443170070648193 0.761919498443604
0.443335294723511 0.762848377227783
0.443427085876465 0.763157844543457
0.443647265434265 0.763157844543457
0.443757295608521 0.764086723327637
0.444142699241638 0.765015482902527
0.444638133049011 0.765015482902527
0.444711565971375 0.765944242477417
0.445005178451538 0.765944242477417
0.445023536682129 0.766873121261597
0.445390462875366 0.766873121261597
0.445427179336548 0.767492294311523
0.445665717124939 0.767492294311523
0.445812463760376 0.768421053886414
0.445849180221558 0.768730640411377
0.446051120758057 0.768730640411377
0.446142792701721 0.769349813461304
0.446968555450439 0.769349813461304
0.446968555450439 0.769659519195557
0.447372317314148 0.769659519195557
0.447463989257812 0.770278692245483
0.447647571563721 0.770278692245483
0.447775959968567 0.771207451820374
0.448436617851257 0.771207451820374
0.448436617851257 0.771517038345337
0.448748588562012 0.771517038345337
0.448748588562012 0.7718266248703
0.448968768119812 0.7718266248703
0.449023723602295 0.772445797920227
0.449299097061157 0.772445797920227
0.449299097061157 0.773065090179443
0.449610948562622 0.773065090179443
0.449776172637939 0.774303436279297
0.450033068656921 0.774303436279297
0.450033068656921 0.77461302280426
0.450381636619568 0.77461302280426
0.450381636619568 0.774922609329224
0.450565218925476 0.774922609329224
0.45063853263855 0.77554178237915
0.450987219810486 0.776780128479004
0.451702833175659 0.776780128479004
0.451702833175659 0.777089834213257
0.451978087425232 0.777089834213257
0.451978087425232 0.777399301528931
0.452216625213623 0.777399301528931
0.452216625213623 0.777709007263184
0.452712059020996 0.777709007263184
0.452785491943359 0.778637766838074
0.453244209289551 0.778637766838074
0.453372716903687 0.779566526412964
0.454180121421814 0.779566526412964
0.454180121421814 0.779876232147217
0.454473733901978 0.779876232147217
0.45452880859375 0.780495405197144
0.454804062843323 0.780495405197144
0.454877376556396 0.781424164772034
0.455134391784668 0.781424164772034
0.455134391784668 0.781733751296997
0.455409526824951 0.781733751296997
0.455556392669678 0.782352924346924
0.455758213996887 0.782352924346924
0.455868363380432 0.782972097396851
0.456161975860596 0.782972097396851
0.456161975860596 0.783281803131104
0.456437110900879 0.783281803131104
0.456492185592651 0.78390097618103
0.45689594745636 0.78390097618103
0.45689594745636 0.784210443496704
0.457868456840515 0.784210443496704
0.457905173301697 0.78482973575592
0.458565711975098 0.78482973575592
0.458584070205688 0.785448908805847
0.458987832069397 0.785448908805847
0.458987832069397 0.785758495330811
0.459281444549561 0.785758495330811
0.459391474723816 0.786996841430664
0.459519982337952 0.787306547164917
0.459740161895752 0.787306547164917
0.459740161895752 0.787616014480591
0.460400819778442 0.787616014480591
0.460400819778442 0.787925720214844
0.460639357566833 0.787925720214844
0.460639357566833 0.788235306739807
0.461043000221252 0.788235306739807
0.461098074913025 0.788854479789734
0.461281538009644 0.788854479789734
0.461299896240234 0.78947377204895
0.461868762969971 0.78947377204895
0.461868762969971 0.789783239364624
0.462107300758362 0.789783239364624
0.462235689163208 0.790712118148804
0.46251106262207 0.791640877723694
0.462786197662354 0.791640877723694
0.462804555892944 0.792260050773621
0.463006496429443 0.792260050773621
0.463006496429443 0.792879343032837
0.463446855545044 0.792879343032837
0.463446855545044 0.793188810348511
0.464180827140808 0.793188810348511
0.464180827140808 0.793498516082764
0.464731335639954 0.793498516082764
0.464878082275391 0.79411768913269
0.464933156967163 0.794427156448364
0.465208411216736 0.794427156448364
0.46530020236969 0.795046448707581
0.465593814849854 0.795046448707581
0.465740561485291 0.795975208282471
0.465960741043091 0.796594381332397
0.466181039810181 0.797213554382324
0.466181039810181 0.797523260116577
0.467043399810791 0.797523260116577
0.467208623886108 0.798452019691467
0.467282056808472 0.799380779266357
0.467630624771118 0.799380779266357
0.467777490615845 0.799999952316284
0.468126058578491 0.799999952316284
0.468144416809082 0.800619125366211
0.468346357345581 0.800619125366211
0.468346357345581 0.800928831100464
0.468768358230591 0.800928831100464
0.468768358230591 0.801238417625427
0.469318866729736 0.801238417625427
0.469318866729736 0.801548004150391
0.470217943191528 0.801548004150391
0.470217943191528 0.801857590675354
0.470529913902283 0.801857590675354
0.470529913902283 0.802167177200317
0.470768451690674 0.802167177200317
0.470805168151855 0.802786350250244
0.471190571784973 0.802786350250244
0.471318960189819 0.804643988609314
0.471814393997192 0.804643988609314
0.47197961807251 0.805572748184204
0.472181439399719 0.805572748184204
0.472254872322083 0.806191921234131
0.47240161895752 0.806501626968384
0.47306227684021 0.806501626968384
0.473117351531982 0.807120800018311
0.473355770111084 0.807120800018311
0.473465919494629 0.807739973068237
0.473667860031128 0.808359146118164
0.474108219146729 0.808359146118164
0.474108219146729 0.808668732643127
0.474383473396301 0.808668732643127
0.474420070648193 0.809287905693054
0.474677085876465 0.809287905693054
0.474842190742493 0.810216665267944
0.475172519683838 0.810216665267944
0.475172519683838 0.810526371002197
0.47542941570282 0.810526371002197
0.475466132164001 0.811455130577087
0.475833058357239 0.812693476676941
0.476126670837402 0.812693476676941
0.476236820220947 0.813312768936157
0.476438641548157 0.813312768936157
0.476438641548157 0.813622236251831
0.476713895797729 0.813622236251831
0.476879000663757 0.814551115036011
0.477392792701721 0.814551115036011
0.477484583854675 0.815170288085938
0.477723121643066 0.815170288085938
0.477723121643066 0.815479874610901
0.477998375892639 0.815479874610901
0.478126764297485 0.816099047660828
0.478420495986938 0.816099047660828
0.478420495986938 0.816718339920044
0.478622317314148 0.816718339920044
0.478622317314148 0.817027807235718
0.478952646255493 0.817027807235718
0.478989243507385 0.817646980285645
0.479154467582703 0.818266272544861
0.479466438293457 0.818266272544861
0.479484796524048 0.818885445594788
0.47974157333374 0.818885445594788
0.479870080947876 0.819814205169678
0.479998588562012 0.820123910903931
0.480457305908203 0.820123910903931
0.480475664138794 0.820743083953857
0.48080587387085 0.820743083953857
0.480860948562622 0.821362257003784
0.481081247329712 0.821362257003784
0.481209635734558 0.822291016578674
0.481741786003113 0.823838949203491
0.48210883140564 0.823838949203491
0.482163786888123 0.824767827987671
0.482989549636841 0.824767827987671
0.482989549636841 0.825387001037598
0.483228087425232 0.825387001037598
0.483338236808777 0.826006174087524
0.483650207519531 0.826935052871704
0.483778595924377 0.828173398971558
0.484108924865723 0.830340623855591
0.485191583633423 0.830340623855591
0.485283374786377 0.830959796905518
0.485393404960632 0.831269264221191
0.485907196998596 0.831269264221191
0.486017346382141 0.831888556480408
0.486219167709351 0.831888556480408
0.486274242401123 0.833436489105225
0.486806392669678 0.833436489105225
0.486806392669678 0.833746194839478
0.48708164691925 0.833746194839478
0.487246751785278 0.834365367889404
0.48750364780426 0.834365367889404
0.48750364780426 0.834674835205078
0.487852334976196 0.834674835205078
0.487907409667969 0.835913300514221
0.48836612701416 0.837151765823364
0.488402843475342 0.838080406188965
0.48878812789917 0.838080406188965
0.488953351974487 0.839009284973145
0.489191889762878 0.839938163757324
0.489962577819824 0.841486096382141
0.490604877471924 0.841486096382141
0.490714907646179 0.842105269432068
0.490916728973389 0.842105269432068
0.491063594818115 0.842724442481995
0.491302132606506 0.842724442481995
0.491302132606506 0.843034029006958
0.491669178009033 0.843034029006958
0.49181592464447 0.843653202056885
0.491870999336243 0.843962907791138
0.492201328277588 0.843962907791138
0.492201328277588 0.844272375106812
0.492476463317871 0.844272375106812
0.492513179779053 0.845510840415955
0.493063688278198 0.845510840415955
0.493210554122925 0.846439599990845
0.493485689163208 0.846439599990845
0.493650913238525 0.847368478775024
0.493724346160889 0.847987651824951
0.493981242179871 0.847987651824951
0.494036197662354 0.848606824874878
0.494329929351807 0.848606824874878
0.494329929351807 0.848916411399841
0.494917035102844 0.848916411399841
0.49504554271698 0.849535584449768
0.49526572227478 0.849535584449768
0.495320796966553 0.850154876708984
0.495596051216125 0.850154876708984
0.495761156082153 0.851083517074585
0.495944619178772 0.851083517074585
0.495944619178772 0.851393222808838
0.496164798736572 0.851393222808838
0.496201515197754 0.852012395858765
0.496403455734253 0.852012395858765
0.496403455734253 0.852321982383728
0.496660232543945 0.852321982383728
0.496807098388672 0.853250741958618
0.497063994407654 0.854179620742798
0.497375965118408 0.854179620742798
0.497375965118408 0.854489088058472
0.497669577598572 0.854489088058472
0.497724533081055 0.855108380317688
0.497871398925781 0.855727553367615
0.498568773269653 0.855727553367615
0.498605370521545 0.856656312942505
0.498788833618164 0.856656312942505
0.4989173412323 0.857275485992432
0.499247670173645 0.857275485992432
0.499376058578491 0.858513951301575
0.499614715576172 0.858513951301575
0.499614715576172 0.858823537826538
0.500238537788391 0.858823537826538
0.500238537788391 0.859133124351501
0.500513792037964 0.859133124351501
0.500513792037964 0.859442710876465
0.501174449920654 0.859442710876465
0.5013028383255 0.860681056976318
0.501394510269165 0.860990762710571
0.502110242843628 0.860990762710571
0.502238750457764 0.861919522285461
0.502642393112183 0.863157868385315
0.502734184265137 0.863467454910278
0.503247976303101 0.863467454910278
0.503413081169128 0.864086627960205
0.503688335418701 0.865325093269348
0.503908514976501 0.865944266319275
0.504257202148438 0.865944266319275
0.504385709762573 0.866563439369202
0.504587411880493 0.867492198944092
0.504881143569946 0.867492198944092
0.505027890205383 0.869040250778198
0.505229711532593 0.869040250778198
0.505229711532593 0.869349837303162
0.50559675693512 0.869349837303162
0.505670070648193 0.869969129562378
0.50623893737793 0.869969129562378
0.50623893737793 0.870588302612305
0.50647759437561 0.870588302612305
0.506605982780457 0.871826648712158
0.506771087646484 0.872445821762085
0.506991386413574 0.872445821762085
0.507028102874756 0.873064994812012
0.507413387298584 0.873064994812012
0.507560253143311 0.873993873596191
0.507670283317566 0.874613046646118
0.507927179336548 0.874613046646118
0.507927179336548 0.874922513961792
0.508716225624084 0.874922513961792
0.508716225624084 0.875232219696045
0.509119987487793 0.875232219696045
0.509248375892639 0.875851392745972
0.509743809700012 0.877089738845825
0.510055780410767 0.877089738845825
0.510092496871948 0.877708911895752
0.511101722717285 0.879566550254822
0.511340260505676 0.879566550254822
0.511505365371704 0.880185842514038
0.511799097061157 0.880185842514038
0.511799097061157 0.880495309829712
0.512000799179077 0.880495309829712
0.512147665023804 0.881114482879639
0.512404561042786 0.881114482879639
0.512404561042786 0.881424188613892
0.512734889984131 0.881424188613892
0.512734889984131 0.882043361663818
0.512991786003113 0.882043361663818
0.513120174407959 0.882972121238708
0.513432264328003 0.882972121238708
0.513487219810486 0.883591413497925
0.513982653617859 0.883591413497925
0.513982653617859 0.883900880813599
0.514184474945068 0.883900880813599
0.514184474945068 0.884210586547852
0.514386415481567 0.884210586547852
0.514386415481567 0.884520053863525
0.514826774597168 0.884520053863525
0.514826774597168 0.884829759597778
0.51552414894104 0.884829759597778
0.51552414894104 0.885139346122742
0.515707492828369 0.885139346122742
0.515762567520142 0.885758519172668
0.516716837882996 0.885758519172668
0.516863584518433 0.886687278747559
0.516992092132568 0.886996984481812
0.517359018325806 0.886996984481812
0.517359018325806 0.887306451797485
0.517689347267151 0.887306451797485
0.517799496650696 0.887925624847412
0.518606901168823 0.887925624847412
0.518643617630005 0.888544917106628
0.518827080726624 0.888544917106628
0.518863797187805 0.889164090156555
0.519212484359741 0.889164090156555
0.519322514533997 0.889783263206482
0.519561052322388 0.889783263206482
0.519561052322388 0.890092849731445
0.519909739494324 0.890092849731445
0.519964694976807 0.890712022781372
0.52025842666626 0.890712022781372
0.52025842666626 0.891021728515625
0.521028995513916 0.891021728515625
0.521028995513916 0.891331195831299
0.522038340568542 0.891331195831299
0.522038340568542 0.891640901565552
0.522368669509888 0.891640901565552
0.522405385971069 0.892260074615479
0.522680521011353 0.892260074615479
0.522680521011353 0.892569661140442
0.522992491722107 0.892569661140442
0.523157596588135 0.893188834190369
0.523377895355225 0.893188834190369
0.523396253585815 0.893808126449585
0.523781538009644 0.893808126449585
0.523818254470825 0.894427299499512
0.524111866950989 0.894427299499512
0.524111866950989 0.894736766815186
0.524717330932617 0.894736766815186
0.524717330932617 0.895046472549438
0.524992704391479 0.895046472549438
0.524992704391479 0.895356059074402
0.525286197662354 0.895356059074402
0.525286197662354 0.895665645599365
0.525598287582397 0.895665645599365
0.525598287582397 0.895975232124329
0.525891780853271 0.895975232124329
0.525891780853271 0.896284818649292
0.526148796081543 0.896284818649292
0.526148796081543 0.896903991699219
0.526332139968872 0.896903991699219
0.526368856430054 0.897832870483398
0.526754260063171 0.897832870483398
0.526919364929199 0.898761630058289
0.527396440505981 0.898761630058289
0.527561664581299 0.899380803108215
0.52802038192749 0.899380803108215
0.528167247772217 0.899999976158142
0.528387427330017 0.900928735733032
0.528699398040771 0.900928735733032
0.528699398040771 0.901238441467285
0.528992891311646 0.901238441467285
0.5290846824646 0.902167201042175
0.529635190963745 0.902167201042175
0.529635190963745 0.902476787567139
0.530277490615845 0.902476787567139
0.530350923538208 0.903095960617065
0.531745433807373 0.903095960617065
0.531745433807373 0.903405547142029
0.532185792922974 0.903405547142029
0.532222509384155 0.904024839401245
0.532571196556091 0.904024839401245
0.532571196556091 0.904334306716919
0.532993316650391 0.904334306716919
0.533048272132874 0.904953479766846
0.53317666053772 0.905263185501099
0.533727169036865 0.905263185501099
0.533727169036865 0.905572772026062
0.533947467803955 0.905572772026062
0.533947467803955 0.905882358551025
0.534332752227783 0.905882358551025
0.534351110458374 0.906501531600952
0.534644722938538 0.906501531600952
0.53469979763031 0.907120704650879
0.53556227684021 0.907120704650879
0.535635709762573 0.907739877700806
0.535929203033447 0.907739877700806
0.535929203033447 0.908049583435059
0.536534786224365 0.908049583435059
0.536626577377319 0.908978343009949
0.536754965782166 0.909287929534912
0.537103652954102 0.909287929534912
0.537140369415283 0.909907102584839
0.537819266319275 0.909907102584839
0.537911057472229 0.910835981369019
0.538131237030029 0.910835981369019
0.538259744644165 0.911764621734619
0.538479804992676 0.911764621734619
0.538479804992676 0.912074327468872
0.538883566856384 0.912074327468872
0.538883566856384 0.912383913993835
0.539122104644775 0.912383913993835
0.539122104644775 0.912693500518799
0.539672613143921 0.912693500518799
0.539672613143921 0.913003087043762
0.540094614028931 0.913003087043762
0.540186405181885 0.914241552352905
0.540333271026611 0.914860725402832
0.540773630142212 0.914860725402832
0.540773630142212 0.915170192718506
0.541434288024902 0.915170192718506
0.541434288024902 0.915479898452759
0.542113184928894 0.915479898452759
0.54224157333374 0.916408658027649
0.542370080947876 0.916718244552612
0.542792081832886 0.916718244552612
0.542920589447021 0.917337417602539
0.543159127235413 0.917337417602539
0.543159127235413 0.917647123336792
0.543526172637939 0.917647123336792
0.543526172637939 0.917956590652466
0.543948173522949 0.917956590652466
0.543948173522949 0.918575763702393
0.544865608215332 0.918575763702393
0.544883966445923 0.919504642486572
0.545067548751831 0.919504642486572
0.545067548751831 0.919814229011536
0.545397758483887 0.919814229011536
0.545397758483887 0.920123815536499
0.546865820884705 0.920123815536499
0.54697585105896 0.921052694320679
0.54719614982605 0.921052694320679
0.54719614982605 0.921362161636353
0.547508001327515 0.921362161636353
0.547508001327515 0.921671867370605
0.548774242401123 0.921671867370605
0.548884391784668 0.922600626945496
0.549067735671997 0.922910213470459
0.54912281036377 0.923839092254639
0.549856901168823 0.923839092254639
0.549856901168823 0.924148559570312
0.550939559936523 0.924148559570312
0.550939559936523 0.924458265304565
0.551820278167725 0.924458265304565
0.551820278167725 0.924767732620239
0.552737832069397 0.924767732620239
0.552737832069397 0.925077438354492
0.552939653396606 0.925077438354492
0.552939653396606 0.925387024879456
0.554352641105652 0.925387024879456
0.55451774597168 0.926006197929382
0.554884791374207 0.926006197929382
0.554976463317871 0.926625370979309
0.555233478546143 0.926625370979309
0.555288434028625 0.927244663238525
0.555563688278198 0.927244663238525
0.555563688278198 0.927554130554199
0.555765628814697 0.927554130554199
0.555765628814697 0.927863836288452
0.556481122970581 0.927863836288452
0.556481122970581 0.928173303604126
0.55668306350708 0.928173303604126
0.55668306350708 0.928483009338379
0.556976675987244 0.928483009338379
0.556976675987244 0.928792595863342
0.557178497314453 0.928792595863342
0.557178497314453 0.929102182388306
0.557435393333435 0.929102182388306
0.557435393333435 0.929411768913269
0.558628082275391 0.929411768913269
0.558628082275391 0.929721355438232
0.55884838104248 0.929721355438232
0.55884838104248 0.930030941963196
0.559949398040771 0.930030941963196
0.560077786445618 0.930650234222412
0.560151219367981 0.930959701538086
0.560536623001099 0.930959701538086
0.560536623001099 0.931269407272339
0.561582565307617 0.931269407272339
0.56163763999939 0.931888580322266
0.561986207962036 0.931888580322266
0.561986207962036 0.932198166847229
0.562793612480164 0.932198166847229
0.562793612480164 0.932507753372192
0.563380718231201 0.932507753372192
0.563380718231201 0.932817339897156
0.563967943191528 0.932817339897156
0.564133167266846 0.933746099472046
0.564628601074219 0.933746099472046
0.564628601074219 0.934055805206299
0.56486713886261 0.934055805206299
0.565013885498047 0.934674978256226
0.565876483917236 0.934674978256226
0.565876483917236 0.934984445571899
0.56615161895752 0.934984445571899
0.56615161895752 0.935294151306152
0.567950010299683 0.935294151306152
0.567950010299683 0.935603737831116
0.569124341011047 0.935603737831116
0.569124341011047 0.935913324356079
0.569307804107666 0.935913324356079
0.569381237030029 0.936532497406006
0.569583177566528 0.936532497406006
0.56960141658783 0.937151670455933
0.571528196334839 0.937151670455933
0.571528196334839 0.937461376190186
0.572097063064575 0.937461376190186
0.572097063064575 0.937770843505859
0.572317242622375 0.937770843505859
0.572317242622375 0.938080549240112
0.572904348373413 0.938080549240112
0.572904348373413 0.938390016555786
0.574060440063477 0.938390016555786
0.574188947677612 0.939318895339966
0.57585883140564 0.939318895339966
0.575987219810486 0.939938068389893
0.57629919052124 0.939938068389893
0.57629919052124 0.940247654914856
0.577693700790405 0.940247654914856
0.577693700790405 0.940557241439819
0.579510450363159 0.940557241439819
0.579547166824341 0.941176414489746
0.58037281036377 0.941176414489746
0.58037281036377 0.941486120223999
0.580849885940552 0.941486120223999
0.580849885940552 0.941795587539673
0.581822514533997 0.941795587539673
0.581987619400024 0.942414879798889
0.582281351089478 0.942414879798889
0.582281351089478 0.942724466323853
0.58253812789917 0.942724466323853
0.58253812789917 0.943034052848816
0.583547353744507 0.943034052848816
0.583657503128052 0.943962812423706
0.584758520126343 0.943962812423706
0.584831953048706 0.944891691207886
0.585547566413879 0.944891691207886
0.585547566413879 0.94520115852356
0.585749387741089 0.94520115852356
0.585749387741089 0.945510864257812
0.58598804473877 0.945510864257812
0.586153030395508 0.946130037307739
0.586611866950989 0.946130037307739
0.586611866950989 0.946439623832703
0.587841272354126 0.946439623832703
0.587859630584717 0.947058796882629
0.589456081390381 0.947058796882629
0.589456081390381 0.947368383407593
0.589768052101135 0.947368383407593
0.589768052101135 0.947678089141846
0.590703964233398 0.947678089141846
0.590703964233398 0.94798755645752
0.592337131500244 0.94798755645752
0.592337131500244 0.948606729507446
0.595217943191528 0.948606729507446
0.595383167266846 0.949226021766663
0.595713376998901 0.949226021766663
0.595713376998901 0.949535608291626
0.595933675765991 0.949535608291626
0.596062183380127 0.950154781341553
0.596245527267456 0.950154781341553
0.596245527267456 0.950464367866516
0.596722722053528 0.950464367866516
0.596869468688965 0.951083660125732
0.598190665245056 0.951083660125732
0.598190665245056 0.951393127441406
0.598686218261719 0.951393127441406
0.598686218261719 0.951702833175659
0.598906278610229 0.951702833175659
0.599016427993774 0.952322006225586
0.600117444992065 0.952322006225586
0.600117444992065 0.952631592750549
0.600392699241638 0.952631592750549
0.600392699241638 0.952941179275513
0.601273536682129 0.952941179275513
0.601273536682129 0.953250765800476
0.602246046066284 0.953250765800476
0.602246046066284 0.953560352325439
0.602631330490112 0.953560352325439
0.602668046951294 0.954179525375366
0.602961659431458 0.954179525375366
0.602961659431458 0.954489231109619
0.603934288024902 0.954489231109619
0.603934288024902 0.954798698425293
0.604117751121521 0.954798698425293
0.604191064834595 0.955727577209473
0.604429721832275 0.955727577209473
0.604429721832275 0.956037163734436
0.60474157333374 0.956037163734436
0.604778289794922 0.956656336784363
0.606062889099121 0.956656336784363
0.606062889099121 0.956965923309326
0.606484889984131 0.956965923309326
0.606484889984131 0.957275629043579
0.60927414894104 0.957275629043579
0.609384179115295 0.957585096359253
0.610173225402832 0.957585096359253
0.610173225402832 0.957894802093506
0.610833883285522 0.957894802093506
0.610833883285522 0.95820426940918
0.61206328868866 0.95820426940918
0.61206328868866 0.958513975143433
0.612632036209106 0.958513975143433
0.612723827362061 0.959133148193359
0.612833976745605 0.959442734718323
0.613714694976807 0.959442734718323
0.613751411437988 0.96006190776825
0.614155173301697 0.96006190776825
0.614155173301697 0.960371494293213
0.614852428436279 0.960371494293213
0.614852428436279 0.960681200027466
0.615421295166016 0.960681200027466
0.615421295166016 0.96099066734314
0.616026878356934 0.96099066734314
0.616026878356934 0.961300373077393
0.617421388626099 0.961300373077393
0.617421388626099 0.961609840393066
0.619641780853271 0.961609840393066
0.619678497314453 0.962229013442993
0.620706081390381 0.962229013442993
0.620706081390381 0.962538719177246
0.621073126792908 0.962538719177246
0.621073126792908 0.962848305702209
0.623183369636536 0.962848305702209
0.623238325119019 0.963467478752136
0.627660751342773 0.963467478752136
0.627660751342773 0.9637770652771
0.628853559494019 0.9637770652771
0.629018664360046 0.964705944061279
0.631936311721802 0.964705944061279
0.631936311721802 0.965015411376953
0.632413387298584 0.965015411376953
0.632413387298584 0.965634703636169
0.633367538452148 0.965634703636169
0.63340425491333 0.966253876686096
0.633973121643066 0.966253876686096
0.633973121643066 0.966873049736023
0.634193420410156 0.966873049736023
0.634193420410156 0.967182636260986
0.63555121421814 0.967182636260986
0.63555121421814 0.967492341995239
0.638248682022095 0.967492341995239
0.638248682022095 0.967801809310913
0.640652537345886 0.967801809310913
0.640652537345886 0.968111515045166
0.640927791595459 0.968111515045166
0.640927791595459 0.96842098236084
0.641203045845032 0.96842098236084
0.641203045845032 0.968730688095093
0.641955375671387 0.968730688095093
0.641955375671387 0.969040274620056
0.643661975860596 0.969040274620056
0.643661975860596 0.96934986114502
0.646524429321289 0.96934986114502
0.646524429321289 0.969659447669983
0.646744728088379 0.969659447669983
0.646744728088379 0.969969034194946
0.647735595703125 0.969969034194946
0.647735595703125 0.97027862071991
0.649588942527771 0.97027862071991
0.649588942527771 0.970588207244873
0.650983572006226 0.970588207244873
0.650983572006226 0.970897912979126
0.653130531311035 0.970897912979126
0.653130531311035 0.9712073802948
0.657461166381836 0.9712073802948
0.657461166381836 0.971517086029053
0.657662868499756 0.971517086029053
0.657662868499756 0.971826553344727
0.660158514976501 0.971826553344727
0.660158514976501 0.972136259078979
0.661993503570557 0.972136259078979
0.661993503570557 0.972445845603943
0.662819266319275 0.972445845603943
0.662819266319275 0.972755432128906
0.669406890869141 0.972755432128906
0.669406890869141 0.97306501865387
0.671425342559814 0.97306501865387
0.671425342559814 0.973374605178833
0.67263650894165 0.973374605178833
0.67263650894165 0.973684191703796
0.673370599746704 0.973684191703796
0.673443913459778 0.974303483963013
0.676159739494324 0.974303483963013
0.676324844360352 0.974922657012939
0.676600098609924 0.974922657012939
0.676600098609924 0.975232124328613
0.681371092796326 0.975232124328613
0.681371092796326 0.975541830062866
0.681793212890625 0.975541830062866
0.681793212890625 0.97585141658783
0.686307191848755 0.97585141658783
0.686362266540527 0.976470589637756
0.687536716461182 0.976470589637756
0.687536716461182 0.97678017616272
0.688454151153564 0.97678017616272
0.688454151153564 0.977089762687683
0.688637733459473 0.977089762687683
0.688637733459473 0.977399349212646
0.691335201263428 0.977399349212646
0.691335201263428 0.977709054946899
0.691793918609619 0.977709054946899
0.691793918609619 0.978018522262573
0.693023324012756 0.978018522262573
0.693023324012756 0.978328227996826
0.693243503570557 0.978328227996826
0.693243503570557 0.9786376953125
0.697115421295166 0.9786376953125
0.697115421295166 0.978947401046753
0.698381543159485 0.978947401046753
0.698381543159485 0.979256987571716
0.699262380599976 0.979256987571716
0.699372410774231 0.979876160621643
0.705978393554688 0.979876160621643
0.705978393554688 0.980185747146606
0.707776784896851 0.980185747146606
0.707776784896851 0.98049533367157
0.709281444549561 0.98049533367157
0.709281444549561 0.980804920196533
0.711721897125244 0.980804920196533
0.711721897125244 0.981114625930786
0.712547779083252 0.981114625930786
0.712547779083252 0.98142409324646
0.713391780853271 0.98142409324646
0.713391780853271 0.981733798980713
0.714804768562317 0.981733798980713
0.714804768562317 0.982043266296387
0.718860149383545 0.982043266296387
0.718860149383545 0.98235297203064
0.721851110458374 0.98235297203064
0.721851110458374 0.982662558555603
0.724475145339966 0.982662558555603
0.724475145339966 0.982972145080566
0.729796648025513 0.982972145080566
0.729796648025513 0.98328173160553
0.735265016555786 0.98328173160553
0.735265016555786 0.983591318130493
0.737595438957214 0.983591318130493
0.737595438957214 0.983900904655457
0.739283561706543 0.983900904655457
0.739283561706543 0.98421049118042
0.745706081390381 0.98421049118042
0.745706081390381 0.984520196914673
0.748752117156982 0.984520196914673
0.748825550079346 0.9851393699646
0.749100923538208 0.9851393699646
0.749100923538208 0.985448837280273
0.753816843032837 0.985448837280273
0.753835201263428 0.98606812953949
0.754844427108765 0.98606812953949
0.754844427108765 0.986377716064453
0.759211659431458 0.986377716064453
0.759211659431458 0.986687302589417
0.759413480758667 0.986687302589417
0.759413480758667 0.98699688911438
0.761321902275085 0.98699688911438
0.761321902275085 0.987306475639343
0.762477993965149 0.987306475639343
0.762477993965149 0.987616062164307
0.763230323791504 0.987616062164307
0.763230323791504 0.988235235214233
0.76981794834137 0.988235235214233
0.76981794834137 0.988544940948486
0.779378294944763 0.988544940948486
0.779378294944763 0.98885440826416
0.781231641769409 0.98885440826416
0.781231641769409 0.989164113998413
0.788810253143311 0.989164113998413
0.788810253143311 0.989473700523376
0.797342896461487 0.989473700523376
0.797342896461487 0.98978328704834
0.798792600631714 0.98978328704834
0.798792600631714 0.990092873573303
0.802242279052734 0.990092873573303
0.802242279052734 0.990402460098267
0.803545236587524 0.990402460098267
0.803545236587524 0.99071204662323
0.806352734565735 0.99071204662323
0.806352734565735 0.991021633148193
0.821454763412476 0.991021633148193
0.821454763412476 0.991331338882446
0.829602241516113 0.991331338882446
0.829602241516113 0.99164080619812
0.830226063728333 0.99164080619812
0.830226063728333 0.991950511932373
0.838997364044189 0.991950511932373
0.838997364044189 0.992259979248047
0.839584589004517 0.992259979248047
0.839584589004517 0.9925696849823
0.844098567962646 0.9925696849823
0.844098567962646 0.992879271507263
0.844337224960327 0.992879271507263
0.844337224960327 0.993188858032227
0.845273017883301 0.993188858032227
0.845273017883301 0.99349844455719
0.861182451248169 0.99349844455719
0.861182451248169 0.993808031082153
0.866430521011353 0.993808031082153
0.866430521011353 0.994117617607117
0.868504047393799 0.994117617607117
0.868504047393799 0.99442720413208
0.876596450805664 0.99442720413208
0.876596450805664 0.994736909866333
0.878559827804565 0.994736909866333
0.878559827804565 0.995046377182007
0.888395547866821 0.995046377182007
0.888395547866821 0.99535608291626
0.890670895576477 0.99535608291626
0.890670895576477 0.995665550231934
0.898873329162598 0.995665550231934
0.898873329162598 0.995975255966187
0.900745034217834 0.995975255966187
0.900745034217834 0.99628484249115
0.904598474502563 0.99628484249115
0.904598474502563 0.996594429016113
0.906983971595764 0.996594429016113
0.906983971595764 0.996904015541077
0.923553943634033 0.996904015541077
0.923553943634033 0.99721360206604
0.924159526824951 0.99721360206604
0.924159526824951 0.997523307800293
0.926012992858887 0.997523307800293
0.926012992858887 0.997832775115967
0.954803943634033 0.997832775115967
0.954803943634033 0.99814248085022
0.958051919937134 0.99814248085022
0.958051919937134 0.998451948165894
0.958786010742188 0.998451948165894
0.958786010742188 0.998761653900146
0.968951821327209 0.998761653900146
0.968951821327209 0.99907112121582
0.973117351531982 0.99907112121582
0.973117351531982 0.999380826950073
0.975961565971375 0.999380826950073
0.975961565971375 0.999690413475037
0.986549496650696 0.999690413475037
0.986549496650696 1
1 1
};
\addlegendentry{BoostedTree-Center}
\addplot [line width=1.5pt, crimson2143940]
table {%
0 0
0.000165104866027832 0.014551043510437
0.000458717346191406 0.026625394821167
0.000844120979309082 0.0337461233139038
0.00100922584533691 0.0402476787567139
0.00157809257507324 0.0517027378082275
0.00174319744110107 0.0557276010513306
0.00207352638244629 0.0591331720352173
0.00249564647674561 0.0659443140029907
0.00264239311218262 0.0718265771865845
0.00293600559234619 0.0743033885955811
0.00310111045837402 0.0764706134796143
0.00355994701385498 0.0808049440383911
0.00368833541870117 0.0835913419723511
0.00460588932037354 0.102167129516602
0.00473427772521973 0.102476835250854
0.00488114356994629 0.104024767875671
0.00500953197479248 0.105572700500488
0.00515639781951904 0.108359098434448
0.0053398609161377 0.109287977218628
0.00546824932098389 0.112074255943298
0.00590872764587402 0.117647051811218
0.00603711605072021 0.117956638336182
0.00616562366485596 0.121362209320068
0.00746846199035645 0.133746147155762
0.00763356685638428 0.135913372039795
0.00820243358612061 0.142724514007568
0.00875294208526611 0.147678017616272
0.00906491279602051 0.147678017616272
0.00911998748779297 0.150464415550232
0.00930345058441162 0.150464415550232
0.00941348075866699 0.151702761650085
0.00965213775634766 0.152631521224976
0.00979888439178467 0.154179573059082
0.0104044675827026 0.162848234176636
0.0105695724487305 0.164396286010742
0.0110833644866943 0.166873097419739
0.0112485885620117 0.169349908828735
0.011468768119812 0.170588254928589
0.0119825601577759 0.173374652862549
0.012221097946167 0.173374652862549
0.0123494863510132 0.175232172012329
0.0132303237915039 0.181114554405212
0.0133770704269409 0.182972192764282
0.0140193700790405 0.186687350273132
0.0141295194625854 0.187616109848022
0.0143864154815674 0.187616109848022
0.0144413709640503 0.188235282897949
0.0147533416748047 0.188235282897949
0.0149185657501221 0.189164042472839
0.0151387453079224 0.190402507781982
0.0154323577880859 0.190402507781982
0.0155240297317505 0.192260026931763
0.0160195827484131 0.194427251815796
0.0160195827484131 0.194736838340759
0.016276478767395 0.194736838340759
0.0164415836334229 0.196594476699829
0.016533374786377 0.197213649749756
0.016826868057251 0.197213649749756
0.016826868057251 0.197523236274719
0.01702880859375 0.197523236274719
0.0171939134597778 0.198761582374573
0.0172857046127319 0.1993807554245
0.017524242401123 0.1993807554245
0.0176893472671509 0.201238393783569
0.0178729295730591 0.201238393783569
0.0180380344390869 0.206192016601562
0.0184416770935059 0.207739949226379
0.01853346824646 0.208359122276306
0.0187903642654419 0.208978295326233
0.0188270807266235 0.209597587585449
0.019028902053833 0.209597587585449
0.0191206932067871 0.210526347160339
0.0193408727645874 0.211145520210266
0.0194876194000244 0.212074279785156
0.0196895599365234 0.213312745094299
0.0197995901107788 0.215479850769043
0.0200564861297607 0.21609902381897
0.0200564861297607 0.217027902603149
0.0203684568405151 0.217027902603149
0.0205153226852417 0.218575835227966
0.0206987857818604 0.219504594802856
0.0209373235702515 0.219504594802856
0.0209556818008423 0.220123887062073
0.0212676525115967 0.220123887062073
0.0214143991470337 0.221981406211853
0.0215796232223511 0.22260057926178
0.0218181610107422 0.22260057926178
0.0218181610107422 0.222910165786743
0.0220016241073608 0.222910165786743
0.0221667289733887 0.224767804145813
0.0225154161453247 0.225696563720703
0.0226072072982788 0.226935029029846
0.0229374170303345 0.228482961654663
0.0231759548187256 0.228482961654663
0.0233228206634521 0.23003101348877
0.0235980749130249 0.23095977306366
0.0238182544708252 0.231578946113586
0.0240017175674438 0.231578946113586
0.0241669416427612 0.232198119163513
0.0243504047393799 0.232198119163513
0.0244789123535156 0.233436584472656
0.0247541666030884 0.234055757522583
0.0249192714691162 0.234365344047546
0.0251394510269165 0.234365344047546
0.0252679586410522 0.234984517097473
0.0255064964294434 0.23653244972229
0.0261670351028442 0.237770915031433
0.0263139009475708 0.24024772644043
0.0265157222747803 0.24117648601532
0.0265157222747803 0.241486072540283
0.0266991853713989 0.241486072540283
0.026790976524353 0.243343591690063
0.02693772315979 0.244272470474243
0.0271762609481812 0.244272470474243
0.0272313356399536 0.24489164352417
0.0274147987365723 0.24489164352417
0.0275249481201172 0.246129989624023
0.0277084112167358 0.246129989624023
0.0278002023696899 0.24767804145813
0.0281672477722168 0.248297214508057
0.0283139944076538 0.24953556060791
0.0284608602523804 0.250774025917053
0.0286810398101807 0.25139319896698
0.0288461446762085 0.252941131591797
0.028901219367981 0.25325083732605
0.0291948318481445 0.25325083732605
0.0293232202529907 0.25510835647583
0.0295617580413818 0.256346702575684
0.02974534034729 0.256346702575684
0.0298920869827271 0.25789475440979
0.0301306247711182 0.258513927459717
0.0307178497314453 0.260061979293823
0.0308463573455811 0.26160991191864
0.0311214923858643 0.26160991191864
0.0312867164611816 0.262848258018494
0.0315803289413452 0.26625382900238
0.0317637920379639 0.26625382900238
0.0318922996520996 0.267492294311523
0.0322041511535645 0.26811146736145
0.032351016998291 0.269349813461304
0.0325344800949097 0.269349813461304
0.0325344800949097 0.269659399986267
0.0327363014221191 0.269659399986267
0.0327363014221191 0.270278692245483
0.0329749584197998 0.270278692245483
0.0329749584197998 0.270588278770447
0.0332134962081909 0.270588278770447
0.0333602428436279 0.272445797920227
0.0334887504577637 0.27275538444519
0.0337272882461548 0.27275538444519
0.0337456464767456 0.273374557495117
0.0340025424957275 0.273374557495117
0.0340025424957275 0.27368426322937
0.0341860055923462 0.27368426322937
0.0343327522277832 0.274922609329224
0.0347915887832642 0.27647066116333
0.034956693649292 0.27739942073822
0.0355989933013916 0.279256939888
0.0355989933013916 0.279566526412964
0.0358375310897827 0.279566526412964
0.0359292030334473 0.280495405197144
0.0361127853393555 0.280495405197144
0.0362778902053833 0.28111457824707
0.0370118618011475 0.282662510871887
0.0370485782623291 0.283591270446777
0.0372320413589478 0.283591270446777
0.0372320413589478 0.28390097618103
0.0374705791473389 0.28390097618103
0.0375440120697021 0.284520149230957
0.0378192663192749 0.285139322280884
0.0380027294158936 0.285139322280884
0.0380945205688477 0.285758495330811
0.0384064912796021 0.28668737411499
0.0385532379150391 0.28761613368988
0.0388284921646118 0.288235306739807
0.0389569997787476 0.289164066314697
0.0391404628753662 0.289164066314697
0.039268970489502 0.289783239364624
0.0397093296051025 0.289783239364624
0.0398194789886475 0.290402412414551
0.0400580167770386 0.29133129119873
0.0403149127960205 0.29133129119873
0.0403149127960205 0.291640877723694
0.0406818389892578 0.291640877723694
0.0408470630645752 0.293498516082764
0.0411039590835571 0.293498516082764
0.0412507057189941 0.295665621757507
0.0413608551025391 0.296594381332397
0.041617751121521 0.297213554382324
0.041617751121521 0.297523260116577
0.0420764684677124 0.297523260116577
0.0422415733337402 0.298452019691467
0.042370080947876 0.298761606216431
0.0426269769668579 0.298761606216431
0.0426453351974487 0.299380779266357
0.042865514755249 0.299380779266357
0.0429205894470215 0.299999952316284
0.043122410774231 0.299999952316284
0.043122410774231 0.300309658050537
0.043471097946167 0.300309658050537
0.0435078144073486 0.300928831100464
0.0436545610427856 0.301548004150391
0.0439481735229492 0.301548004150391
0.0441132783889771 0.302786350250244
0.0444803237915039 0.303715229034424
0.044718861579895 0.303715229034424
0.0448657274246216 0.304643988609314
0.0452877283096313 0.306501507759094
0.0456364154815674 0.306501507759094
0.0457648038864136 0.308359146118164
0.0463153123855591 0.308359146118164
0.0464621782302856 0.309287905693054
0.0468474626541138 0.311145544052124
0.0470309257507324 0.311145544052124
0.0471227169036865 0.311764717102051
0.047324538230896 0.311764717102051
0.047324538230896 0.312074303627014
0.0475630760192871 0.312074303627014
0.047673225402832 0.313003063201904
0.047930121421814 0.313003063201904
0.047930121421814 0.313312649726868
0.0481319427490234 0.313312649726868
0.0482971668243408 0.313931941986084
0.0486640930175781 0.313931941986084
0.0487008094787598 0.314860701560974
0.0488842725753784 0.314860701560974
0.0489577054977417 0.315479874610901
0.0493247509002686 0.315479874610901
0.0494531393051147 0.316099047660828
0.0498201847076416 0.316099047660828
0.0498569011688232 0.316718339920044
0.0500587224960327 0.316718339920044
0.0500587224960327 0.317027807235718
0.0507010221481323 0.317027807235718
0.0508661270141602 0.317956686019897
0.0510679483413696 0.318575859069824
0.0512697696685791 0.318575859069824
0.0512697696685791 0.318885445594788
0.051783561706543 0.318885445594788
0.051783561706543 0.319504618644714
0.0522056818008423 0.319504618644714
0.0523524284362793 0.320433378219604
0.0525360107421875 0.320433378219604
0.0526643991470337 0.321362257003784
0.0529029369354248 0.321362257003784
0.0529029369354248 0.321981430053711
0.05323326587677 0.321981430053711
0.0533066987991333 0.322600603103638
0.0534534454345703 0.322910189628601
0.0536919832229614 0.322910189628601
0.0537470579147339 0.323838949203491
0.0540223121643066 0.324458241462708
0.0544259548187256 0.324458241462708
0.0545728206634521 0.325387001037598
0.0551416873931885 0.326935052871704
0.0552517175674438 0.327863812446594
0.0553802251815796 0.328482985496521
0.0556371212005615 0.328482985496521
0.055692195892334 0.329102158546448
0.0562794208526611 0.329102158546448
0.0562794208526611 0.329411745071411
0.0564812421798706 0.329411745071411
0.0564812421798706 0.329721331596375
0.0566647052764893 0.329721331596375
0.0567748546600342 0.330650091171265
0.0571417808532715 0.330650091171265
0.0572335720062256 0.331578969955444
0.0574170351028442 0.332198143005371
0.0578941106796265 0.332198143005371
0.058040976524353 0.332817316055298
0.0584079027175903 0.334055662155151
0.0588850975036621 0.334055662155151
0.0590318441390991 0.334674954414368
0.0593254566192627 0.335603713989258
0.0599126815795898 0.335603713989258
0.0600043535232544 0.336842060089111
0.0603713989257812 0.338390111923218
0.0607568025588989 0.338390111923218
0.0609035491943359 0.339628458023071
0.0613255500793457 0.340557336807251
0.0625550746917725 0.340557336807251
0.0626651048660278 0.341176509857178
0.0629403591156006 0.341176509857178
0.062995433807373 0.341795682907104
0.0632156133651733 0.341795682907104
0.0632156133651733 0.342414855957031
0.0634175539016724 0.342414855957031
0.0634725093841553 0.343034029006958
0.0637110471725464 0.343034029006958
0.0638395547866821 0.343962907791138
0.0640597343444824 0.343962907791138
0.0641882419586182 0.345201253890991
0.0644817352294922 0.346130013465881
0.0647203922271729 0.346749186515808
0.0648854970932007 0.348297238349915
0.0656194686889648 0.348297238349915
0.0657846927642822 0.349225997924805
0.0659497976303101 0.349845170974731
0.0663901567459106 0.349845170974731
0.0665003061294556 0.350464344024658
0.0666286945343018 0.350774049758911
0.0672526359558105 0.350774049758911
0.0672526359558105 0.351083517074585
0.0674728155136108 0.351083517074585
0.0674728155136108 0.351393222808838
0.0677847862243652 0.351393222808838
0.0677847862243652 0.351702809333801
0.0680233240127563 0.351702809333801
0.0680233240127563 0.352631568908691
0.0683720111846924 0.352631568908691
0.0683720111846924 0.352941155433655
0.068555474281311 0.352941155433655
0.0686839818954468 0.353560328483582
0.0694179534912109 0.355108380317688
0.0700784921646118 0.355108380317688
0.0701519250869751 0.355727553367615
0.07026207447052 0.356037139892578
0.0706473588943481 0.356037139892578
0.0706473588943481 0.356346726417542
0.0711244344711304 0.356346726417542
0.0711795091629028 0.356966018676758
0.071363091468811 0.356966018676758
0.0714364051818848 0.357585191726685
0.0718034505844116 0.357585191726685
0.0719318389892578 0.358204364776611
0.0722070932388306 0.358204364776611
0.0722805261611938 0.358823537826538
0.0728310346603394 0.358823537826538
0.0729594230651855 0.360061883926392
0.0731430053710938 0.360061883926392
0.0731980800628662 0.360990762710571
0.0735282897949219 0.362229108810425
0.0737485885620117 0.362229108810425
0.073766827583313 0.363157868385315
0.0740054845809937 0.363157868385315
0.0740054845809937 0.363467454910278
0.0742623805999756 0.363467454910278
0.0742623805999756 0.363777160644531
0.0744642019271851 0.363777160644531
0.0744825601577759 0.364396333694458
0.0747945308685303 0.364396333694458
0.0747945308685303 0.365015506744385
0.0749779939651489 0.365015506744385
0.0750514268875122 0.365944266319275
0.0752348899841309 0.365944266319275
0.0752348899841309 0.366253852844238
0.0762624740600586 0.366253852844238
0.0763175487518311 0.366873025894165
0.0766844749450684 0.367492198944092
0.076923131942749 0.367492198944092
0.076923131942749 0.367801904678345
0.077180027961731 0.367801904678345
0.077326774597168 0.368421077728271
0.0774918794631958 0.369349837303162
0.0777487754821777 0.369349837303162
0.0777487754821777 0.369659423828125
0.0779874324798584 0.369659423828125
0.0781525373458862 0.370278596878052
0.0783727169036865 0.370278596878052
0.0783727169036865 0.370588302612305
0.0785928964614868 0.370588302612305
0.0787581205368042 0.371207475662231
0.0788497924804688 0.371826648712158
0.0792351961135864 0.371826648712158
0.0793452262878418 0.372755408287048
0.0795471668243408 0.372755408287048
0.0795471668243408 0.373064994812012
0.0797673463821411 0.373064994812012
0.0799324512481689 0.373684167861938
0.0799508094787598 0.373993873596191
0.080281138420105 0.373993873596191
0.080281138420105 0.374303340911865
0.0805563926696777 0.374303340911865
0.0805563926696777 0.374613046646118
0.081180214881897 0.374613046646118
0.081180214881897 0.374922633171082
0.0815839767456055 0.374922633171082
0.0816574096679688 0.375541806221008
0.0819510221481323 0.375541806221008
0.0819510221481323 0.376160979270935
0.0821895599365234 0.376160979270935
0.0821895599365234 0.376470565795898
0.0823913812637329 0.376470565795898
0.0823913812637329 0.376780152320862
0.0829418897628784 0.376780152320862
0.0830702781677246 0.378018617630005
0.0834740400314331 0.378018617630005
0.0836207866668701 0.378947377204895
0.0838227272033691 0.378947377204895
0.0839511156082153 0.379566550254822
0.0841712951660156 0.379566550254822
0.0841712951660156 0.379876136779785
0.0844649076461792 0.379876136779785
0.0845566987991333 0.380805015563965
0.0846667289733887 0.381114482879639
0.0848686695098877 0.381114482879639
0.0848686695098877 0.381424188613892
0.0853824615478516 0.381424188613892
0.0853824615478516 0.382043361663818
0.0860062837600708 0.382043361663818
0.0860062837600708 0.382352948188782
0.0862448215484619 0.382352948188782
0.0862448215484619 0.382662534713745
0.0865751504898071 0.382662534713745
0.086740255355835 0.383900880813599
0.0869972705841064 0.383900880813599
0.0872724056243896 0.385758519172668
0.087841272354126 0.386996865272522
0.0883734226226807 0.386996865272522
0.0883734226226807 0.387306451797485
0.0886486768722534 0.387306451797485
0.0886853933334351 0.387925624847412
0.0888872146606445 0.387925624847412
0.0890524387359619 0.388544917106628
0.0893460512161255 0.389164090156555
0.089896559715271 0.389164090156555
0.089896559715271 0.389473676681519
0.090446949005127 0.389473676681519
0.0906121730804443 0.390092849731445
0.0907772779464722 0.390402436256409
0.0911259651184082 0.390402436256409
0.0911259651184082 0.390712022781372
0.0914379358291626 0.390712022781372
0.0914379358291626 0.391021728515625
0.0916764736175537 0.391021728515625
0.0916764736175537 0.391331195831299
0.0919150114059448 0.391331195831299
0.0919150114059448 0.391640901565552
0.0925939083099365 0.391640901565552
0.0925939083099365 0.391950488090515
0.0928691625595093 0.391950488090515
0.0928691625595093 0.392260074615479
0.0933096408843994 0.392260074615479
0.0933096408843994 0.392569661140442
0.0934931039810181 0.392569661140442
0.0934931039810181 0.392879247665405
0.093896746635437 0.392879247665405
0.0940068960189819 0.393498420715332
0.094098687171936 0.393808007240295
0.094502329826355 0.393808007240295
0.094502329826355 0.394117593765259
0.0947041511535645 0.394117593765259
0.0947592258453369 0.394736886024475
0.0950344800949097 0.394736886024475
0.0950344800949097 0.395046472549438
0.09525465965271 0.395046472549438
0.0953648090362549 0.395665645599365
0.0960253477096558 0.395665645599365
0.0960253477096558 0.395975232124329
0.0966860055923462 0.395975232124329
0.096704363822937 0.396594405174255
0.0978237390518188 0.396594405174255
0.0979888439178467 0.397523164749146
0.098209023475647 0.397523164749146
0.0982273817062378 0.398142457008362
0.0987595319747925 0.398142457008362
0.0989246368408203 0.399999976158142
0.0991265773773193 0.400619268417358
0.0993467569351196 0.400619268417358
0.0993467569351196 0.400928735733032
0.0997687578201294 0.400928735733032
0.0997687578201294 0.401238441467285
0.0999523401260376 0.401238441467285
0.100080728530884 0.401857614517212
0.100190877914429 0.402167201042175
0.100502729415894 0.402167201042175
0.100612878799438 0.403095960617065
0.100979924201965 0.403095960617065
0.101089954376221 0.404024839401245
0.101328492164612 0.404024839401245
0.101401925086975 0.404953598976135
0.101677179336548 0.404953598976135
0.101677179336548 0.405263185501099
0.101879000663757 0.405263185501099
0.102044224739075 0.406501531600952
0.102429509162903 0.406501531600952
0.102539658546448 0.407120704650879
0.10301673412323 0.407120704650879
0.10301673412323 0.407430410385132
0.103420495986938 0.407430410385132
0.103420495986938 0.408049583435059
0.103640675544739 0.408049583435059
0.103640675544739 0.408359169960022
0.104172825813293 0.408359169960022
0.10431957244873 0.409287929534912
0.104466438293457 0.409597516059875
0.105548977851868 0.409597516059875
0.105548977851868 0.409907102584839
0.105769276618958 0.409907102584839
0.105769276618958 0.410216689109802
0.106099486351013 0.410216689109802
0.106099486351013 0.410526275634766
0.106319785118103 0.410526275634766
0.106319785118103 0.410835981369019
0.106705069541931 0.410835981369019
0.106705069541931 0.411145448684692
0.107072114944458 0.411145448684692
0.107145428657532 0.411764740943909
0.107439041137695 0.411764740943909
0.107439041137695 0.412074327468872
0.107695937156677 0.412074327468872
0.10775101184845 0.413003087043762
0.108044624328613 0.413003087043762
0.108044624328613 0.413312673568726
0.10861349105835 0.413312673568726
0.108668565750122 0.413931846618652
0.109072208404541 0.413931846618652
0.109237432479858 0.415479898452759
0.109659433364868 0.415479898452759
0.109659433364868 0.415789484977722
0.109897971153259 0.415789484977722
0.110008120536804 0.416408658027649
0.110448479652405 0.416408658027649
0.110485196113586 0.417027831077576
0.111017346382141 0.417027831077576
0.111145734786987 0.418266296386719
0.111567854881287 0.418266296386719
0.111732959747314 0.419195055961609
0.111879825592041 0.419504642486572
0.112191677093506 0.419504642486572
0.112191677093506 0.419814229011536
0.11250364780426 0.419814229011536
0.112558722496033 0.420742988586426
0.112889051437378 0.420742988586426
0.11294412612915 0.421362161636353
0.11358630657196 0.421362161636353
0.11358630657196 0.421671867370605
0.114026665687561 0.421671867370605
0.114026665687561 0.421981453895569
0.114467144012451 0.421981453895569
0.114467144012451 0.422291040420532
0.114834070205688 0.422291040420532
0.114834070205688 0.422600626945496
0.115347862243652 0.422600626945496
0.115347862243652 0.422910213470459
0.115549802780151 0.422910213470459
0.115549802780151 0.423219799995422
0.11573326587677 0.423219799995422
0.115898370742798 0.424148559570312
0.116210341453552 0.425077438354492
0.116632461547852 0.425077438354492
0.116632461547852 0.425387024879456
0.116944313049316 0.425387024879456
0.117054462432861 0.426315784454346
0.11876106262207 0.426315784454346
0.118816018104553 0.426934957504272
0.119036197662354 0.426934957504272
0.119036197662354 0.427244544029236
0.119972109794617 0.427244544029236
0.119990468025208 0.427863836288452
0.120485901832581 0.427863836288452
0.120577692985535 0.428483009338379
0.12133002281189 0.428483009338379
0.12133002281189 0.428792595863342
0.122027277946472 0.428792595863342
0.122027277946472 0.429102182388306
0.122247457504272 0.429102182388306
0.122265815734863 0.429721355438232
0.122504353523254 0.429721355438232
0.122504353523254 0.430030941963196
0.122706294059753 0.430030941963196
0.122797966003418 0.430340528488159
0.1230548620224 0.430959701538086
0.123568654060364 0.430959701538086
0.123568654060364 0.431269407272339
0.123898983001709 0.431269407272339
0.123898983001709 0.431578874588013
0.124834895133972 0.431578874588013
0.124834895133972 0.431888580322266
0.125036716461182 0.431888580322266
0.125128507614136 0.432817339897156
0.126119375228882 0.432817339897156
0.126119375228882 0.433126926422119
0.1263028383255 0.433126926422119
0.1263028383255 0.433436512947083
0.126706600189209 0.433436512947083
0.126706600189209 0.433746099472046
0.126908421516418 0.433746099472046
0.126908421516418 0.434055685997009
0.127220392227173 0.434055685997009
0.127220392227173 0.434365272521973
0.12780749797821 0.434365272521973
0.127972722053528 0.435294151306152
0.128321409225464 0.435294151306152
0.128321409225464 0.435603737831116
0.128504872322083 0.435603737831116
0.128559827804565 0.436222910881042
0.128853559494019 0.436222910881042
0.128853559494019 0.436842083930969
0.129752635955811 0.436842083930969
0.129752635955811 0.437461256980896
0.130027890205383 0.437461256980896
0.130082964897156 0.438390135765076
0.130431652069092 0.438390135765076
0.130560040473938 0.439009308815002
0.130670189857483 0.439318895339966
0.131055474281311 0.439318895339966
0.131128907203674 0.439938068389893
0.13167941570282 0.439938068389893
0.13167941570282 0.440247654914856
0.131862878799438 0.440247654914856
0.131862878799438 0.440557241439819
0.132193207740784 0.440557241439819
0.132229924201965 0.441486120223999
0.132578492164612 0.441486120223999
0.132706999778748 0.442414879798889
0.133110642433167 0.442414879798889
0.133110642433167 0.442724466323853
0.133826375007629 0.442724466323853
0.133954763412476 0.443343639373779
0.134193301200867 0.443343639373779
0.134193301200867 0.443653225898743
0.134743809700012 0.443653225898743
0.134798884391785 0.444581985473633
0.135202646255493 0.444581985473633
0.135202646255493 0.444891691207886
0.135386109352112 0.444891691207886
0.135386109352112 0.445201277732849
0.135753035545349 0.445201277732849
0.135753035545349 0.445510864257812
0.136009931564331 0.445510864257812
0.136065006256104 0.446130037307739
0.136266946792603 0.446130037307739
0.136266946792603 0.446439623832703
0.136487126350403 0.446439623832703
0.136542081832886 0.447058796882629
0.136780738830566 0.447058796882629
0.136780738830566 0.447368383407593
0.137000918388367 0.447368383407593
0.137000918388367 0.447678089141846
0.137257814407349 0.447678089141846
0.137257814407349 0.44798755645752
0.137606382369995 0.44798755645752
0.137606382369995 0.448297262191772
0.137973427772522 0.448297262191772
0.137991786003113 0.449226021766663
0.138542294502258 0.450154781341553
0.138542294502258 0.450773954391479
0.139166116714478 0.450773954391479
0.139294624328613 0.451393127441406
0.139459729194641 0.451702833175659
0.139973640441895 0.451702833175659
0.140046954154968 0.452322006225586
0.140689253807068 0.452322006225586
0.140817642211914 0.452631592750549
0.141147971153259 0.452631592750549
0.141147971153259 0.452941179275513
0.141441583633423 0.452941179275513
0.141441583633423 0.453250765800476
0.141918659210205 0.453250765800476
0.141918659210205 0.453560352325439
0.142340660095215 0.453560352325439
0.142340660095215 0.453869938850403
0.142799496650696 0.453869938850403
0.142799496650696 0.454179525375366
0.14333164691925 0.454179525375366
0.143441677093506 0.454798698425293
0.14439594745636 0.454798698425293
0.144469261169434 0.455417990684509
0.144744634628296 0.456037163734436
0.144744634628296 0.456346750259399
0.144928097724915 0.456346750259399
0.144928097724915 0.456656336784363
0.145221710205078 0.456656336784363
0.145240068435669 0.45727550983429
0.146304368972778 0.45727550983429
0.146322727203369 0.457894802093506
0.146781444549561 0.457894802093506
0.146854877471924 0.458513975143433
0.147221803665161 0.458513975143433
0.147221803665161 0.458823561668396
0.148286104202271 0.458823561668396
0.148377895355225 0.459442734718323
0.14892840385437 0.459442734718323
0.14892840385437 0.459752321243286
0.149166941642761 0.459752321243286
0.149313688278198 0.460681080818176
0.149515509605408 0.460681080818176
0.149533867835999 0.461300373077393
0.150377988815308 0.461300373077393
0.150543212890625 0.462538719177246
0.151148676872253 0.462538719177246
0.15129554271698 0.462848305702209
0.152194619178772 0.462848305702209
0.152212977409363 0.463467478752136
0.152763485908508 0.463467478752136
0.152781844139099 0.464086651802063
0.152983665466309 0.464086651802063
0.153075456619263 0.464705944061279
0.153258919715881 0.464705944061279
0.153258919715881 0.465015411376953
0.153515815734863 0.465015411376953
0.153570890426636 0.465634703636169
0.15388286113739 0.465634703636169
0.154011249542236 0.46656346321106
0.154396653175354 0.46656346321106
0.154396653175354 0.466873049736023
0.154855370521545 0.466873049736023
0.154855370521545 0.467182636260986
0.156415104866028 0.467182636260986
0.156451821327209 0.467801809310913
0.15667200088501 0.467801809310913
0.15667200088501 0.468111515045166
0.1571124792099 0.468111515045166
0.157222509384155 0.468730688095093
0.157442808151245 0.468730688095093
0.157571196556091 0.469969034194946
0.158158421516418 0.471517086029053
0.159846544265747 0.471517086029053
0.159846544265747 0.471826553344727
0.160140156745911 0.471826553344727
0.160213589668274 0.472445845603943
0.160415410995483 0.472445845603943
0.160415410995483 0.472755432128906
0.160598993301392 0.472755432128906
0.160598993301392 0.47306501865387
0.160837531089783 0.47306501865387
0.160837531089783 0.473374605178833
0.161039352416992 0.473374605178833
0.16120445728302 0.47399377822876
0.161791682243347 0.47399377822876
0.161791682243347 0.474303364753723
0.16206693649292 0.474303364753723
0.162158727645874 0.474922657012939
0.162782549858093 0.474922657012939
0.162782549858093 0.475232124328613
0.163002729415894 0.475232124328613
0.163057804107666 0.47585141658783
0.163424849510193 0.47585141658783
0.163461565971375 0.476470589637756
0.163626670837402 0.47678017616272
0.164250612258911 0.47678017616272
0.164250612258911 0.477089762687683
0.164470791816711 0.477089762687683
0.164470791816711 0.477399349212646
0.16509473323822 0.477399349212646
0.16509473323822 0.47770893573761
0.16529655456543 0.47770893573761
0.165461659431458 0.478328227996826
0.165865421295166 0.479256987571716
0.166581034660339 0.479256987571716
0.166581034660339 0.47956657409668
0.166893005371094 0.47956657409668
0.166893005371094 0.479876160621643
0.167278289794922 0.479876160621643
0.167278289794922 0.480185747146606
0.167480230331421 0.480185747146606
0.167608618736267 0.480804920196533
0.167828798294067 0.480804920196533
0.167847156524658 0.48142409324646
0.168379306793213 0.48142409324646
0.168379306793213 0.481733798980713
0.169205069541931 0.481733798980713
0.169205069541931 0.482043385505676
0.169480323791504 0.482043385505676
0.169480323791504 0.48235297203064
0.169957399368286 0.48235297203064
0.169957399368286 0.482662558555603
0.170269370079041 0.482662558555603
0.170269370079041 0.482972145080566
0.170544624328613 0.482972145080566
0.170709729194641 0.48421049118042
0.171040058135986 0.48421049118042
0.171040058135986 0.484520196914673
0.171296954154968 0.484520196914673
0.171462059020996 0.4851393699646
0.171480417251587 0.485448956489563
0.171792387962341 0.485448956489563
0.171829104423523 0.486377716064453
0.172948479652405 0.486377716064453
0.172948479652405 0.486687302589417
0.173810958862305 0.486687302589417
0.173810958862305 0.48699688911438
0.173994421958923 0.48699688911438
0.173994421958923 0.487306475639343
0.174820184707642 0.487306475639343
0.174820184707642 0.487616062164307
0.17520546913147 0.487616062164307
0.17520546913147 0.48792576789856
0.175829410552979 0.48792576789856
0.175829410552979 0.488235235214233
0.17694878578186 0.488235235214233
0.17694878578186 0.488544940948486
0.177572727203369 0.488544940948486
0.177572727203369 0.48885452747345
0.177774548530579 0.48885452747345
0.177939653396606 0.489473700523376
0.178435087203979 0.489473700523376
0.178526878356934 0.490092873573303
0.178857207298279 0.49071204662323
0.179169178009033 0.49071204662323
0.179242491722107 0.491331338882446
0.179407596588135 0.49164080619812
0.179701328277588 0.49164080619812
0.179701328277588 0.491950511932373
0.179994821548462 0.491950511932373
0.179994821548462 0.492260098457336
0.18060040473938 0.492260098457336
0.18060040473938 0.4925696849823
0.180783867835999 0.4925696849823
0.180783867835999 0.492879271507263
0.181334376335144 0.492879271507263
0.181334376335144 0.493188858032227
0.181536197662354 0.493188858032227
0.181536197662354 0.49349844455719
0.182600498199463 0.49349844455719
0.182600498199463 0.493808031082153
0.182912468910217 0.493808031082153
0.182985901832581 0.494736909866333
0.183866739273071 0.494736909866333
0.183885097503662 0.49535608291626
0.184123635292053 0.49535608291626
0.184123635292053 0.495665669441223
0.184417247772217 0.495665669441223
0.184417247772217 0.495975255966187
0.184857606887817 0.495975255966187
0.184949398040771 0.496904015541077
0.185426473617554 0.498451948165894
0.185793399810791 0.498451948165894
0.185811758041382 0.499380826950073
0.185976982116699 0.499690413475037
0.186619162559509 0.499690413475037
0.186619162559509 0.5
0.186949491500854 0.5
0.186949491500854 0.500309586524963
0.1877201795578 0.500309586524963
0.187793612480164 0.50092887878418
0.188013792037964 0.50092887878418
0.188013792037964 0.501238346099854
0.188692808151245 0.501238346099854
0.188711047172546 0.502167224884033
0.189206600189209 0.502167224884033
0.189206600189209 0.502476692199707
0.189500093460083 0.502476692199707
0.18964695930481 0.503095984458923
0.189775347709656 0.503405570983887
0.190142393112183 0.503405570983887
0.190142393112183 0.50371515750885
0.190472722053528 0.50371515750885
0.190472722053528 0.504024744033813
0.190711259841919 0.504024744033813
0.190711259841919 0.504334449768066
0.191078186035156 0.504334449768066
0.191078186035156 0.50464391708374
0.191647052764893 0.50464391708374
0.191647052764893 0.504953622817993
0.193078398704529 0.504953622817993
0.193078398704529 0.505263090133667
0.193518757820129 0.505263090133667
0.193555474281311 0.505882382392883
0.193849086761475 0.505882382392883
0.193849086761475 0.506191968917847
0.194454669952393 0.506191968917847
0.194454669952393 0.50650155544281
0.194748282432556 0.50650155544281
0.19482159614563 0.507120728492737
0.19504189491272 0.507120728492737
0.195206999778748 0.507740020751953
0.196913480758667 0.507740020751953
0.196913480758667 0.508049488067627
0.19718873500824 0.508049488067627
0.197207093238831 0.508668661117554
0.197372317314148 0.508978366851807
0.19762921333313 0.508978366851807
0.19762921333313 0.50928795337677
0.197904467582703 0.50928795337677
0.197977781295776 0.509907126426697
0.198730230331421 0.509907126426697
0.198803544044495 0.510526299476624
0.199500918388367 0.510526299476624
0.199647665023804 0.511455059051514
0.200620174407959 0.511455059051514
0.200620174407959 0.511764764785767
0.201115727424622 0.511764764785767
0.201225757598877 0.512693524360657
0.201354265213013 0.51300311088562
0.201794624328613 0.51300311088562
0.201794624328613 0.513312697410583
0.201996445655823 0.513312697410583
0.201996445655823 0.513622283935547
0.202638745307922 0.513622283935547
0.202638745307922 0.51393187046051
0.203079104423523 0.51393187046051
0.203152537345886 0.514551162719727
0.204180121421814 0.514551162719727
0.204180121421814 0.5148606300354
0.204565525054932 0.5148606300354
0.204565525054932 0.515170335769653
0.205299496650696 0.515170335769653
0.205354571342468 0.516099095344543
0.205850005149841 0.516099095344543
0.205850005149841 0.51671826839447
0.206345438957214 0.51671826839447
0.206473827362061 0.51764702796936
0.206528902053833 0.518266201019287
0.207171201705933 0.518266201019287
0.207171201705933 0.51857590675354
0.207354664802551 0.51857590675354
0.207354664802551 0.519195079803467
0.207684993743896 0.519195079803467
0.207684993743896 0.51950466632843
0.209391474723816 0.51950466632843
0.209391474723816 0.519814252853394
0.209795236587524 0.519814252853394
0.209795236587524 0.520123839378357
0.210070490837097 0.520123839378357
0.210162162780762 0.520743012428284
0.210400819778442 0.520743012428284
0.210510849952698 0.5213623046875
0.210932970046997 0.5213623046875
0.210932970046997 0.521671772003174
0.211263179779053 0.521671772003174
0.211318254470825 0.522290945053101
0.21163022518158 0.522290945053101
0.21163022518158 0.522600650787354
0.211813688278198 0.522600650787354
0.211813688278198 0.522910237312317
0.212033867835999 0.522910237312317
0.212107300758362 0.523838996887207
0.212914705276489 0.523838996887207
0.213043212890625 0.524767875671387
0.213611960411072 0.526315808296204
0.213850498199463 0.526315808296204
0.213850498199463 0.526625394821167
0.214107513427734 0.526625394821167
0.214107513427734 0.52693498134613
0.214290976524353 0.52693498134613
0.214382648468018 0.527554154396057
0.214804768562317 0.527554154396057
0.214841485023499 0.528173446655273
0.215135097503662 0.528173446655273
0.215135097503662 0.528482913970947
0.215740561485291 0.528482913970947
0.215740561485291 0.5287926197052
0.21594250202179 0.5287926197052
0.215997457504272 0.529411792755127
0.216217756271362 0.529411792755127
0.216236114501953 0.530030965805054
0.2168048620224 0.530030965805054
0.216859936714172 0.530959725379944
0.217080116271973 0.530959725379944
0.217116832733154 0.531888484954834
0.217410445213318 0.531888484954834
0.217410445213318 0.532507658004761
0.2176673412323 0.532507658004761
0.217722415924072 0.533126950263977
0.218162775039673 0.533126950263977
0.218217849731445 0.533746123313904
0.218401312828064 0.533746123313904
0.218401312828064 0.534055709838867
0.218658208847046 0.534055709838867
0.218731641769409 0.534674882888794
0.219337224960327 0.534674882888794
0.21941065788269 0.535294055938721
0.219887733459473 0.535294055938721
0.220016121864319 0.535913228988647
0.220860242843628 0.535913228988647
0.221007108688354 0.536532521247864
0.22241997718811 0.536532521247864
0.22241997718811 0.536842107772827
0.222823739051819 0.536842107772827
0.222897052764893 0.537461280822754
0.223520994186401 0.537461280822754
0.223667740821838 0.538080453872681
0.223888039588928 0.538080453872681
0.223888039588928 0.538390159606934
0.224401831626892 0.538390159606934
0.224548578262329 0.539318799972534
0.224842190742493 0.539318799972534
0.225007295608521 0.540247678756714
0.225062370300293 0.540557265281677
0.225264191627502 0.540557265281677
0.225337624549866 0.541176557540894
0.225631237030029 0.542724370956421
0.226420283317566 0.542724370956421
0.226420283317566 0.543034076690674
0.226897358894348 0.543034076690674
0.226897358894348 0.543343663215637
0.227190971374512 0.543343663215637
0.227246046066284 0.543962836265564
0.227686405181885 0.543962836265564
0.227686405181885 0.544272422790527
0.228053450584412 0.544272422790527
0.228053450584412 0.54458212852478
0.228347063064575 0.54458212852478
0.228347063064575 0.544891595840454
0.229209423065186 0.544891595840454
0.229209423065186 0.545201301574707
0.229393005371094 0.545201301574707
0.22952139377594 0.545820474624634
0.22974157333374 0.545820474624634
0.22974157333374 0.546129941940308
0.230126976966858 0.546129941940308
0.230126976966858 0.546439647674561
0.230585694313049 0.546439647674561
0.230585694313049 0.546749234199524
0.230879306793213 0.546749234199524
0.230879306793213 0.547058820724487
0.231301426887512 0.547058820724487
0.231301426887512 0.547368407249451
0.231503248214722 0.547368407249451
0.231595039367676 0.548297166824341
0.232530832290649 0.548297166824341
0.232640981674194 0.549226045608521
0.232806086540222 0.549535632133484
0.233118057250977 0.549535632133484
0.233118057250977 0.549845218658447
0.233705282211304 0.549845218658447
0.233723640441895 0.550464391708374
0.234732866287231 0.550464391708374
0.234732866287231 0.550773978233337
0.235008120536804 0.550773978233337
0.235099792480469 0.551393270492554
0.236531138420105 0.551393270492554
0.236659526824951 0.55201244354248
0.236971497535706 0.55201244354248
0.23706328868866 0.552631616592407
0.237687110900879 0.552631616592407
0.237742185592651 0.553250789642334
0.23792576789856 0.553250789642334
0.23792576789856 0.553560376167297
0.23878812789917 0.553560376167297
0.23878812789917 0.553869962692261
0.238971710205078 0.553869962692261
0.239045023918152 0.554489135742188
0.239265203475952 0.554489135742188
0.239265203475952 0.55479884147644
0.23965060710907 0.55479884147644
0.239779114723206 0.555418014526367
0.23987078666687 0.555727481842041
0.240201115608215 0.555727481842041
0.240274548530579 0.556656360626221
0.240604877471924 0.557275533676147
0.240971803665161 0.557275533676147
0.240971803665161 0.557585120201111
0.241191983222961 0.557585120201111
0.241320490837097 0.558823585510254
0.241724133491516 0.558823585510254
0.241724133491516 0.559133052825928
0.241944313049316 0.559133052825928
0.241944313049316 0.559442758560181
0.242568254470825 0.559442758560181
0.242568254470825 0.559752345085144
0.242935299873352 0.559752345085144
0.242935299873352 0.560061931610107
0.243228912353516 0.560061931610107
0.243228912353516 0.560371518135071
0.243742704391479 0.560371518135071
0.243742704391479 0.560681104660034
0.24504554271698 0.560681104660034
0.245118856430054 0.561300277709961
0.245504260063171 0.562229156494141
0.245816230773926 0.562229156494141
0.245816230773926 0.562538623809814
0.246531844139099 0.562538623809814
0.246696949005127 0.563157916069031
0.247027277946472 0.563157916069031
0.247100710868835 0.563777089118958
0.247320890426636 0.564396262168884
0.247522711753845 0.564396262168884
0.247541069984436 0.565015554428101
0.247944831848145 0.565015554428101
0.247944831848145 0.565634727478027
0.248385190963745 0.565634727478027
0.248421907424927 0.566563487052917
0.248788952827454 0.566563487052917
0.248788952827454 0.566873073577881
0.2493577003479 0.566873073577881
0.2493577003479 0.567182660102844
0.249853134155273 0.567182660102844
0.250018358230591 0.568111419677734
0.250238537788391 0.568111419677734
0.250385284423828 0.568730592727661
0.250532150268555 0.569040298461914
0.2508624792099 0.569040298461914
0.2508624792099 0.569349765777588
0.251119375228882 0.569349765777588
0.251119375228882 0.569659471511841
0.251376271247864 0.569659471511841
0.251376271247864 0.569969058036804
0.251669883728027 0.569969058036804
0.251669883728027 0.570278644561768
0.252275466918945 0.570278644561768
0.252440571784973 0.571207404136658
0.25258731842041 0.571826696395874
0.252954363822937 0.571826696395874
0.253009438514709 0.572445869445801
0.253266334533691 0.572445869445801
0.253431439399719 0.573065042495728
0.253578186035156 0.573374629020691
0.253945231437683 0.573374629020691
0.253981947898865 0.574303388595581
0.254275560379028 0.574303388595581
0.254275560379028 0.574612975120544
0.25453245639801 0.574612975120544
0.25453245639801 0.574922561645508
0.255009531974792 0.574922561645508
0.255046248435974 0.575541734695435
0.25559675693512 0.575541734695435
0.25559675693512 0.575851440429688
0.255798578262329 0.575851440429688
0.255890369415283 0.576780200004578
0.256275653839111 0.576780200004578
0.256275653839111 0.577089786529541
0.25711977481842 0.577089786529541
0.25711977481842 0.577399373054504
0.257303237915039 0.577399373054504
0.257303237915039 0.577708959579468
0.257486820220947 0.577708959579468
0.257486820220947 0.578018546104431
0.257908821105957 0.578018546104431
0.258018970489502 0.578637838363647
0.258569478988647 0.578637838363647
0.258734583854675 0.579566478729248
0.259119987487793 0.579566478729248
0.259119987487793 0.579876184463501
0.259358525276184 0.579876184463501
0.259358525276184 0.580495357513428
0.259890675544739 0.580495357513428
0.260055780410767 0.581114530563354
0.260074138641357 0.581424236297607
0.261046648025513 0.581424236297607
0.261046648025513 0.581733703613281
0.261468768119812 0.581733703613281
0.261597156524658 0.582352876663208
0.261799097061157 0.582352876663208
0.261909127235413 0.582972049713135
0.262221097946167 0.583591341972351
0.26249635219574 0.583591341972351
0.26249635219574 0.583900928497314
0.263303756713867 0.583900928497314
0.263340473175049 0.584520101547241
0.263835906982422 0.584520101547241
0.26400101184845 0.585139274597168
0.264459848403931 0.585139274597168
0.264459848403931 0.585448980331421
0.264790058135986 0.585448980331421
0.264955282211304 0.586068153381348
0.26594614982605 0.586068153381348
0.26594614982605 0.586687326431274
0.266147971153259 0.586687326431274
0.266184687614441 0.587306499481201
0.267193913459778 0.587306499481201
0.267193913459778 0.587616086006165
0.267469167709351 0.587616086006165
0.267469167709351 0.587925672531128
0.268038034439087 0.587925672531128
0.268038034439087 0.588235378265381
0.268790364265442 0.588235378265381
0.268790364265442 0.588544845581055
0.269359230995178 0.588544845581055
0.269359230995178 0.588854551315308
0.270533561706543 0.588854551315308
0.27068042755127 0.590092897415161
0.27090060710907 0.590092897415161
0.270992398262024 0.591021656990051
0.271818161010742 0.591021656990051
0.271818161010742 0.591640949249268
0.272185087203979 0.591640949249268
0.272185087203979 0.591950416564941
0.272441983222961 0.591950416564941
0.272607207298279 0.592569589614868
0.273469686508179 0.594736814498901
0.273891687393188 0.594736814498901
0.273983478546143 0.595355987548828
0.274276971817017 0.595355987548828
0.274276971817017 0.595665693283081
0.274588942527771 0.595665693283081
0.274607300758362 0.596284866333008
0.27479076385498 0.596284866333008
0.27479076385498 0.596594452857971
0.274974346160889 0.596594452857971
0.275047779083252 0.597213625907898
0.275671601295471 0.597213625907898
0.275671601295471 0.597523212432861
0.276001930236816 0.597523212432861
0.276130318641663 0.598452091217041
0.277029514312744 0.598452091217041
0.277176380157471 0.599690437316895
0.277524948120117 0.599690437316895
0.277524948120117 0.600000023841858
0.27780020236969 0.600000023841858
0.277818560600281 0.600619196891785
0.27802038192749 0.600619196891785
0.27802038192749 0.600928783416748
0.279726982116699 0.600928783416748
0.279837012290955 0.601857662200928
0.280240774154663 0.601857662200928
0.280240774154663 0.602476835250854
0.281213283538818 0.602476835250854
0.281213283538818 0.602786302566528
0.282075762748718 0.602786302566528
0.282075762748718 0.603096008300781
0.282644629478455 0.603096008300781
0.282717943191528 0.604024767875671
0.282883167266846 0.604643940925598
0.283488750457764 0.604643940925598
0.283653855323792 0.605263233184814
0.284222722053528 0.605263233184814
0.284277677536011 0.605882406234741
0.284938335418701 0.605882406234741
0.284938335418701 0.606191873550415
0.285819172859192 0.606191873550415
0.285819172859192 0.606501579284668
0.286076068878174 0.606501579284668
0.286076068878174 0.606811165809631
0.286296248435974 0.606811165809631
0.286387920379639 0.607120752334595
0.286626577377319 0.607120752334595
0.286626577377319 0.607430338859558
0.286975145339966 0.607430338859558
0.287103652954102 0.608049511909485
0.287195444107056 0.608359098434448
0.287690877914429 0.608359098434448
0.287690877914429 0.608668804168701
0.288167953491211 0.608668804168701
0.288333058357239 0.609287977218628
0.288553237915039 0.609287977218628
0.288681745529175 0.611145496368408
0.288938641548157 0.612074375152588
0.289727687835693 0.612074375152588
0.289727687835693 0.612383842468262
0.290168046951294 0.612383842468262
0.290168046951294 0.612693548202515
0.290865421295166 0.612693548202515
0.290865421295166 0.613003015518188
0.292259931564331 0.613003015518188
0.292388439178467 0.613622307777405
0.293232560157776 0.613622307777405
0.293342590332031 0.614241480827332
0.293783068656921 0.614241480827332
0.293838024139404 0.614860653877258
0.294241786003113 0.614860653877258
0.294241786003113 0.615170240402222
0.29482901096344 0.615170240402222
0.29482901096344 0.615479946136475
0.295342803001404 0.615479946136475
0.295342803001404 0.615789413452148
0.295893311500549 0.615789413452148
0.296021699905396 0.616718292236328
0.296737432479858 0.616718292236328
0.296737432479858 0.617027878761292
0.297030925750732 0.617027878761292
0.297067642211914 0.617956638336182
0.297379612922668 0.617956638336182
0.297489762306213 0.618575811386108
0.297691583633423 0.618575811386108
0.297691583633423 0.618885517120361
0.297893404960632 0.618885517120361
0.297893404960632 0.619194984436035
0.298131942749023 0.619194984436035
0.298205375671387 0.619814157485962
0.298645734786987 0.619814157485962
0.298645734786987 0.620123863220215
0.29892098903656 0.620123863220215
0.29892098903656 0.620433449745178
0.29912281036377 0.620433449745178
0.29912281036377 0.620743036270142
0.299508213996887 0.620743036270142
0.299508213996887 0.621052622795105
0.299765110015869 0.621052622795105
0.299765110015869 0.621362209320068
0.300022006034851 0.621362209320068
0.300022006034851 0.621671915054321
0.300260543823242 0.621671915054321
0.300260543823242 0.621981382369995
0.300535798072815 0.621981382369995
0.300700902938843 0.622910261154175
0.301636815071106 0.622910261154175
0.301636815071106 0.623219728469849
0.301912069320679 0.623219728469849
0.301912069320679 0.623529434204102
0.302425861358643 0.623529434204102
0.302517652511597 0.624148607254028
0.302847862243652 0.624148607254028
0.302847862243652 0.624458193778992
0.303196549415588 0.624458193778992
0.303196549415588 0.624767780303955
0.303747057914734 0.624767780303955
0.303820490837097 0.625386953353882
0.304481029510498 0.625386953353882
0.304481029510498 0.625696659088135
0.304756283760071 0.625696659088135
0.304884791374207 0.626315832138062
0.305288434028625 0.626315832138062
0.305288434028625 0.626625299453735
0.305563688278198 0.626625299453735
0.305563688278198 0.626935005187988
0.306279420852661 0.626935005187988
0.306279420852661 0.627244591712952
0.306517839431763 0.627244591712952
0.306517839431763 0.627554178237915
0.306719779968262 0.627554178237915
0.306719779968262 0.627863764762878
0.307307004928589 0.627863764762878
0.307362079620361 0.628483057022095
0.307600498199463 0.628483057022095
0.307600498199463 0.628792524337769
0.307820796966553 0.628792524337769
0.307820796966553 0.629102230072021
0.308664798736572 0.629102230072021
0.308664798736572 0.629411697387695
0.308976769447327 0.629411697387695
0.308976769447327 0.629721403121948
0.309582352638245 0.629721403121948
0.3096923828125 0.630340576171875
0.31013286113739 0.630340576171875
0.31013286113739 0.630650162696838
0.310885190963745 0.630650162696838
0.310921907424927 0.631269335746765
0.311160445213318 0.631269335746765
0.31121551990509 0.631888628005981
0.311802744865417 0.631888628005981
0.311802744865417 0.632198095321655
0.31207799911499 0.632198095321655
0.31207799911499 0.632507801055908
0.312298178672791 0.632507801055908
0.312298178672791 0.632817268371582
0.312940359115601 0.632817268371582
0.312940359115601 0.633126974105835
0.313766121864319 0.633126974105835
0.313857913017273 0.633746147155762
0.314151525497437 0.633746147155762
0.314151525497437 0.634055733680725
0.314408421516418 0.634055733680725
0.314500093460083 0.634674906730652
0.314995527267456 0.634674906730652
0.314995527267456 0.634984493255615
0.315454363822937 0.634984493255615
0.315491080284119 0.635603666305542
0.315803050994873 0.635603666305542
0.315803050994873 0.635913372039795
0.316096544265747 0.635913372039795
0.31616997718811 0.636532545089722
0.316353559494019 0.636532545089722
0.316390156745911 0.637151718139648
0.316647052764893 0.637151718139648
0.316647052764893 0.637461304664612
0.317546248435974 0.637461304664612
0.317546248435974 0.637770891189575
0.318151831626892 0.637770891189575
0.318225145339966 0.638390064239502
0.318500399589539 0.638390064239502
0.318500399589539 0.638699769973755
0.319032549858093 0.638699769973755
0.319069266319275 0.639318943023682
0.319417953491211 0.639318943023682
0.319417953491211 0.639628410339355
0.319674849510193 0.639628410339355
0.319674849510193 0.639938116073608
0.320151925086975 0.639938116073608
0.320151925086975 0.640247702598572
0.320408821105957 0.640247702598572
0.320408821105957 0.640866875648499
0.320922613143921 0.640866875648499
0.320922613143921 0.641176462173462
0.321234583854675 0.641176462173462
0.321234583854675 0.641795635223389
0.321564912796021 0.641795635223389
0.321564912796021 0.642105340957642
0.322060346603394 0.642105340957642
0.322225451469421 0.643033981323242
0.322684288024902 0.643033981323242
0.322831034660339 0.643653273582458
0.322922825813293 0.643962860107422
0.323418259620667 0.643962860107422
0.323583364486694 0.644891619682312
0.323785305023193 0.645510911941528
0.323968768119812 0.645510911941528
0.323987007141113 0.646130084991455
0.324262380599976 0.646130084991455
0.324262380599976 0.646439552307129
0.324757814407349 0.646439552307129
0.324922919273376 0.646749258041382
0.32541835308075 0.646749258041382
0.32541835308075 0.647058844566345
0.325748682022095 0.647058844566345
0.325840473175049 0.647987604141235
0.326189041137695 0.647987604141235
0.326189041137695 0.648297190666199
0.326574444770813 0.648297190666199
0.326702833175659 0.648916482925415
0.327913999557495 0.648916482925415
0.327913999557495 0.649225950241089
0.328280925750732 0.649225950241089
0.328427791595459 0.650154829025269
0.328464508056641 0.650464415550232
0.32930850982666 0.650464415550232
0.329345226287842 0.651393175125122
0.329657196998596 0.651393175125122
0.329822301864624 0.652322053909302
0.329840660095215 0.652631521224976
0.330042600631714 0.652631521224976
0.330042600631714 0.653250694274902
0.330226063728333 0.653250694274902
0.330226063728333 0.653560400009155
0.330574750900269 0.653560400009155
0.330574750900269 0.653869986534119
0.330776572227478 0.653869986534119
0.330776572227478 0.654179573059082
0.331712484359741 0.654179573059082
0.331804156303406 0.654798746109009
0.332354664802551 0.654798746109009
0.332354664802551 0.655108332633972
0.332556486129761 0.655108332633972
0.332556486129761 0.655417919158936
0.33362078666687 0.655417919158936
0.333786010742188 0.656346797943115
0.333804368972778 0.656656265258789
0.334208011627197 0.656656265258789
0.334208011627197 0.656965970993042
0.334721803665161 0.656965970993042
0.334868669509888 0.657894730567932
0.335052132606506 0.658513903617859
0.335327386856079 0.659133195877075
0.33576774597168 0.659133195877075
0.33576774597168 0.659442663192749
0.336446762084961 0.659442663192749
0.336575150489807 0.660061836242676
0.338061571121216 0.660061836242676
0.338226675987244 0.660681128501892
0.338667035102844 0.660681128501892
0.338813900947571 0.661609888076782
0.338997364044189 0.661609888076782
0.338997364044189 0.661919593811035
0.339584589004517 0.661919593811035
0.339602947235107 0.662538766860962
0.340043306350708 0.662538766860962
0.340043306350708 0.662848234176636
0.340355277061462 0.662848234176636
0.34052038192749 0.663467407226562
0.340703964233398 0.663467407226562
0.340722322463989 0.664086699485779
0.341052532196045 0.664086699485779
0.341052532196045 0.664396286010742
0.341309428215027 0.664396286010742
0.341309428215027 0.664705872535706
0.341988444328308 0.664705872535706
0.341988444328308 0.665015459060669
0.342502236366272 0.665015459060669
0.342575550079346 0.665634632110596
0.343383073806763 0.665634632110596
0.343383073806763 0.665944337844849
0.34417200088501 0.665944337844849
0.34417200088501 0.666253805160522
0.344630837440491 0.666253805160522
0.344777584075928 0.667182683944702
0.34611713886261 0.667182683944702
0.34611713886261 0.667492270469666
0.34633731842041 0.667492270469666
0.34633731842041 0.667801856994629
0.347163081169128 0.667801856994629
0.347273230552673 0.668421030044556
0.347383260726929 0.669349908828735
0.347970485687256 0.669349908828735
0.347970485687256 0.669659376144409
0.348576068878174 0.669659376144409
0.348576068878174 0.670278549194336
0.348887920379639 0.670278549194336
0.348887920379639 0.670588254928589
0.349254965782166 0.670588254928589
0.349401831626892 0.671517014503479
0.350447773933411 0.671517014503479
0.350447773933411 0.671826601028442
0.351163387298584 0.671826601028442
0.351273536682129 0.672755479812622
0.351603746414185 0.672755479812622
0.351695537567139 0.673684239387512
0.351915717124939 0.673684239387512
0.352025866508484 0.674303412437439
0.352227687835693 0.674303412437439
0.352227687835693 0.674612998962402
0.352668046951294 0.674612998962402
0.352778196334839 0.675541877746582
0.35301673412323 0.675541877746582
0.353181838989258 0.676161050796509
0.353860855102539 0.676161050796509
0.353860855102539 0.676470518112183
0.354356288909912 0.676470518112183
0.354356288909912 0.676780223846436
0.354631543159485 0.676780223846436
0.354649901390076 0.677399396896362
0.355071902275085 0.677399396896362
0.355071902275085 0.677708983421326
0.35560405254364 0.677708983421326
0.35560405254364 0.678018569946289
0.35582423210144 0.678018569946289
0.355934381484985 0.678947448730469
0.35666835308075 0.678947448730469
0.356815218925476 0.679566621780396
0.357163786888123 0.679566621780396
0.357310652732849 0.680495381355286
0.35819149017334 0.680495381355286
0.358356595039368 0.681114554405212
0.359108924865723 0.681114554405212
0.359182357788086 0.681733727455139
0.360356688499451 0.681733727455139
0.360356688499451 0.682353019714355
0.360613584518433 0.682353019714355
0.360613584518433 0.682662487030029
0.360925555229187 0.682662487030029
0.360925555229187 0.682972192764282
0.361549496650696 0.682972192764282
0.361677885055542 0.683591365814209
0.36208164691925 0.683591365814209
0.36208164691925 0.683900952339172
0.362558722496033 0.683900952339172
0.362558722496033 0.684210538864136
0.36292576789856 0.684210538864136
0.36292576789856 0.684520125389099
0.363898277282715 0.684520125389099
0.363898277282715 0.684829711914062
0.364118456840515 0.684829711914062
0.364246845245361 0.685448884963989
0.364503860473633 0.685448884963989
0.364503860473633 0.685758590698242
0.364980936050415 0.685758590698242
0.365072727203369 0.686377763748169
0.365439653396606 0.686377763748169
0.365439653396606 0.686687231063843
0.365714907646179 0.686687231063843
0.365714907646179 0.686996936798096
0.366137027740479 0.686996936798096
0.366137027740479 0.687306523323059
0.367072820663452 0.687306523323059
0.367072820663452 0.687616109848022
0.367861866950989 0.687616109848022
0.367861866950989 0.687925696372986
0.368705987930298 0.687925696372986
0.368797779083252 0.688544869422913
0.369586706161499 0.690092802047729
0.369788646697998 0.690092802047729
0.36982536315918 0.690712094306946
0.370871305465698 0.690712094306946
0.370981335639954 0.691640853881836
0.371054768562317 0.691950440406799
0.371311664581299 0.691950440406799
0.371311664581299 0.692260026931763
0.371495127677917 0.692260026931763
0.371495127677917 0.692569732666016
0.372486114501953 0.692569732666016
0.372522711753845 0.693188905715942
0.37285304069519 0.693188905715942
0.372908115386963 0.693808078765869
0.3730548620224 0.694117665290833
0.373385190963745 0.694117665290833
0.373385190963745 0.694427251815796
0.373678803443909 0.694427251815796
0.373788833618164 0.695046424865723
0.374192595481873 0.695046424865723
0.374192595481873 0.695356011390686
0.374486207962036 0.695356011390686
0.374486207962036 0.695975303649902
0.374669671058655 0.695975303649902
0.374669671058655 0.696284770965576
0.374908208847046 0.696284770965576
0.374908208847046 0.696594476699829
0.375256896018982 0.696594476699829
0.375256896018982 0.696903944015503
0.376064300537109 0.696903944015503
0.376064300537109 0.697213649749756
0.37628448009491 0.697213649749756
0.376339554786682 0.697832822799683
0.376706600189209 0.697832822799683
0.376706600189209 0.698142409324646
0.376890063285828 0.698142409324646
0.377055168151855 0.699071168899536
0.377091884613037 0.699380874633789
0.37736713886261 0.699380874633789
0.37736713886261 0.699690341949463
0.377825856208801 0.699690341949463
0.377825856208801 0.700000047683716
0.378321409225464 0.700000047683716
0.378321409225464 0.70030951499939
0.378743410110474 0.70030951499939
0.378743410110474 0.700619220733643
0.379587531089783 0.700619220733643
0.379587531089783 0.700928807258606
0.380339860916138 0.700928807258606
0.380450010299683 0.701857566833496
0.380798578262329 0.701857566833496
0.380798578262329 0.702167153358459
0.382395029067993 0.702167153358459
0.382395029067993 0.702476739883423
0.382743716239929 0.702476739883423
0.382743716239929 0.702786445617676
0.383220791816711 0.702786445617676
0.383220791816711 0.70309591293335
0.383642792701721 0.70309591293335
0.383642792701721 0.703405618667603
0.384872317314148 0.703405618667603
0.384872317314148 0.704024791717529
0.385221004486084 0.704024791717529
0.385221004486084 0.704334378242493
0.385422825813293 0.704334378242493
0.385422825813293 0.704643964767456
0.386065006256104 0.704643964767456
0.386138439178467 0.705572843551636
0.386358618736267 0.705572843551636
0.386358618736267 0.70588231086731
0.387331247329712 0.70588231086731
0.387404561042786 0.706501483917236
0.388010144233704 0.706501483917236
0.388010144233704 0.706811189651489
0.388230323791504 0.706811189651489
0.388230323791504 0.707120656967163
0.389331340789795 0.707120656967163
0.389331340789795 0.707430362701416
0.389936923980713 0.707430362701416
0.390028595924377 0.708359122276306
0.390157103538513 0.70866870880127
0.390413999557495 0.70866870880127
0.390413999557495 0.708978414535522
0.390707612037659 0.708978414535522
0.390707612037659 0.709287881851196
0.391019582748413 0.709287881851196
0.391019582748413 0.709597587585449
0.391771912574768 0.709597587585449
0.391937017440796 0.71052622795105
0.392175555229187 0.71052622795105
0.392175555229187 0.710835933685303
0.392359018325806 0.710835933685303
0.392359018325806 0.711145520210266
0.392964601516724 0.711145520210266
0.392964601516724 0.711455106735229
0.393239855766296 0.711455106735229
0.393239855766296 0.711764693260193
0.393588542938232 0.711764693260193
0.393588542938232 0.712074279785156
0.394285798072815 0.712074279785156
0.394285798072815 0.712383985519409
0.394505977630615 0.712383985519409
0.394524335861206 0.713003158569336
0.394762992858887 0.713003158569336
0.394762992858887 0.71331262588501
0.395753860473633 0.71331262588501
0.395753860473633 0.713622331619263
0.396487832069397 0.713622331619263
0.396524548530579 0.714241504669189
0.396946549415588 0.714241504669189
0.396946549415588 0.714551091194153
0.397130012512207 0.714551091194153
0.397130012512207 0.714860677719116
0.39784574508667 0.714860677719116
0.39784574508667 0.71517026424408
0.398212671279907 0.71517026424408
0.398212671279907 0.715479850769043
0.398396253585815 0.715479850769043
0.398396253585815 0.71609902381897
0.398653149604797 0.71609902381897
0.398818254470825 0.716718196868896
0.399882555007935 0.716718196868896
0.399882555007935 0.717027902603149
0.400176167488098 0.717027902603149
0.400176167488098 0.717337489128113
0.401130318641663 0.717337489128113
0.401130318641663 0.717647075653076
0.402194619178772 0.717647075653076
0.402231335639954 0.718266248703003
0.402378082275391 0.718575835227966
0.403424143791199 0.718575835227966
0.403424143791199 0.71888542175293
0.403956294059753 0.71888542175293
0.403956294059753 0.719195127487183
0.404616832733154 0.719195127487183
0.404616832733154 0.719504594802856
0.405974745750427 0.719504594802856
0.405974745750427 0.719814300537109
0.406378507614136 0.719814300537109
0.406506896018982 0.720433473587036
0.407295942306519 0.720433473587036
0.407461166381836 0.721052646636963
0.407662987709045 0.72167181968689
0.407901525497437 0.72167181968689
0.408048272132874 0.723219871520996
0.408121705055237 0.72352933883667
0.408378601074219 0.72352933883667
0.408470392227173 0.723839044570923
0.408763885498047 0.723839044570923
0.408818960189819 0.72445821762085
0.409186005592346 0.72445821762085
0.409186005592346 0.724767804145813
0.409608006477356 0.724767804145813
0.409608006477356 0.725077390670776
0.410323619842529 0.725077390670776
0.410323619842529 0.72538697719574
0.410745739936829 0.72538697719574
0.410764098167419 0.726006269454956
0.410965919494629 0.726006269454956
0.411131143569946 0.726625442504883
0.411351323127747 0.726625442504883
0.411351323127747 0.726934909820557
0.412011861801147 0.726934909820557
0.412085294723511 0.727554202079773
0.412837624549866 0.727554202079773
0.412837624549866 0.7281733751297
0.41335141658783 0.7281733751297
0.413424849510193 0.728792548179626
0.413938641548157 0.728792548179626
0.413938641548157 0.72910213470459
0.414177179336548 0.72910213470459
0.414342403411865 0.73003101348877
0.414764404296875 0.73003101348877
0.414764404296875 0.730650186538696
0.416048884391785 0.730650186538696
0.416048884391785 0.731269359588623
0.416471004486084 0.731269359588623
0.416489243507385 0.73188853263855
0.416984796524048 0.73188853263855
0.417003154754639 0.732507705688477
0.418507814407349 0.732507705688477
0.418507814407349 0.732817411422729
0.418911457061768 0.732817411422729
0.418911457061768 0.733126878738403
0.419278502464294 0.733126878738403
0.419370174407959 0.73374605178833
0.419737219810486 0.73374605178833
0.419737219810486 0.734055757522583
0.420195937156677 0.734055757522583
0.420195937156677 0.73467493057251
0.421425461769104 0.73467493057251
0.421425461769104 0.734984517097473
0.421829104423523 0.734984517097473
0.421829104423523 0.735294103622437
0.422159433364868 0.735294103622437
0.422159433364868 0.7356036901474
0.422544717788696 0.7356036901474
0.422563076019287 0.736222982406616
0.423076868057251 0.736222982406616
0.423076868057251 0.73653244972229
0.423462271690369 0.73653244972229
0.423590660095215 0.73746132850647
0.424288034439087 0.73746132850647
0.424288034439087 0.737770915031433
0.424930334091187 0.737770915031433
0.424930334091187 0.738080501556396
0.425480842590332 0.738080501556396
0.425480842590332 0.73839008808136
0.42693042755127 0.73839008808136
0.42693042755127 0.738699674606323
0.42715060710907 0.738699674606323
0.427297353744507 0.73931884765625
0.427866220474243 0.73931884765625
0.427902936935425 0.739938020706177
0.428673624992371 0.739938020706177
0.428673624992371 0.74024772644043
0.429462671279907 0.74024772644043
0.429462671279907 0.740557193756104
0.429646253585815 0.740557193756104
0.429774641990662 0.741486072540283
0.429939746856689 0.741795659065247
0.430802226066589 0.741795659065247
0.430802226066589 0.74210524559021
0.431059122085571 0.74210524559021
0.431059122085571 0.742414832115173
0.431481242179871 0.742414832115173
0.431627988815308 0.743343591690063
0.431921601295471 0.743343591690063
0.431921601295471 0.743653297424316
0.432527184486389 0.743653297424316
0.432527184486389 0.74396276473999
0.43276572227478 0.74396276473999
0.43276572227478 0.744272470474243
0.433114290237427 0.744272470474243
0.433206081390381 0.745201230049133
0.433628082275391 0.745201230049133
0.433628082275391 0.745510816574097
0.434013485908508 0.745510816574097
0.434160232543945 0.746129989624023
0.434765815734863 0.746129989624023
0.434765815734863 0.746439695358276
0.435151219367981 0.746439695358276
0.435151219367981 0.74674916267395
0.435646653175354 0.74674916267395
0.435738444328308 0.747368335723877
0.435940265655518 0.747368335723877
0.435940265655518 0.74767804145813
0.436362266540527 0.74767804145813
0.436362266540527 0.747987627983093
0.436931133270264 0.747987627983093
0.43707799911499 0.749226093292236
0.437261462211609 0.749226093292236
0.437389850616455 0.749845266342163
0.438087224960327 0.749845266342163
0.438087224960327 0.750154733657837
0.438307404518127 0.750154733657837
0.438307404518127 0.75046443939209
0.439298272132874 0.75046443939209
0.439316630363464 0.751083612442017
0.440105676651001 0.751083612442017
0.440105676651001 0.75139319896698
0.441096544265747 0.75139319896698
0.441096544265747 0.751702785491943
0.441335201263428 0.751702785491943
0.441408514976501 0.75232195854187
0.441977381706238 0.75232195854187
0.442050814628601 0.752941131591797
0.442307710647583 0.752941131591797
0.442307710647583 0.75325083732605
0.442582964897156 0.75325083732605
0.442582964897156 0.753560304641724
0.442821502685547 0.753560304641724
0.442931652069092 0.75417947769165
0.444032549858093 0.75417947769165
0.444105982780457 0.754798769950867
0.444638133049011 0.754798769950867
0.444674849510193 0.755417943000793
0.445225358009338 0.755417943000793
0.445372104644775 0.756346702575684
0.445647358894348 0.75696587562561
0.446326375007629 0.75696587562561
0.446326375007629 0.757275581359863
0.446638345718384 0.757275581359863
0.446730017662048 0.75789475440979
0.447170495986938 0.75789475440979
0.447262167930603 0.75882351398468
0.447996139526367 0.75882351398468
0.447996139526367 0.759133100509644
0.448289752006531 0.759133100509644
0.448289752006531 0.759442806243896
0.448821902275085 0.759442806243896
0.448840260505676 0.760061979293823
0.449115514755249 0.760061979293823
0.449115514755249 0.760371446609497
0.449299097061157 0.760371446609497
0.449299097061157 0.76068115234375
0.449904561042786 0.76068115234375
0.449959635734558 0.761300325393677
0.450289964675903 0.761300325393677
0.450289964675903 0.76160991191864
0.450748682022095 0.76160991191864
0.450748682022095 0.761919498443604
0.45107901096344 0.761919498443604
0.45107901096344 0.762229084968567
0.451611161231995 0.762229084968567
0.451611161231995 0.76253867149353
0.451831340789795 0.76253867149353
0.451831340789795 0.762848377227783
0.452455282211304 0.762848377227783
0.452455282211304 0.763157844543457
0.452822208404541 0.763157844543457
0.452840566635132 0.76346755027771
0.453152537345886 0.76346755027771
0.453152537345886 0.763777017593384
0.453427791595459 0.763777017593384
0.453427791595459 0.764086723327637
0.45366632938385 0.764086723327637
0.453721404075623 0.764705896377563
0.454070091247559 0.764705896377563
0.454216837882996 0.765634655952454
0.454271912574768 0.765944242477417
0.454822301864624 0.765944242477417
0.454895734786987 0.766563415527344
0.455354452133179 0.767492294311523
0.455886602401733 0.767492294311523
0.455996751785278 0.76811146736145
0.456088542938232 0.768421053886414
0.456620693206787 0.768421053886414
0.456767439842224 0.76904022693634
0.456859230995178 0.769349813461304
0.457648277282715 0.769349813461304
0.457648277282715 0.769659519195557
0.458088636398315 0.769659519195557
0.458125352859497 0.770278692245483
0.458547353744507 0.770278692245483
0.458547353744507 0.771207451820374
0.458896040916443 0.771207451820374
0.458896040916443 0.771517038345337
0.459281444549561 0.771517038345337
0.459354877471924 0.772136211395264
0.459923624992371 0.772136211395264
0.459923624992371 0.772445797920227
0.460162162780762 0.772445797920227
0.460162162780762 0.77275538444519
0.460437536239624 0.77275538444519
0.460602641105652 0.77368426322937
0.460712671279907 0.774303436279297
0.461079716682434 0.775232195854187
0.461079716682434 0.77554178237915
0.461611866950989 0.77554178237915
0.461685299873352 0.77647066116333
0.462400913238525 0.77647066116333
0.462400913238525 0.776780128479004
0.462694525718689 0.776780128479004
0.462804555892944 0.777709007263184
0.463226675987244 0.777709007263184
0.463226675987244 0.778018593788147
0.463410139083862 0.778018593788147
0.463410139083862 0.77832818031311
0.464254260063171 0.77832818031311
0.464419364929199 0.779256939888
0.464969873428345 0.779256939888
0.465116739273071 0.779876232147217
0.465318560600281 0.779876232147217
0.465318560600281 0.780185699462891
0.465612173080444 0.780185699462891
0.465612173080444 0.780495405197144
0.465850710868835 0.780495405197144
0.4659423828125 0.78111457824707
0.466621398925781 0.782352924346924
0.467190265655518 0.782352924346924
0.467190265655518 0.782662510871887
0.467575550079346 0.782662510871887
0.467575550079346 0.782972097396851
0.467979311943054 0.782972097396851
0.467979311943054 0.783281803131104
0.468162775039673 0.783281803131104
0.468162775039673 0.783591270446777
0.468346357345581 0.783591270446777
0.468346357345581 0.78390097618103
0.469025254249573 0.78390097618103
0.469025254249573 0.784210443496704
0.469355583190918 0.784210443496704
0.469373941421509 0.78482973575592
0.469961166381836 0.78482973575592
0.470016121864319 0.785448908805847
0.470309734344482 0.786068081855774
0.470713376998901 0.786068081855774
0.470713376998901 0.786377668380737
0.47089695930481 0.786377668380737
0.471007108688354 0.786996841430664
0.471484184265137 0.786996841430664
0.471539258956909 0.787925720214844
0.471851110458374 0.787925720214844
0.471851110458374 0.788235306739807
0.472346544265747 0.788235306739807
0.472456693649292 0.788854479789734
0.472585201263428 0.789164066314697
0.472823619842529 0.789164066314697
0.472860336303711 0.789783239364624
0.473043918609619 0.789783239364624
0.473080635070801 0.790402412414551
0.474291682243347 0.790402412414551
0.474383473396301 0.791640877723694
0.474585294723511 0.791640877723694
0.474603652954102 0.792260050773621
0.475025653839111 0.792260050773621
0.475025653839111 0.793188810348511
0.475355982780457 0.793188810348511
0.47542941570282 0.79411768913269
0.475704669952393 0.79411768913269
0.475704669952393 0.794427156448364
0.475943207740784 0.794427156448364
0.476053237915039 0.795046448707581
0.476401925086975 0.795046448707581
0.476456999778748 0.795665621757507
0.47673225402832 0.795665621757507
0.47673225402832 0.795975208282471
0.477117538452148 0.795975208282471
0.477227687835693 0.796594381332397
0.477943301200867 0.796594381332397
0.477943301200867 0.79690408706665
0.47823691368103 0.79690408706665
0.47823691368103 0.797213554382324
0.479246139526367 0.797213554382324
0.47930121421814 0.797832846641541
0.479686617851257 0.797832846641541
0.479686617851257 0.798142433166504
0.479998588562012 0.798142433166504
0.480090260505676 0.799071192741394
0.480200409889221 0.799380779266357
0.48060405254364 0.799380779266357
0.480714201927185 0.800309658050537
0.481026172637939 0.801548004150391
0.481411457061768 0.801548004150391
0.481411457061768 0.801857590675354
0.48210883140564 0.801857590675354
0.48210883140564 0.802167177200317
0.48232901096344 0.802167177200317
0.48232901096344 0.802476763725281
0.482512474060059 0.802476763725281
0.482512474060059 0.802786350250244
0.482842803001404 0.802786350250244
0.482842803001404 0.803096055984497
0.483228087425232 0.803096055984497
0.483264803886414 0.803715229034424
0.483448266983032 0.803715229034424
0.483448266983032 0.804334402084351
0.483741998672485 0.804334402084351
0.483741998672485 0.804643988609314
0.483943819999695 0.804643988609314
0.483962059020996 0.805263161659241
0.484347462654114 0.805263161659241
0.484365820884705 0.805882334709167
0.484604358673096 0.805882334709167
0.484769582748413 0.807120800018311
0.485008001327515 0.808049559593201
0.485613584518433 0.808049559593201
0.485613584518433 0.808359146118164
0.485907196998596 0.808359146118164
0.485907196998596 0.808668732643127
0.486127376556396 0.808668732643127
0.486274242401123 0.809907197952271
0.486531138420105 0.809907197952271
0.486531138420105 0.810216665267944
0.486769676208496 0.810216665267944
0.486769676208496 0.810526371002197
0.486989855766296 0.810526371002197
0.487136602401733 0.810835838317871
0.487173318862915 0.811145544052124
0.488255977630615 0.811145544052124
0.488274335861206 0.811764717102051
0.488476276397705 0.811764717102051
0.488476276397705 0.812074303627014
0.488751411437988 0.812074303627014
0.488751411437988 0.812383890151978
0.489246845245361 0.812383890151978
0.489338636398315 0.813312768936157
0.489558935165405 0.813312768936157
0.489558935165405 0.813622236251831
0.489778995513916 0.813622236251831
0.489925861358643 0.814551115036011
0.490219473838806 0.814551115036011
0.490219473838806 0.815170288085938
0.490458011627197 0.815170288085938
0.490458011627197 0.815479874610901
0.490806698799133 0.815479874610901
0.490806698799133 0.815789461135864
0.491155385971069 0.815789461135864
0.491228699684143 0.817027807235718
0.491577386856079 0.817027807235718
0.491742491722107 0.818575859069824
0.491944313049316 0.819195032119751
0.49201774597168 0.819504618644714
0.49245810508728 0.819504618644714
0.49245810508728 0.819814205169678
0.49267840385437 0.819814205169678
0.49267840385437 0.820123910903931
0.493412375450134 0.820123910903931
0.49352240562439 0.820743083953857
0.49418306350708 0.820743083953857
0.49418306350708 0.821052551269531
0.49438488483429 0.821052551269531
0.49438488483429 0.821671843528748
0.494972109794617 0.821671843528748
0.495082139968872 0.822910189628601
0.495155572891235 0.823219776153564
0.495449185371399 0.823219776153564
0.495504260063171 0.824148654937744
0.496531844139099 0.824148654937744
0.49655020236969 0.824767827987671
0.497210741043091 0.826315760612488
0.497210741043091 0.826625347137451
0.497394323348999 0.826625347137451
0.497394323348999 0.826935052871704
0.497687935829163 0.826935052871704
0.497724533081055 0.827554225921631
0.498073220252991 0.827554225921631
0.498073220252991 0.827863693237305
0.498660445213318 0.827863693237305
0.498788833618164 0.828482985496521
0.499174237251282 0.828482985496521
0.499229311943054 0.829102158546448
0.499467849731445 0.829721450805664
0.500275254249573 0.829721450805664
0.500275254249573 0.830030918121338
0.500789046287537 0.830030918121338
0.500935792922974 0.830340623855591
0.501174449920654 0.830959796905518
0.501523017883301 0.830959796905518
0.501596450805664 0.831578969955444
0.502018451690674 0.832507729530334
0.502018451690674 0.832817316055298
0.502477169036865 0.832817316055298
0.502477169036865 0.833127021789551
0.502990961074829 0.833127021789551
0.503046035766602 0.833746194839478
0.503321409225464 0.834365367889404
0.503725051879883 0.834365367889404
0.503725051879883 0.834674835205078
0.503926873207092 0.834674835205078
0.504055261611938 0.836222887039185
0.504569053649902 0.836222887039185
0.504569053649902 0.836532592773438
0.505192995071411 0.836532592773438
0.505192995071411 0.836842060089111
0.505504965782166 0.836842060089111
0.505523324012756 0.837461233139038
0.505725145339966 0.837461233139038
0.505761861801147 0.838080406188965
0.506055474281311 0.838080406188965
0.506110548973083 0.838699698448181
0.506661057472229 0.838699698448181
0.506661057472229 0.839009284973145
0.507229804992676 0.839009284973145
0.50732159614563 0.839938163757324
0.507872104644775 0.841795682907104
0.508092403411865 0.841795682907104
0.508129119873047 0.842414855957031
0.50840425491333 0.842414855957031
0.50840425491333 0.842724442481995
0.508899688720703 0.842724442481995
0.509009838104248 0.843343734741211
0.509358406066895 0.844272375106812
0.509541988372803 0.844272375106812
0.50970721244812 0.844891667366028
0.510019063949585 0.844891667366028
0.510019063949585 0.845201253890991
0.510275959968567 0.845201253890991
0.510441064834595 0.846130013465881
0.510844826698303 0.847058773040771
0.511175155639648 0.847058773040771
0.511175155639648 0.847677946090698
0.511358618736267 0.847677946090698
0.511376976966858 0.848297238349915
0.511615514755249 0.848297238349915
0.511725664138794 0.849535584449768
0.511964201927185 0.849535584449768
0.511964201927185 0.849845170974731
0.512331247329712 0.849845170974731
0.512331247329712 0.850154876708984
0.51271653175354 0.850154876708984
0.512734889984131 0.850774049758911
0.513101816177368 0.850774049758911
0.513248682022095 0.852321982383728
0.514147758483887 0.854179620742798
0.514569878578186 0.854179620742798
0.514569878578186 0.854489088058472
0.515212059020996 0.854489088058472
0.515212059020996 0.854798793792725
0.515707492828369 0.854798793792725
0.515799283981323 0.855417966842651
0.515927791595459 0.855727553367615
0.516294717788696 0.855727553367615
0.516294717788696 0.856037139892578
0.516771793365479 0.856037139892578
0.516918659210205 0.856966018676758
0.51702880859375 0.857275485992432
0.517340660095215 0.857275485992432
0.517432451248169 0.858204364776611
0.517560958862305 0.858823537826538
0.518203258514404 0.858823537826538
0.51833164691925 0.859442710876465
0.518606901168823 0.860371589660645
0.519083976745605 0.860371589660645
0.519249200820923 0.861609935760498
0.519450902938843 0.862229108810425
0.519744634628296 0.862229108810425
0.519744634628296 0.862538695335388
0.520386815071106 0.862538695335388
0.520515203475952 0.863777160644531
0.520735502243042 0.863777160644531
0.520863890647888 0.865015506744385
0.520918965339661 0.865325093269348
0.521139144897461 0.865325093269348
0.521304368972778 0.865944266319275
0.521414399147034 0.866563439369202
0.521726369857788 0.866563439369202
0.521891593933105 0.867492198944092
0.522570490837097 0.867492198944092
0.522570490837097 0.867801904678345
0.522864103317261 0.867801904678345
0.522992491722107 0.868421077728271
0.523469686508179 0.868421077728271
0.523469686508179 0.868730664253235
0.523836612701416 0.868730664253235
0.523836612701416 0.869040250778198
0.524020195007324 0.869040250778198
0.524020195007324 0.869349837303162
0.524387121200562 0.869349837303162
0.524533987045288 0.869969129562378
0.524882555007935 0.869969129562378
0.524882555007935 0.870278596878052
0.525084495544434 0.870278596878052
0.525084495544434 0.870588302612305
0.525543212890625 0.870588302612305
0.525616645812988 0.871207475662231
0.525873422622681 0.871207475662231
0.525873422622681 0.871516942977905
0.526057004928589 0.871516942977905
0.526057004928589 0.871826648712158
0.52629542350769 0.871826648712158
0.52629542350769 0.872136235237122
0.526534080505371 0.872136235237122
0.526534080505371 0.872445821762085
0.526772618293762 0.872445821762085
0.526772618293762 0.872755408287048
0.528093814849854 0.872755408287048
0.528093814849854 0.873064994812012
0.529066324234009 0.873064994812012
0.529066324234009 0.873374700546265
0.529396653175354 0.873374700546265
0.529506683349609 0.873993873596191
0.529763698577881 0.873993873596191
0.529873728752136 0.874613046646118
0.530130624771118 0.874613046646118
0.530130624771118 0.874922513961792
0.530332565307617 0.874922513961792
0.530424237251282 0.875851392745972
0.531231641769409 0.875851392745972
0.531231641769409 0.876160979270935
0.531506896018982 0.876160979270935
0.531635284423828 0.877399444580078
0.531855583190918 0.877399444580078
0.531855583190918 0.877708911895752
0.532406091690063 0.877708911895752
0.53253448009491 0.878328084945679
0.532919883728027 0.880185842514038
0.533452033996582 0.880185842514038
0.533452033996582 0.880495309829712
0.533727169036865 0.880495309829712
0.533727169036865 0.880805015563965
0.534039258956909 0.880805015563965
0.534039258956909 0.881114482879639
0.534571409225464 0.881114482879639
0.534571409225464 0.881424188613892
0.535195231437683 0.881424188613892
0.535323619842529 0.882043361663818
0.535433769226074 0.882972121238708
0.535617351531982 0.882972121238708
0.535617351531982 0.883591413497925
0.536442995071411 0.883591413497925
0.536442995071411 0.883900880813599
0.536883354187012 0.883900880813599
0.536883354187012 0.884210586547852
0.537122011184692 0.884210586547852
0.537122011184692 0.884520053863525
0.537654161453247 0.884520053863525
0.537654161453247 0.884829759597778
0.537892699241638 0.884829759597778
0.538057804107666 0.885758519172668
0.538076162338257 0.886068105697632
0.538498163223267 0.886068105697632
0.538498163223267 0.886377692222595
0.538901925086975 0.886377692222595
0.538956999778748 0.886996984481812
0.539158821105957 0.886996984481812
0.539158821105957 0.887306451797485
0.539690971374512 0.887306451797485
0.539690971374512 0.887925624847412
0.540057897567749 0.887925624847412
0.540223121643066 0.888544917106628
0.540810346603394 0.888544917106628
0.540810346603394 0.888854503631592
0.541103959083557 0.888854503631592
0.541213989257812 0.889473676681519
0.541360855102539 0.889783263206482
0.542278289794922 0.889783263206482
0.542278289794922 0.890092849731445
0.54266369342804 0.890092849731445
0.54266369342804 0.890402555465698
0.542865514755249 0.890402555465698
0.542865514755249 0.890712022781372
0.543177485466003 0.890712022781372
0.543342590332031 0.891021728515625
0.544039964675903 0.891021728515625
0.544039964675903 0.891331195831299
0.544406890869141 0.891331195831299
0.544406890869141 0.891640901565552
0.545012474060059 0.891640901565552
0.545012474060059 0.891950488090515
0.545636415481567 0.891950488090515
0.545636415481567 0.892260074615479
0.545819878578186 0.892260074615479
0.54589319229126 0.892879247665405
0.546003341674805 0.893188834190369
0.547104358673096 0.893188834190369
0.547177791595459 0.893808126449585
0.547471284866333 0.894427299499512
0.548003435134888 0.894427299499512
0.54805850982666 0.895046472549438
0.548333883285522 0.895046472549438
0.548425555229187 0.895665645599365
0.549067735671997 0.895665645599365
0.549196243286133 0.896284818649292
0.549746751785278 0.896284818649292
0.549746751785278 0.896594405174255
0.550095438957214 0.896594405174255
0.550095438957214 0.896903991699219
0.550700902938843 0.896903991699219
0.550774335861206 0.897523164749146
0.551178097724915 0.897523164749146
0.551233053207397 0.898142337799072
0.55150842666626 0.898142337799072
0.551581740379333 0.899071216583252
0.552701115608215 0.899071216583252
0.552737832069397 0.899999976158142
0.553306579589844 0.899999976158142
0.55345344543457 0.900619268417358
0.553967237472534 0.900619268417358
0.553967237472534 0.900928735733032
0.55451774597168 0.900928735733032
0.554609537124634 0.901547908782959
0.555618762969971 0.901547908782959
0.555728912353516 0.902476787567139
0.556279420852661 0.902476787567139
0.556407809257507 0.903405547142029
0.556646347045898 0.903405547142029
0.556646347045898 0.903715133666992
0.557141780853271 0.903715133666992
0.557288646697998 0.904334306716919
0.557692289352417 0.904334306716919
0.557692289352417 0.904644012451172
0.557875871658325 0.904644012451172
0.557875871658325 0.905263185501099
0.558059334754944 0.905263185501099
0.558059334754944 0.905572772026062
0.558554768562317 0.905572772026062
0.558701515197754 0.906191945075989
0.55883002281189 0.906811118125916
0.559343814849854 0.906811118125916
0.559343814849854 0.907120704650879
0.559875965118408 0.907120704650879
0.560022830963135 0.907739877700806
0.560499906539917 0.907739877700806
0.560499906539917 0.908049583435059
0.560719966888428 0.908049583435059
0.560738325119019 0.908978343009949
0.561509132385254 0.908978343009949
0.56163763999939 0.909907102584839
0.561820983886719 0.909907102584839
0.561820983886719 0.910216689109802
0.562830328941345 0.910216689109802
0.562830328941345 0.910526275634766
0.563380718231201 0.910526275634766
0.563380718231201 0.910835981369019
0.56442666053772 0.910835981369019
0.56442666053772 0.911145448684692
0.564702033996582 0.911145448684692
0.564702033996582 0.911455154418945
0.564958810806274 0.911455154418945
0.564958810806274 0.911764621734619
0.5653076171875 0.911764621734619
0.565344333648682 0.912383913993835
0.566225051879883 0.912383913993835
0.566225051879883 0.912693500518799
0.566500306129456 0.912693500518799
0.566610336303711 0.913312673568726
0.567160844802856 0.913312673568726
0.567326068878174 0.913931846618652
0.567564606666565 0.913931846618652
0.567564606666565 0.914241552352905
0.568500518798828 0.914241552352905
0.568500518798828 0.914551019668579
0.568849086761475 0.914551019668579
0.568867444992065 0.915170192718506
0.569197654724121 0.915170192718506
0.569197654724121 0.915479898452759
0.569784879684448 0.915479898452759
0.569931745529175 0.916099071502686
0.570317029953003 0.916099071502686
0.570317029953003 0.916408658027649
0.570775866508484 0.916408658027649
0.570775866508484 0.916718244552612
0.57112455368042 0.916718244552612
0.57112455368042 0.917027950286865
0.57132625579834 0.917027950286865
0.571399688720703 0.917956590652466
0.571638345718384 0.917956590652466
0.571803450584412 0.918575763702393
0.571950197219849 0.918885469436646
0.572702646255493 0.918885469436646
0.572702646255493 0.919195055961609
0.573968648910522 0.919195055961609
0.573968648910522 0.919504642486572
0.574244022369385 0.919504642486572
0.574409127235413 0.920123815536499
0.574427485466003 0.920433521270752
0.575032949447632 0.920433521270752
0.575032949447632 0.920742988586426
0.576042294502258 0.920742988586426
0.576042294502258 0.921052694320679
0.576225757598877 0.921052694320679
0.576225757598877 0.921362161636353
0.57650101184845 0.921362161636353
0.576556086540222 0.921981453895569
0.577326774597168 0.921981453895569
0.577326774597168 0.922291040420532
0.577620387077332 0.922291040420532
0.577620387077332 0.922910213470459
0.578464508056641 0.922910213470459
0.578464508056641 0.923529386520386
0.578739643096924 0.923529386520386
0.57888650894165 0.923839092254639
0.579712271690369 0.923839092254639
0.579712271690369 0.924148559570312
0.580024242401123 0.924148559570312
0.580079317092896 0.924767732620239
0.580427885055542 0.925696611404419
0.581657409667969 0.925696611404419
0.581657409667969 0.926006197929382
0.581969261169434 0.926006197929382
0.581969261169434 0.926315784454346
0.582152843475342 0.926315784454346
0.582152843475342 0.926625370979309
0.582391381263733 0.926625370979309
0.582391381263733 0.926934957504272
0.583033561706543 0.926934957504272
0.583033561706543 0.927244663238525
0.583253860473633 0.927244663238525
0.583253860473633 0.927554130554199
0.583877801895142 0.927554130554199
0.583877801895142 0.927863836288452
0.584189653396606 0.927863836288452
0.584208011627197 0.928483009338379
0.584446549415588 0.928483009338379
0.58448326587677 0.929102182388306
0.586593508720398 0.929102182388306
0.586740255355835 0.929721355438232
0.586923837661743 0.929721355438232
0.586923837661743 0.930030941963196
0.587235689163208 0.930030941963196
0.587235689163208 0.930340528488159
0.588593721389771 0.930340528488159
0.588593721389771 0.930650234222412
0.589896440505981 0.930650234222412
0.589896440505981 0.930959701538086
0.590153455734253 0.930959701538086
0.590153455734253 0.931888580322266
0.590667247772217 0.931888580322266
0.590667247772217 0.932198166847229
0.590905666351318 0.932198166847229
0.590905666351318 0.932507753372192
0.59138286113739 0.932507753372192
0.59138286113739 0.932817339897156
0.591731548309326 0.932817339897156
0.591731548309326 0.933126926422119
0.5920250415802 0.933126926422119
0.5920250415802 0.933436512947083
0.592704057693481 0.933436512947083
0.592704057693481 0.933746099472046
0.593052625656128 0.933746099472046
0.593144416809082 0.934365272521973
0.594300508499146 0.934365272521973
0.5943922996521 0.934984445571899
0.595878601074219 0.934984445571899
0.595878601074219 0.935294151306152
0.596374034881592 0.935294151306152
0.596374034881592 0.935603737831116
0.596704363822937 0.935603737831116
0.59675931930542 0.936222910881042
0.597016334533691 0.936222910881042
0.597034692764282 0.936842083930969
0.597456693649292 0.936842083930969
0.597456693649292 0.937151670455933
0.599952220916748 0.937151670455933
0.600025653839111 0.937770843505859
0.600135803222656 0.938080549240112
0.600961565971375 0.938080549240112
0.600961565971375 0.938390016555786
0.603035092353821 0.938390016555786
0.603035092353821 0.938699722290039
0.604980230331421 0.938699722290039
0.604980230331421 0.939009308815002
0.605567455291748 0.939009308815002
0.605567455291748 0.939318895339966
0.606026172637939 0.939318895339966
0.606026172637939 0.939628481864929
0.606741786003113 0.939628481864929
0.606741786003113 0.939938068389893
0.607383966445923 0.939938068389893
0.607383966445923 0.940247654914856
0.608026266098022 0.940247654914856
0.60819149017334 0.941176414489746
0.608778715133667 0.941176414489746
0.608778715133667 0.941486120223999
0.60969614982605 0.941486120223999
0.60969614982605 0.941795587539673
0.610044717788696 0.941795587539673
0.610099792480469 0.942105293273926
0.610925555229187 0.942105293273926
0.610925555229187 0.942414879798889
0.612228393554688 0.942414879798889
0.612228393554688 0.942724466323853
0.612760543823242 0.942724466323853
0.612760543823242 0.943034052848816
0.613494634628296 0.943034052848816
0.613494634628296 0.943343639373779
0.614045143127441 0.943343639373779
0.614063501358032 0.943962812423706
0.615824937820435 0.943962812423706
0.615824937820435 0.944272518157959
0.616724133491516 0.944272518157959
0.616852641105652 0.944891691207886
0.61723804473877 0.944891691207886
0.617274641990662 0.945510864257812
0.617604970932007 0.945510864257812
0.61767840385437 0.946130037307739
0.619421601295471 0.946130037307739
0.619421601295471 0.946439623832703
0.619807004928589 0.946439623832703
0.619807004928589 0.946749210357666
0.620082139968872 0.946749210357666
0.620082139968872 0.947058796882629
0.620504260063171 0.947058796882629
0.620504260063171 0.947368383407593
0.621586918830872 0.947368383407593
0.621586918830872 0.947678089141846
0.622174024581909 0.947678089141846
0.622174024581909 0.94798755645752
0.622394323348999 0.94798755645752
0.622431039810181 0.948606729507446
0.622944831848145 0.948606729507446
0.622944831848145 0.948916435241699
0.624320983886719 0.948916435241699
0.624394416809082 0.949535608291626
0.624743103981018 0.949535608291626
0.624743103981018 0.949845194816589
0.625238537788391 0.949845194816589
0.625256896018982 0.950464367866516
0.625440359115601 0.950464367866516
0.625440359115601 0.950773954391479
0.626596450805664 0.950773954391479
0.626614809036255 0.951393127441406
0.626816630363464 0.951393127441406
0.626816630363464 0.951702833175659
0.627458810806274 0.951702833175659
0.627458810806274 0.952012300491333
0.627770900726318 0.952012300491333
0.627770900726318 0.952322006225586
0.628174543380737 0.952322006225586
0.628174543380737 0.952631592750549
0.628853559494019 0.952631592750549
0.628853559494019 0.952941179275513
0.629972815513611 0.952941179275513
0.629972815513611 0.953250765800476
0.630248069763184 0.953250765800476
0.630248069763184 0.953560352325439
0.63210141658783 0.953560352325439
0.63210141658783 0.953870058059692
0.632413387298584 0.953870058059692
0.63254189491272 0.954798698425293
0.633092403411865 0.954798698425293
0.633092403411865 0.955108404159546
0.634798884391785 0.955108404159546
0.634872198104858 0.955727577209473
0.635239362716675 0.955727577209473
0.635386109352112 0.956037163734436
0.637900114059448 0.956037163734436
0.637900114059448 0.956346750259399
0.640413999557495 0.956346750259399
0.640413999557495 0.956656336784363
0.642083883285522 0.956656336784363
0.642083883285522 0.956965923309326
0.642836093902588 0.956965923309326
0.642836093902588 0.957275629043579
0.643515110015869 0.957275629043579
0.643515110015869 0.957585096359253
0.643808722496033 0.957585096359253
0.643808722496033 0.957894802093506
0.644689559936523 0.957894802093506
0.644689559936523 0.95820426940918
0.644946336746216 0.95820426940918
0.645074844360352 0.959133148193359
0.64568042755127 0.959133148193359
0.64568042755127 0.959442734718323
0.64590060710907 0.959442734718323
0.64590060710907 0.959752321243286
0.647809028625488 0.959752321243286
0.647919178009033 0.960371494293213
0.648139238357544 0.960371494293213
0.648139238357544 0.960681200027466
0.649001836776733 0.960681200027466
0.649093508720398 0.961609840393066
0.651387214660645 0.961609840393066
0.651387214660645 0.961919546127319
0.652671813964844 0.961919546127319
0.652671813964844 0.962229013442993
0.653185606002808 0.962229013442993
0.653185606002808 0.962538719177246
0.656103134155273 0.962538719177246
0.656103134155273 0.962848305702209
0.658250093460083 0.962848305702209
0.658250093460083 0.963157892227173
0.659351110458374 0.963157892227173
0.659351110458374 0.963467478752136
0.660287022590637 0.963467478752136
0.660287022590637 0.9637770652771
0.660690665245056 0.9637770652771
0.660690665245056 0.964086771011353
0.660910844802856 0.964086771011353
0.660910844802856 0.964396238327026
0.663810253143311 0.964396238327026
0.663810253143311 0.965015411376953
0.664727687835693 0.965015411376953
0.664727687835693 0.965325117111206
0.665700197219849 0.965325117111206
0.665700197219849 0.965634703636169
0.666177272796631 0.965634703636169
0.666177272796631 0.965944290161133
0.666471004486084 0.965944290161133
0.666471004486084 0.966253876686096
0.671168565750122 0.966253876686096
0.671168565750122 0.96656346321106
0.672599792480469 0.96656346321106
0.672709941864014 0.967182636260986
0.673517346382141 0.967182636260986
0.673517346382141 0.967492341995239
0.674654960632324 0.967492341995239
0.674654960632324 0.967801809310913
0.675682544708252 0.967801809310913
0.675682544708252 0.968111515045166
0.677866220474243 0.968111515045166
0.677884578704834 0.968730688095093
0.679150819778442 0.968730688095093
0.679150819778442 0.969040274620056
0.68126106262207 0.969040274620056
0.68126106262207 0.96934986114502
0.682068347930908 0.96934986114502
0.682068347930908 0.969659447669983
0.682453751564026 0.969659447669983
0.682453751564026 0.969969034194946
0.682655572891235 0.969969034194946
0.682802438735962 0.970588207244873
0.683095932006836 0.970588207244873
0.683095932006836 0.970897912979126
0.686013698577881 0.970897912979126
0.686013698577881 0.9712073802948
0.689041376113892 0.9712073802948
0.689059734344482 0.971826553344727
0.6903076171875 0.971826553344727
0.6903076171875 0.972136259078979
0.690582752227783 0.972136259078979
0.690582752227783 0.972445845603943
0.691316843032837 0.972445845603943
0.691316843032837 0.972755432128906
0.691738843917847 0.972755432128906
0.691830635070801 0.973374605178833
0.692069053649902 0.973374605178833
0.692069053649902 0.973684191703796
0.693298578262329 0.973684191703796
0.693298578262329 0.97399377822876
0.695023536682129 0.97399377822876
0.695188641548157 0.974612951278687
0.695335388183594 0.974922657012939
0.696399688720703 0.974922657012939
0.696399688720703 0.975232124328613
0.697060346603394 0.975232124328613
0.697060346603394 0.975541830062866
0.698326468467712 0.975541830062866
0.698326468467712 0.97585141658783
0.698803663253784 0.97585141658783
0.698803663253784 0.976161003112793
0.699390769004822 0.976161003112793
0.699390769004822 0.976470589637756
0.700143098831177 0.976470589637756
0.700143098831177 0.97678017616272
0.705189347267151 0.97678017616272
0.705336093902588 0.977399349212646
0.70561146736145 0.977399349212646
0.70561146736145 0.977709054946899
0.70583164691925 0.977709054946899
0.70583164691925 0.978018522262573
0.707097768783569 0.978018522262573
0.707097768783569 0.978328227996826
0.708125352859497 0.978328227996826
0.708125352859497 0.9786376953125
0.711465120315552 0.9786376953125
0.711465120315552 0.978947401046753
0.713208317756653 0.978947401046753
0.713336706161499 0.97956657409668
0.714327573776245 0.97956657409668
0.714382648468018 0.980185747146606
0.715575456619263 0.980185747146606
0.715575456619263 0.98049533367157
0.718254566192627 0.98049533367157
0.718254566192627 0.980804920196533
0.718713283538818 0.980804920196533
0.718713283538818 0.981114625930786
0.721043825149536 0.981114625930786
0.721043825149536 0.98142409324646
0.7215576171875 0.98142409324646
0.7215576171875 0.981733798980713
0.723025560379028 0.981733798980713
0.723025560379028 0.982043266296387
0.724218368530273 0.982043266296387
0.724218368530273 0.98235297203064
0.725557804107666 0.98235297203064
0.725557804107666 0.982662558555603
0.727557897567749 0.982662558555603
0.727557897567749 0.982972145080566
0.734200716018677 0.982972145080566
0.734347462654114 0.983591318130493
0.736494421958923 0.983591318130493
0.736494421958923 0.983900904655457
0.742329716682434 0.983900904655457
0.742329716682434 0.98421049118042
0.743485689163208 0.98421049118042
0.743485689163208 0.984520196914673
0.743705987930298 0.984520196914673
0.743705987930298 0.984829664230347
0.745118856430054 0.984829664230347
0.745118856430054 0.9851393699646
0.745944738388062 0.9851393699646
0.745944738388062 0.985448837280273
0.747669577598572 0.985448837280273
0.747669577598572 0.985758543014526
0.748678803443909 0.985758543014526
0.748678803443909 0.98606812953949
0.754238843917847 0.98606812953949
0.754238843917847 0.986377716064453
0.754605770111084 0.986377716064453
0.754605770111084 0.98699688911438
0.758899688720703 0.98699688911438
0.758991479873657 0.987616062164307
0.762532949447632 0.987616062164307
0.762532949447632 0.98792576789856
0.766771793365479 0.98792576789856
0.766771793365479 0.988235235214233
0.777378082275391 0.988235235214233
0.777378082275391 0.988544940948486
0.785892486572266 0.988544940948486
0.785892486572266 0.98885440826416
0.786828398704529 0.98885440826416
0.786828398704529 0.989164113998413
0.789966225624084 0.989164113998413
0.789966225624084 0.989473700523376
0.791030526161194 0.989473700523376
0.791030526161194 0.98978328704834
0.791452646255493 0.98978328704834
0.791452646255493 0.990092873573303
0.793489456176758 0.990092873573303
0.79354453086853 0.99071204662323
0.812573432922363 0.99071204662323
0.812573432922363 0.991021633148193
0.8153076171875 0.991021633148193
0.8153076171875 0.991331338882446
0.823528289794922 0.991331338882446
0.823528289794922 0.99164080619812
0.824977993965149 0.99164080619812
0.824977993965149 0.991950511932373
0.835675954818726 0.991950511932373
0.835675954818726 0.992259979248047
0.840483665466309 0.992259979248047
0.840483665466309 0.9925696849823
0.846851110458374 0.9925696849823
0.846851110458374 0.992879271507263
0.849218368530273 0.992879271507263
0.849218368530273 0.993188858032227
0.854136109352112 0.993188858032227
0.854136109352112 0.99349844455719
0.861989855766296 0.99349844455719
0.861989855766296 0.993808031082153
0.862485408782959 0.993808031082153
0.862485408782959 0.994117617607117
0.866430521011353 0.994117617607117
0.866430521011353 0.99442720413208
0.880945444107056 0.99442720413208
0.880945444107056 0.994736909866333
0.882248163223267 0.994736909866333
0.882248163223267 0.995046377182007
0.88556957244873 0.995046377182007
0.88556957244873 0.99535608291626
0.889386415481567 0.99535608291626
0.889386415481567 0.995665550231934
0.894249200820923 0.995665550231934
0.894249200820923 0.995975255966187
0.911938428878784 0.995975255966187
0.911938428878784 0.99628484249115
0.912232160568237 0.99628484249115
0.912232160568237 0.996594429016113
0.915351629257202 0.996594429016113
0.915351629257202 0.996904015541077
0.918379306793213 0.996904015541077
0.918379306793213 0.99721360206604
0.924159526824951 0.99721360206604
0.924159526824951 0.997523307800293
0.9368577003479 0.997523307800293
0.9368577003479 0.997832775115967
0.937977075576782 0.997832775115967
0.937977075576782 0.99814248085022
0.942105770111084 0.99814248085022
0.942105770111084 0.998451948165894
0.946087837219238 0.998451948165894
0.946087837219238 0.998761653900146
0.953042507171631 0.998761653900146
0.953042507171631 0.99907112121582
0.956914186477661 0.99907112121582
0.956914186477661 0.999380826950073
0.966566324234009 0.999380826950073
0.966566324234009 0.999690413475037
0.987375259399414 0.999690413475037
0.987375259399414 1
1 1
};
\addlegendentry{BoostedTree-Random}
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{AlwaysSuccess}
\end{axis}

\end{tikzpicture}
\end{document}

==> figures_tikz/lgr-roc-auc-test-random.tex <==
\documentclass[multi, tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usepackage[sfdefault]{carlito}

\begin{document}
\noindent

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small False Positive Rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small True Positive Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [line width=1.5pt, steelblue31119180]
table {%
0 0
3.21109755314366e-05 0
3.21109755314366e-05 0.00151285930408472
0.000128443902125747 0.00151285930408472
0.000128443902125747 0.00201714573877963
0.00028899877978293 0.00201714573877963
0.00028899877978293 0.00252143217347453
0.000513775608502986 0.00252143217347453
0.000513775608502986 0.00302571860816944
0.000545886584034423 0.00302571860816944
0.000545886584034423 0.00353000504286435
0.00057799755956586 0.00353000504286435
0.00057799755956586 0.00403429147755925
0.00067433048616017 0.00403429147755925
0.00067433048616017 0.00453857791225416
0.000706441461691606 0.00453857791225416
0.000706441461691606 0.00554715078164397
0.000770663412754479 0.00554715078164397
0.000770663412754479 0.00605143721633888
0.000802774388285916 0.00605143721633888
0.000802774388285916 0.00706001008572869
0.000899107314880226 0.00706001008572869
0.000899107314880226 0.0075642965204236
0.00102755121700597 0.0075642965204236
0.00102755121700597 0.00857286938981341
0.0013165499967889 0.00857286938981341
0.0013165499967889 0.00907715582450832
0.00138077194785178 0.00907715582450832
0.00138077194785178 0.00958144225920323
0.00154132682550896 0.00958144225920323
0.00154132682550896 0.0100857286938981
0.00183032560529189 0.0100857286938981
0.00183032560529189 0.010590015128593
0.00202299145848051 0.010590015128593
0.00202299145848051 0.0110943015632879
0.00208721340954338 0.0110943015632879
0.00208721340954338 0.0115985879979829
0.00211932438507482 0.0115985879979829
0.00211932438507482 0.0121028744326778
0.00221565731166913 0.0121028744326778
0.00221565731166913 0.0126071608673727
0.00231199023826344 0.0126071608673727
0.00231199023826344 0.0131114473020676
0.00269732194464068 0.0131114473020676
0.00269732194464068 0.0136157337367625
0.00292209877336073 0.0136157337367625
0.00292209877336073 0.0141200201714574
0.00308265365101792 0.0141200201714574
0.00308265365101792 0.0146243066061523
0.00317898657761223 0.0146243066061523
0.00317898657761223 0.0151285930408472
0.00362854023505234 0.0151285930408472
0.00362854023505234 0.0156328794755421
0.00382120608824096 0.0156328794755421
0.00382120608824096 0.016137165910237
0.0038533170637724 0.016137165910237
0.0038533170637724 0.0166414523449319
0.00391753901483527 0.0166414523449319
0.00391753901483527 0.0171457387796268
0.00407809389249245 0.0171457387796268
0.00407809389249245 0.0176500252143217
0.00411020486802389 0.0176500252143217
0.00411020486802389 0.0186585980837115
0.00436709267227538 0.0186585980837115
0.00436709267227538 0.0191628845184065
0.00491297925630981 0.0191628845184065
0.00491297925630981 0.0196671709531014
0.00494509023184124 0.0196671709531014
0.00494509023184124 0.0201714573877963
0.00571575364459572 0.0201714573877963
0.00571575364459572 0.0211800302571861
0.0057799755956586 0.0211800302571861
0.0057799755956586 0.021684316691881
0.00606897437544153 0.021684316691881
0.00606897437544153 0.0221886031265759
0.00619741827756727 0.0221886031265759
0.00619741827756727 0.0226928895612708
0.00655063900841308 0.0226928895612708
0.00655063900841308 0.0231971759959657
0.00671119388607026 0.0231971759959657
0.00671119388607026 0.0237014624306606
0.00706441461691606 0.0237014624306606
0.00706441461691606 0.0242057488653555
0.00722496949457325 0.0242057488653555
0.00722496949457325 0.0247100353000504
0.00764241217648192 0.0247100353000504
0.00764241217648192 0.0252143217347453
0.00825252071157922 0.0252143217347453
0.00825252071157922 0.0282400403429148
0.00860574144242502 0.0282400403429148
0.00860574144242502 0.0292486132123046
0.00870207436901933 0.0292486132123046
0.00870207436901933 0.0297528996469995
0.00879840729561364 0.0297528996469995
0.00879840729561364 0.0302571860816944
0.00895896217327082 0.0302571860816944
0.00895896217327082 0.0307614725163893
0.00911951705092801 0.0307614725163893
0.00911951705092801 0.0312657589510842
0.00934429387964806 0.0312657589510842
0.00934429387964806 0.032274331820474
0.00947273778177381 0.032274331820474
0.00947273778177381 0.0332829046898638
0.00960118168389956 0.0332829046898638
0.00960118168389956 0.0337871911245587
0.00969751461049387 0.0337871911245587
0.00969751461049387 0.0342914775592537
0.00976173656155674 0.0342914775592537
0.00976173656155674 0.0347957639939486
0.0102755121700597 0.0347957639939486
0.0102755121700597 0.0358043368633384
0.0103076231455912 0.0358043368633384
0.0103076231455912 0.0363086232980333
0.010371845096654 0.0363086232980333
0.010371845096654 0.037821482602118
0.0105002889987798 0.037821482602118
0.0105002889987798 0.0383257690368129
0.0106287329009055 0.0383257690368129
0.0106287329009055 0.0388300554715078
0.0106929548519684 0.0388300554715078
0.0106929548519684 0.0393343419062027
0.0107250658274998 0.0393343419062027
0.0107250658274998 0.0403429147755925
0.0108213987540941 0.0403429147755925
0.0108213987540941 0.0408472012102874
0.0112067304604714 0.0408472012102874
0.0112067304604714 0.0413514876449824
0.0115278402157858 0.0413514876449824
0.0115278402157858 0.0418557740796773
0.0116562841179115 0.0418557740796773
0.0116562841179115 0.0423600605143722
0.0118489499711001 0.0423600605143722
0.0118489499711001 0.0428643469490671
0.0121700597264145 0.0428643469490671
0.0121700597264145 0.0438729198184569
0.0125232804572603 0.0438729198184569
0.0125232804572603 0.0443772062531518
0.0126838353349175 0.0443772062531518
0.0126838353349175 0.0448814926878467
0.0127159463104489 0.0448814926878467
0.0127159463104489 0.0453857791225416
0.0130049450902318 0.0453857791225416
0.0130049450902318 0.0458900655572365
0.0131976109434205 0.0458900655572365
0.0131976109434205 0.0463943519919314
0.0134866097232034 0.0463943519919314
0.0134866097232034 0.0474029248613212
0.013679275576392 0.0474029248613212
0.013679275576392 0.0479072112960161
0.0139682743561749 0.0479072112960161
0.0139682743561749 0.0489157841654059
0.0145141609402094 0.0489157841654059
0.0145141609402094 0.0494200706001009
0.0148031597199923 0.0494200706001009
0.0148031597199923 0.0499243570347958
0.014931603622118 0.0499243570347958
0.014931603622118 0.0504286434694907
0.0149958255731809 0.0504286434694907
0.0149958255731809 0.0509329299041856
0.0150279365487124 0.0509329299041856
0.0150279365487124 0.0514372163388805
0.0153811572795582 0.0514372163388805
0.0153811572795582 0.0519415027735754
0.0154774902061525 0.0519415027735754
0.0154774902061525 0.0524457892082703
0.0158949328880611 0.0524457892082703
0.0158949328880611 0.0529500756429652
0.0161197097167812 0.0529500756429652
0.0161197097167812 0.0534543620776601
0.0162160426433755 0.0534543620776601
0.0162160426433755 0.053958648512355
0.0162481536189069 0.053958648512355
0.0162481536189069 0.0544629349470499
0.0167298182518785 0.0544629349470499
0.0167298182518785 0.0549672213817448
0.0168903731295357 0.0549672213817448
0.0168903731295357 0.0554715078164397
0.0171472609337872 0.0554715078164397
0.0171472609337872 0.0559757942511346
0.0172435938603815 0.0559757942511346
0.0172435938603815 0.0564800806858295
0.0173399267869758 0.0564800806858295
0.0173399267869758 0.0574886535552194
0.0174362597135701 0.0574886535552194
0.0174362597135701 0.0579929399899143
0.0181427011752617 0.0579929399899143
0.0181427011752617 0.0584972264246092
0.0181748121507931 0.0584972264246092
0.0181748121507931 0.059505799293999
0.0185601438571704 0.059505799293999
0.0185601438571704 0.0605143721633888
0.0187206987348276 0.0605143721633888
0.0187206987348276 0.0610186585980837
0.018752809710359 0.0610186585980837
0.018752809710359 0.0620272314674735
0.0192023633677991 0.0620272314674735
0.0192023633677991 0.0625315179021684
0.0192344743433305 0.0625315179021684
0.0192344743433305 0.0630358043368633
0.0193629182454563 0.0630358043368633
0.0193629182454563 0.0635400907715582
0.0195234731231135 0.0635400907715582
0.0195234731231135 0.0640443772062532
0.019780360927365 0.0640443772062532
0.019780360927365 0.0645486636409481
0.0201014706826793 0.0645486636409481
0.0201014706826793 0.065052950075643
0.020518913364588 0.065052950075643
0.020518913364588 0.0655572365103379
0.0207758011688395 0.0655572365103379
0.0207758011688395 0.0665658093797277
0.0208400231199024 0.0665658093797277
0.0208400231199024 0.0670700958144226
0.0209363560464967 0.0670700958144226
0.0209363560464967 0.0680786686838124
0.0213859097039368 0.0680786686838124
0.0213859097039368 0.0685829551185073
0.0214501316549997 0.0685829551185073
0.0214501316549997 0.0690872415532022
0.0215143536060626 0.0690872415532022
0.0215143536060626 0.0706001008572869
0.0219639072635027 0.0706001008572869
0.0219639072635027 0.0711043872919818
0.0223492389698799 0.0711043872919818
0.0223492389698799 0.0716086737266768
0.0225740157986 0.0716086737266768
0.0225740157986 0.0726172465960666
0.02279879262732 0.0726172465960666
0.02279879262732 0.0731215330307615
0.0228309036028515 0.0731215330307615
0.0228309036028515 0.0736258194654564
0.0229272365294458 0.0736258194654564
0.0229272365294458 0.0746343923348462
0.0231199023826344 0.0746343923348462
0.0231841243336973 0.0746343923348462
0.0235052340890116 0.0746343923348462
0.0235052340890116 0.0751386787695411
0.0236015670156059 0.0751386787695411
0.0236015670156059 0.075642965204236
0.024051120673046 0.075642965204236
0.024051120673046 0.0761472516389309
0.0242116755507032 0.0761472516389309
0.0242116755507032 0.0766515380736258
0.024340119452829 0.0766515380736258
0.024340119452829 0.0771558245083207
0.0245970072570805 0.0771558245083207
0.0245970072570805 0.0776601109430156
0.0246291182326119 0.0776601109430156
0.0246291182326119 0.0781643973777105
0.0246933401836748 0.0781643973777105
0.0246933401836748 0.0786686838124055
0.0251107828655835 0.0786686838124055
0.0251107828655835 0.0791729702471003
0.0251750048166463 0.0791729702471003
0.0251750048166463 0.0796772566817953
0.0252071157921778 0.0796772566817953
0.0252071157921778 0.0801815431164902
0.0253355596943035 0.0801815431164902
0.0253355596943035 0.08119011598588
0.0256887804251493 0.08119011598588
0.0256887804251493 0.0816944024205749
0.0258814462783379 0.0816944024205749
0.0258814462783379 0.0821986888552698
0.0259135572538694 0.0821986888552698
0.0259135572538694 0.0847201210287443
0.0259777792049322 0.0847201210287443
0.0259777792049322 0.0852244074634392
0.0260741121315266 0.0852244074634392
0.0260741121315266 0.0857286938981341
0.026106223107058 0.0857286938981341
0.026106223107058 0.086232980332829
0.026330999935778 0.086232980332829
0.026330999935778 0.0872415532022189
0.0271658852995954 0.0872415532022189
0.0271658852995954 0.0877458396369138
0.0274869950549098 0.0877458396369138
0.0274869950549098 0.0887544125063036
0.0277759938346927 0.0887544125063036
0.0277759938346927 0.0892586989409985
0.0279686596878813 0.0892586989409985
0.0279686596878813 0.0902672718103883
0.0280007706634128 0.0902672718103883
0.0280007706634128 0.0912758446797781
0.0280328816389442 0.0912758446797781
0.0280328816389442 0.091780131114473
0.0282255474921328 0.091780131114473
0.0282255474921328 0.0922844175491679
0.0283218804187271 0.0922844175491679
0.0283218804187271 0.0927887039838628
0.0286429901740415 0.0927887039838628
0.0286429901740415 0.0932929904185577
0.0289319889538244 0.0932929904185577
0.0289319889538244 0.0937972768532526
0.0290283218804187 0.0937972768532526
0.0290283218804187 0.0948058497226425
0.0290925438314816 0.0948058497226425
0.0290925438314816 0.0953101361573374
0.029413653586796 0.0953101361573374
0.029413653586796 0.0958144225920323
0.0296063194399846 0.0958144225920323
0.0296063194399846 0.0968229954614221
0.030152206024019 0.0968229954614221
0.030152206024019 0.097327281896117
0.0304733157793334 0.097327281896117
0.0304733157793334 0.0978315683308119
0.0306338706569906 0.0978315683308119
0.0306338706569906 0.0988401412002017
0.0307623145591163 0.0988401412002017
0.0307623145591163 0.0993444276348966
0.0308586474857106 0.0993444276348966
0.0308586474857106 0.100353000504286
0.0310513133388992 0.100353000504286
0.0310513133388992 0.101361573373676
0.0311476462654935 0.101361573373676
0.0311476462654935 0.101865859808371
0.0314687560208079 0.101865859808371
0.0314687560208079 0.102370146243066
0.0315008669963393 0.102370146243066
0.0315008669963393 0.102874432677761
0.0315971999229337 0.102874432677761
0.0315971999229337 0.103378719112456
0.0316293108984651 0.103378719112456
0.0316293108984651 0.103883005547151
0.0317898657761223 0.103883005547151
0.0317898657761223 0.104387291981846
0.0321751974824995 0.104387291981846
0.0321751974824995 0.104891578416541
0.0324963072378139 0.104891578416541
0.0324963072378139 0.105395864851236
0.0325605291888768 0.105395864851236
0.0325605291888768 0.10590015128593
0.0327853060175968 0.10590015128593
0.0327853060175968 0.106404437720625
0.0328495279686597 0.106404437720625
0.0328495279686597 0.10791729702471
0.0330743047973797 0.10791729702471
0.0330743047973797 0.108421583459405
0.0339413011367285 0.108421583459405
0.0339413011367285 0.1089258698941
0.0341018560143857 0.1089258698941
0.0341018560143857 0.109430156328795
0.0343266328431058 0.109430156328795
0.0343266328431058 0.10993444276349
0.0344229657697001 0.10993444276349
0.0344229657697001 0.110438729198185
0.0345835206473573 0.110438729198185
0.0345835206473573 0.110943015632879
0.0346156316228887 0.110943015632879
0.0346156316228887 0.111447302067574
0.0346798535739516 0.111447302067574
0.0346798535739516 0.111951588502269
0.0354505169867061 0.111951588502269
0.0354505169867061 0.112455874936964
0.0355147389377689 0.112455874936964
0.0355147389377689 0.112960161371659
0.0357716267420204 0.112960161371659
0.0357716267420204 0.113968734241049
0.0358037377175519 0.113968734241049
0.0358037377175519 0.114977307110439
0.0358679596686147 0.114977307110439
0.0358679596686147 0.115481593545134
0.0360606255218033 0.115481593545134
0.0360606255218033 0.116490166414523
0.0362211803994605 0.116490166414523
0.0362211803994605 0.116994452849218
0.036253291374992 0.116994452849218
0.036253291374992 0.117498739283913
0.0365422901547749 0.117498739283913
0.0365422901547749 0.119011598587998
0.0368955108856207 0.119011598587998
0.0368955108856207 0.119515885022693
0.0369597328366836 0.119515885022693
0.0369597328366836 0.120020171457388
0.0370881767388093 0.120020171457388
0.0370881767388093 0.120524457892083
0.0371523986898722 0.120524457892083
0.0371523986898722 0.121028744326778
0.0371845096654036 0.121028744326778
0.0371845096654036 0.121533030761473
0.0374092864941237 0.121533030761473
0.0374092864941237 0.122037317196167
0.037505619420718 0.122037317196167
0.037505619420718 0.122541603630862
0.0376340633228437 0.122541603630862
0.0376340633228437 0.123045890065557
0.0379230621026267 0.123045890065557
0.0379230621026267 0.123550176500252
0.0382120608824096 0.123550176500252
0.0382120608824096 0.124054462934947
0.0384368377111297 0.124054462934947
0.0384368377111297 0.124558749369642
0.0385010596621925 0.124558749369642
0.0385010596621925 0.125567322239032
0.0385652816132554 0.125567322239032
0.0385652816132554 0.126071608673727
0.0385973925887868 0.126071608673727
0.0385973925887868 0.126575895108422
0.0391753901483527 0.126575895108422
0.0391753901483527 0.127080181543116
0.0392396120994156 0.127080181543116
0.0392396120994156 0.127584467977811
0.0397212767323871 0.127584467977811
0.0397212767323871 0.128088754412506
0.0399139425855757 0.128088754412506
0.0399139425855757 0.128593040847201
0.0402671633164216 0.128593040847201
0.0402671633164216 0.129601613716591
0.0404598291696102 0.129601613716591
0.0404598291696102 0.130105900151286
0.0407167169738617 0.130105900151286
0.0407167169738617 0.130610186585981
0.0409414938025817 0.130610186585981
0.0409414938025817 0.131114473020676
0.0409736047781132 0.131114473020676
0.0409736047781132 0.131618759455371
0.0411662706313018 0.131618759455371
0.0411662706313018 0.132123045890066
0.0412626035578961 0.132123045890066
0.0412626035578961 0.13262733232476
0.0424507096525592 0.13262733232476
0.0424507096525592 0.133131618759455
0.0425149316036221 0.133131618759455
0.0425149316036221 0.13363590519415
0.0426112645302164 0.13363590519415
0.0426112645302164 0.134140191628845
0.0429323742855308 0.134140191628845
0.0429323742855308 0.13464447806354
0.0429644852610622 0.13464447806354
0.0429644852610622 0.135148764498235
0.0432855950163766 0.135148764498235
0.0432855950163766 0.13565305093293
0.043317705991908 0.13565305093293
0.043317705991908 0.136157337367625
0.0435745937961595 0.136157337367625
0.0435745937961595 0.13666162380232
0.0438635925759425 0.13666162380232
0.0438635925759425 0.13767019667171
0.0442168133067883 0.13767019667171
0.0442168133067883 0.138174483106404
0.0442489242823197 0.138174483106404
0.0442489242823197 0.138678769541099
0.0445058120865712 0.138678769541099
0.0445058120865712 0.139183055975794
0.0445379230621026 0.139183055975794
0.0445379230621026 0.139687342410489
0.0445700340376341 0.139687342410489
0.0445700340376341 0.140191628845184
0.0446021450131655 0.140191628845184
0.0446021450131655 0.140695915279879
0.0446984779397598 0.140695915279879
0.0446984779397598 0.141200201714574
0.044859032817417 0.141200201714574
0.044859032817417 0.141704488149269
0.0448911437929484 0.141704488149269
0.0448911437929484 0.142208774583964
0.0451801425727314 0.142208774583964
0.0451801425727314 0.142713061018659
0.0452443645237942 0.142713061018659
0.0452443645237942 0.143217347453354
0.04559758525464 0.143217347453354
0.04559758525464 0.143721633888048
0.0456296962301715 0.143721633888048
0.0456296962301715 0.144225920322743
0.0456618072057029 0.144225920322743
0.0456618072057029 0.144730206757438
0.045886584034423 0.144730206757438
0.045886584034423 0.145234493192133
0.0460150279365487 0.145234493192133
0.0460150279365487 0.145738779626828
0.0462398047652688 0.145738779626828
0.0462398047652688 0.146243066061523
0.0464645815939888 0.146243066061523
0.0464645815939888 0.146747352496218
0.0464966925695203 0.146747352496218
0.0464966925695203 0.147251638930913
0.0465288035450517 0.147251638930913
0.0465288035450517 0.147755925365608
0.0470104681780232 0.147755925365608
0.0470104681780232 0.148260211800303
0.047138912080149 0.148260211800303
0.047138912080149 0.148764498234997
0.0471710230556804 0.148764498234997
0.0471710230556804 0.149268784669692
0.0474600218354634 0.149268784669692
0.0475242437865262 0.149268784669692
0.0475242437865262 0.149773071104387
0.0478132425663092 0.149773071104387
0.0478132425663092 0.150277357539082
0.0479737974439663 0.150277357539082
0.0479737974439663 0.150781643973777
0.0481985742726864 0.150781643973777
0.0481985742726864 0.151285930408472
0.0482306852482178 0.151285930408472
0.0482306852482178 0.151790216843167
0.0485196840280008 0.151790216843167
0.0485196840280008 0.152294503277862
0.0485517950035322 0.152294503277862
0.0485517950035322 0.152798789712557
0.0486481279301265 0.152798789712557
0.0486481279301265 0.153303076147252
0.0487123498811894 0.153303076147252
0.0487123498811894 0.154815935451336
0.0488407937833151 0.154815935451336
0.0488407937833151 0.155824508320726
0.0490976815875666 0.155824508320726
0.0490976815875666 0.156328794755421
0.0491297925630981 0.156328794755421
0.0491297925630981 0.156833081190116
0.0496114571960696 0.156833081190116
0.0496114571960696 0.157841654059506
0.0497399010981954 0.157841654059506
0.0497399010981954 0.158345940494201
0.0498683450003211 0.158345940494201
0.0498683450003211 0.158850226928896
0.0499646779269154 0.158850226928896
0.0499646779269154 0.159354513363591
0.0500931218290412 0.159354513363591
0.0500931218290412 0.159858799798285
0.0501894547556355 0.159858799798285
0.0501894547556355 0.16036308623298
0.0504784535354184 0.16036308623298
0.0504784535354184 0.160867372667675
0.0507032303641385 0.160867372667675
0.0507032303641385 0.16137165910237
0.0508316742662642 0.16137165910237
0.0508316742662642 0.161875945537065
0.0508958962173271 0.161875945537065
0.0508958962173271 0.16238023197176
0.05096011816839 0.16238023197176
0.05096011816839 0.163893091275845
0.0511206730460471 0.163893091275845
0.0511206730460471 0.16439737771054
0.0512491169481729 0.16439737771054
0.0512491169481729 0.164901664145234
0.0514738937768929 0.164901664145234
0.0514738937768929 0.165405950579929
0.0515060047524244 0.165405950579929
0.0515060047524244 0.165910237014624
0.0515702267034873 0.165910237014624
0.0515702267034873 0.166414523449319
0.0516023376790187 0.166414523449319
0.0516023376790187 0.166918809884014
0.0516344486545501 0.166918809884014
0.0516344486545501 0.167423096318709
0.0519234474343331 0.167423096318709
0.0519234474343331 0.167927382753404
0.0519876693853959 0.167927382753404
0.0519876693853959 0.168431669188099
0.052212446214116 0.168431669188099
0.052212446214116 0.168935955622794
0.0523408901162417 0.168935955622794
0.0523408901162417 0.169440242057489
0.0524051120673046 0.169440242057489
0.0524051120673046 0.169944528492184
0.0526941108470875 0.169944528492184
0.0526941108470875 0.170448814926878
0.0530152206024019 0.170448814926878
0.0530152206024019 0.170953101361573
0.0535289962109049 0.170953101361573
0.0535289962109049 0.171457387796268
0.0539143279172821 0.171457387796268
0.0539143279172821 0.171961674230963
0.053978549868345 0.171961674230963
0.053978549868345 0.172465960665658
0.0541069937704707 0.172465960665658
0.0541069937704707 0.172970247100353
0.0545886584034423 0.172970247100353
0.0545886584034423 0.173474533535048
0.0546528803545052 0.173474533535048
0.0546528803545052 0.173978819969743
0.0546849913300366 0.173978819969743
0.0546849913300366 0.174483106404438
0.0548134352321624 0.174483106404438
0.0548134352321624 0.174987392839133
0.0549418791342881 0.174987392839133
0.0549418791342881 0.176500252143217
0.055006101085351 0.176500252143217
0.055006101085351 0.177004538577912
0.0552629888896025 0.177004538577912
0.0552629888896025 0.177508825012607
0.0556804315715111 0.177508825012607
0.0556804315715111 0.178013111447302
0.0557125425470426 0.178013111447302
0.0557125425470426 0.178517397881997
0.0558088754736369 0.178517397881997
0.0558088754736369 0.179021684316692
0.056258429131077 0.179021684316692
0.056258429131077 0.179525970751387
0.0562905401066084 0.179525970751387
0.0562905401066084 0.180534543620777
0.0568043157151114 0.180534543620777
0.0568043157151114 0.181038830055472
0.0568685376661743 0.181038830055472
0.0568685376661743 0.181543116490166
0.0570612035193629 0.181543116490166
0.0570612035193629 0.182047402924861
0.0571254254704258 0.182047402924861
0.0571254254704258 0.182551689359556
0.0572538693725515 0.182551689359556
0.0572538693725515 0.183055975794251
0.0574144242502087 0.183055975794251
0.0574144242502087 0.183560262228946
0.0577034230299917 0.183560262228946
0.0577034230299917 0.184064548663641
0.0577676449810545 0.184064548663641
0.0577676449810545 0.184568835098336
0.0578318669321174 0.184568835098336
0.0578318669321174 0.185073121533031
0.0579924218097746 0.185073121533031
0.0579924218097746 0.185577407967726
0.0582171986384946 0.185577407967726
0.0582171986384946 0.186081694402421
0.0583135315650889 0.186081694402421
0.0583135315650889 0.186585980837115
0.0583456425406204 0.186585980837115
0.0583456425406204 0.18709026727181
0.0584098644916833 0.18709026727181
0.0584098644916833 0.187594553706505
0.0588915291246548 0.187594553706505
0.0588915291246548 0.1880988401412
0.0596300815618779 0.1880988401412
0.0596300815618779 0.188603126575895
0.060304412048038 0.188603126575895
0.060304412048038 0.189611699445285
0.0603686339991009 0.189611699445285
0.0603686339991009 0.19011598587998
0.0604328559501638 0.19011598587998
0.0604328559501638 0.190620272314675
0.0612035193629182 0.190620272314675
0.0612035193629182 0.19112455874937
0.0612356303384497 0.19112455874937
0.0612356303384497 0.191628845184065
0.061331963265044 0.191628845184065
0.061331963265044 0.192133131618759
0.0614282961916383 0.192133131618759
0.0614282961916383 0.192637418053454
0.0615888510692955 0.192637418053454
0.0615888510692955 0.193141704488149
0.0617815169224841 0.193141704488149
0.0617815169224841 0.193645990922844
0.0619741827756727 0.193645990922844
0.0619741827756727 0.194654563792234
0.0623274035065185 0.194654563792234
0.0623274035065185 0.195158850226929
0.0629054010660844 0.195158850226929
0.0629054010660844 0.195663136661624
0.0630017339926787 0.195663136661624
0.0630017339926787 0.196167423096319
0.0630338449682101 0.196167423096319
0.0630338449682101 0.196671709531014
0.0632586217969302 0.196671709531014
0.0632586217969302 0.197175995965709
0.0633549547235245 0.197175995965709
0.0633549547235245 0.197680282400403
0.0639329522830904 0.197680282400403
0.0639329522830904 0.198184568835098
0.0643182839894676 0.198184568835098
0.0643182839894676 0.198688855269793
0.0645109498426562 0.198688855269793
0.0645109498426562 0.199193141704488
0.064864170573502 0.199193141704488
0.064864170573502 0.200201714573878
0.0650568364266906 0.200201714573878
0.0650568364266906 0.200706001008573
0.0652495022798793 0.200706001008573
0.0652495022798793 0.202218860312658
0.0662128315458224 0.202218860312658
0.0662128315458224 0.202723146747353
0.0662449425213538 0.202723146747353
0.0662449425213538 0.203731719616742
0.0665018303256053 0.203731719616742
0.0665018303256053 0.204236006051437
0.0668871620319825 0.204236006051437
0.0668871620319825 0.204740292486132
0.0669834949585768 0.204740292486132
0.0669834949585768 0.205244578920827
0.0671119388607026 0.205244578920827
0.0671119388607026 0.205748865355522
0.0672724937383598 0.205748865355522
0.0672724937383598 0.206253151790217
0.0676257144692056 0.206253151790217
0.0676257144692056 0.206757438224912
0.0678504912979256 0.206757438224912
0.0678504912979256 0.207261724659607
0.0680431571511143 0.207261724659607
0.0680431571511143 0.207766011094302
0.0685890437351487 0.207766011094302
0.0685890437351487 0.208270297528996
0.068910153490463 0.208270297528996
0.068910153490463 0.208774583963691
0.0691670412947145 0.208774583963691
0.0691670412947145 0.209278870398386
0.069199152270246 0.209278870398386
0.069199152270246 0.209783156833081
0.0696165949521547 0.209783156833081
0.0696165949521547 0.210287443267776
0.0699055937319376 0.210287443267776
0.0699055937319376 0.210791729702471
0.0700982595851262 0.210791729702471
0.0700982595851262 0.211296016137166
0.0701624815361891 0.211296016137166
0.0701624815361891 0.211800302571861
0.0702267034872519 0.211800302571861
0.0702267034872519 0.212304589006556
0.0703230364138463 0.212304589006556
0.0703230364138463 0.212808875441251
0.0708368120223492 0.212808875441251
0.0708368120223492 0.213313161875946
0.0712542547042579 0.213313161875946
0.0712542547042579 0.21381744831064
0.0713184766553208 0.21381744831064
0.0713184766553208 0.214321734745335
0.0715111425085094 0.214321734745335
0.0715111425085094 0.21482602118003
0.0721854729946696 0.21482602118003
0.0721854729946696 0.215330307614725
0.0723781388478582 0.215330307614725
0.0723781388478582 0.21583459404942
0.0726992486031726 0.21583459404942
0.0726992486031726 0.21684316691881
0.0729882473829555 0.21684316691881
0.0729882473829555 0.217347453353505
0.0731488022606127 0.217347453353505
0.0731488022606127 0.2178517397882
0.0736625778691157 0.2178517397882
0.0736625778691157 0.218356026222895
0.0737267998201785 0.218356026222895
0.0737267998201785 0.21886031265759
0.074786462012716 0.21886031265759
0.074786462012716 0.219364599092284
0.075011238841436 0.219364599092284
0.075011238841436 0.219868885526979
0.0753323485967504 0.219868885526979
0.0753323485967504 0.220373171961674
0.0758461242052534 0.220373171961674
0.0758461242052534 0.221381744831064
0.0759424571318477 0.221381744831064
0.0759424571318477 0.221886031265759
0.0759745681073791 0.221886031265759
0.0759745681073791 0.222390317700454
0.0763277888382249 0.222390317700454
0.0763277888382249 0.222894604135149
0.0763920107892878 0.222894604135149
0.0763920107892878 0.223398890569844
0.0765204546914135 0.223398890569844
0.0765204546914135 0.223903177004539
0.0767131205446022 0.223903177004539
0.0767131205446022 0.225416036308623
0.0769378973733222 0.225416036308623
0.0769378973733222 0.225920322743318
0.0769700083488536 0.225920322743318
0.0769700083488536 0.226424609178013
0.0770984522509794 0.226424609178013
0.0770984522509794 0.226928895612708
0.0771626742020423 0.226928895612708
0.0771626742020423 0.227433182047403
0.0774837839573566 0.227433182047403
0.0774837839573566 0.227937468482098
0.0775158949328881 0.227937468482098
0.0775158949328881 0.228441754916793
0.0791856656605228 0.228441754916793
0.0791856656605228 0.229450327786183
0.0794104424892428 0.229450327786183
0.0794104424892428 0.230458900655572
0.0795388863913686 0.230458900655572
0.0795388863913686 0.231467473524962
0.0797957741956201 0.231467473524962
0.0797957741956201 0.231971759959657
0.0798921071222144 0.231971759959657
0.0798921071222144 0.232476046394352
0.080084772975403 0.232476046394352
0.080084772975403 0.232980332829047
0.0803737717551859 0.232980332829047
0.0803737717551859 0.233484619263742
0.0806948815105003 0.233484619263742
0.0806948815105003 0.233988905698437
0.0807591034615632 0.233988905698437
0.0807591034615632 0.234493192133132
0.0812407680945347 0.234493192133132
0.0812407680945347 0.234997478567827
0.0816903217519748 0.234997478567827
0.0816903217519748 0.236006051437216
0.0825252071157922 0.236006051437216
0.0825252071157922 0.236510337871911
0.0827820949200437 0.236510337871911
0.0827820949200437 0.237518910741301
0.0829747607732323 0.237518910741301
0.0829747607732323 0.238023197175996
0.0831995376019524 0.238023197175996
0.0831995376019524 0.238527483610691
0.0835206473572667 0.238527483610691
0.0835206473572667 0.239031770045386
0.0838417571125811 0.239031770045386
0.0838417571125811 0.239536056480081
0.0844839766232098 0.239536056480081
0.0844839766232098 0.240040342914776
0.0850619741827757 0.240040342914776
0.0850619741827757 0.24054462934947
0.0850940851583071 0.24054462934947
0.0850940851583071 0.24155320221886
0.0852225290604329 0.24155320221886
0.0852225290604329 0.242057488653555
0.0852867510114957 0.242057488653555
0.0852867510114957 0.24256177508825
0.0854473058891529 0.24256177508825
0.0854473058891529 0.243066061522945
0.0854794168646844 0.243066061522945
0.0854794168646844 0.24357034795764
0.0857041936934044 0.24357034795764
0.0857041936934044 0.244074634392335
0.0860253034487188 0.244074634392335
0.0860253034487188 0.24457892082703
0.0860574144242502 0.24457892082703
0.0860574144242502 0.245083207261725
0.0860895253997817 0.245083207261725
0.0860895253997817 0.24558749369642
0.0861216363753131 0.24558749369642
0.0861216363753131 0.246091780131114
0.0871170766167876 0.246091780131114
0.0871170766167876 0.247100353000504
0.0873097424699762 0.247100353000504
0.0873097424699762 0.248108925869894
0.0873418534455077 0.248108925869894
0.0873418534455077 0.248613212304589
0.0875345192986963 0.248613212304589
0.0875345192986963 0.249621785173979
0.0876950741763535 0.249621785173979
0.0876950741763535 0.250126071608674
0.0878556290540107 0.250126071608674
0.0878556290540107 0.251134644478064
0.087951961980605 0.251134644478064
0.087951961980605 0.251638930912758
0.0881446278337936 0.251638930912758
0.0881446278337936 0.252143217347453
0.0885299595401708 0.252143217347453
0.0885299595401708 0.252647503782148
0.0887226253933595 0.252647503782148
0.0887226253933595 0.253151790216843
0.0888831802710166 0.253151790216843
0.0888831802710166 0.253656076651538
0.0894611778305825 0.253656076651538
0.0894611778305825 0.254160363086233
0.0896859546593026 0.254160363086233
0.0896859546593026 0.254664649520928
0.0907135058763085 0.254664649520928
0.0907135058763085 0.255168935955623
0.09097039368056 0.255168935955623
0.09097039368056 0.255673222390318
0.0911630595337486 0.255673222390318
0.0911630595337486 0.256177508825013
0.0912593924603429 0.256177508825013
0.0912593924603429 0.256681795259708
0.0917410570933145 0.256681795259708
0.0917410570933145 0.257186081694402
0.0919337229465031 0.257186081694402
0.0919337229465031 0.257690368129097
0.0921263887996917 0.257690368129097
0.0921263887996917 0.258194654563792
0.0928970522124462 0.258194654563792
0.0928970522124462 0.258698940998487
0.0930576070901034 0.258698940998487
0.0930576070901034 0.259203227433182
0.0931539400166977 0.259203227433182
0.0931539400166977 0.259707513867877
0.0934429387964806 0.259707513867877
0.0934429387964806 0.260211800302572
0.0935071607475435 0.260211800302572
0.0935071607475435 0.260716086737267
0.0937961595273264 0.260716086737267
0.0937961595273264 0.261220373171962
0.0945347119645495 0.261220373171962
0.0945347119645495 0.261724659606657
0.0945668229400809 0.261724659606657
0.0945668229400809 0.262228946041351
0.0946631558666752 0.262228946041351
0.0946631558666752 0.262733232476046
0.0948558217198639 0.262733232476046
0.0948558217198639 0.263741805345436
0.0952411534262411 0.263741805345436
0.0952411534262411 0.264246091780131
0.0952732644017725 0.264246091780131
0.0952732644017725 0.264750378214826
0.095819150985807 0.264750378214826
0.095819150985807 0.265254664649521
0.0958512619613384 0.265254664649521
0.0958512619613384 0.265758951084216
0.0959154839124013 0.265758951084216
0.0959154839124013 0.266263237518911
0.0959475948879327 0.266263237518911
0.0959475948879327 0.266767523953606
0.0962365936677156 0.266767523953606
0.0962365936677156 0.267271810388301
0.0967503692762186 0.267271810388301
0.0967503692762186 0.267776096822995
0.0968788131783444 0.267776096822995
0.0968788131783444 0.26828038325769
0.097071479031533 0.26828038325769
0.097071479031533 0.268784669692385
0.0971357009825959 0.268784669692385
0.0971357009825959 0.26928895612708
0.0973283668357845 0.26928895612708
0.0973283668357845 0.269793242561775
0.0976494765910988 0.269793242561775
0.0976494765910988 0.27029752899647
0.0976815875666303 0.27029752899647
0.0976815875666303 0.270801815431165
0.0977458095176931 0.270801815431165
0.0977458095176931 0.27130610186586
0.0979063643953503 0.27130610186586
0.0979063643953503 0.271810388300555
0.0982274741506647 0.271810388300555
0.0982274741506647 0.27231467473525
0.098323807077259 0.27231467473525
0.098323807077259 0.272818961169945
0.0985164729304476 0.272818961169945
0.0985164729304476 0.273323247604639
0.0985485839059791 0.273323247604639
0.0985485839059791 0.273827534039334
0.0987091387836362 0.273827534039334
0.0987091387836362 0.275340393343419
0.0989018046368249 0.275340393343419
0.0989018046368249 0.275844679778114
0.0990623595144821 0.275844679778114
0.0990623595144821 0.276348966212809
0.0992229143921392 0.276348966212809
0.0992229143921392 0.276853252647504
0.0993834692697964 0.276853252647504
0.0993834692697964 0.277357539082199
0.0996724680495793 0.277357539082199
0.0996724680495793 0.277861825516894
0.100186243658082 0.277861825516894
0.100186243658082 0.278366111951589
0.100539464388928 0.278366111951589
0.100539464388928 0.278870398386283
0.101759681459123 0.278870398386283
0.101759681459123 0.279374684820978
0.101791792434654 0.279374684820978
0.101791792434654 0.279878971255673
0.10192023633678 0.279878971255673
0.10192023633678 0.280383257690368
0.101984458287843 0.280383257690368
0.101984458287843 0.281391830559758
0.102209235116563 0.281391830559758
0.102209235116563 0.281896116994453
0.102241346092094 0.281896116994453
0.102241346092094 0.282400403429148
0.102273457067626 0.282400403429148
0.102273457067626 0.282904689863843
0.102337679018689 0.282904689863843
0.102337679018689 0.283913262733232
0.10236978999422 0.283913262733232
0.10236978999422 0.284417549167927
0.102755121700597 0.284417549167927
0.102755121700597 0.284921835602622
0.102883565602723 0.284921835602622
0.102883565602723 0.285426122037317
0.103301008284632 0.285426122037317
0.103301008284632 0.285930408472012
0.103622118039946 0.285930408472012
0.103622118039946 0.286434694906707
0.104874446085672 0.286434694906707
0.104874446085672 0.286938981341402
0.105259777792049 0.286938981341402
0.105259777792049 0.287443267776097
0.105356110718644 0.287443267776097
0.105356110718644 0.288451840645487
0.105612998522895 0.288451840645487
0.105612998522895 0.288956127080182
0.106190996082461 0.288956127080182
0.106190996082461 0.289460413514876
0.106351550960118 0.289460413514876
0.106351550960118 0.289964699949571
0.106447883886712 0.289964699949571
0.106447883886712 0.290468986384266
0.106672660715433 0.290468986384266
0.106672660715433 0.290973272818961
0.107218547299467 0.290973272818961
0.107218547299467 0.291477559253656
0.107411213152656 0.291477559253656
0.107411213152656 0.291981845688351
0.107475435103718 0.291981845688351
0.107475435103718 0.292486132123046
0.108213987540941 0.292486132123046
0.108213987540941 0.292990418557741
0.108278209492004 0.292990418557741
0.108278209492004 0.293494704992436
0.108599319247319 0.293494704992436
0.108599319247319 0.293998991427131
0.108663541198382 0.293998991427131
0.108663541198382 0.294503277861826
0.108824096076039 0.294503277861826
0.108824096076039 0.29500756429652
0.10930576070901 0.29500756429652
0.10930576070901 0.295511850731215
0.109562648513262 0.295511850731215
0.109562648513262 0.29601613716591
0.109851647293045 0.29601613716591
0.109851647293045 0.296520423600605
0.110397533877079 0.296520423600605
0.110397533877079 0.2970247100353
0.110686532656862 0.2970247100353
0.110686532656862 0.297528996469995
0.110750754607925 0.297528996469995
0.110750754607925 0.29803328290469
0.111103975338771 0.29803328290469
0.111103975338771 0.298537569339385
0.111264530216428 0.298537569339385
0.111264530216428 0.29904185577408
0.111328752167491 0.29904185577408
0.111328752167491 0.299546142208775
0.111938860702588 0.299546142208775
0.111938860702588 0.300050428643469
0.112099415580245 0.300050428643469
0.112099415580245 0.300554715078164
0.112677413139811 0.300554715078164
0.112677413139811 0.301059001512859
0.113576520454691 0.301059001512859
0.113576520454691 0.301563287947554
0.114315072891914 0.301563287947554
0.114315072891914 0.302067574382249
0.11444351679404 0.302067574382249
0.11444351679404 0.302571860816944
0.115085736304669 0.302571860816944
0.115085736304669 0.303076147251639
0.115278402157858 0.303076147251639
0.115278402157858 0.303580433686334
0.11534262410892 0.303580433686334
0.11534262410892 0.304589006555724
0.115631622888703 0.304589006555724
0.115631622888703 0.305597579425113
0.116081176546143 0.305597579425113
0.116081176546143 0.306101865859808
0.116273842399332 0.306101865859808
0.116273842399332 0.306606152294503
0.116659174105709 0.306606152294503
0.116659174105709 0.307110438729198
0.116755507032304 0.307110438729198
0.116755507032304 0.307614725163893
0.116883950934429 0.307614725163893
0.116883950934429 0.309127584467978
0.117108727763149 0.309127584467978
0.117108727763149 0.309631870902673
0.117269282640807 0.309631870902673
0.117269282640807 0.310136157337368
0.117718836298247 0.310136157337368
0.117718836298247 0.310640443772063
0.117815169224841 0.310640443772063
0.117815169224841 0.311144730206757
0.117943613126967 0.311144730206757
0.117943613126967 0.311649016641452
0.118328944833344 0.311649016641452
0.118328944833344 0.312153303076147
0.119484939952476 0.312153303076147
0.119484939952476 0.312657589510842
0.119645494830133 0.312657589510842
0.119645494830133 0.313161875945537
0.120127159463104 0.313161875945537
0.120127159463104 0.313666162380232
0.120159270438636 0.313666162380232
0.120159270438636 0.315179021684317
0.121347376533299 0.315179021684317
0.121347376533299 0.315683308119012
0.121411598484362 0.315683308119012
0.121411598484362 0.316187594553706
0.121604264337551 0.316187594553706
0.121604264337551 0.316691880988401
0.122631815554557 0.316691880988401
0.122631815554557 0.317196167423096
0.122760259456682 0.317196167423096
0.122760259456682 0.318204740292486
0.122824481407745 0.318204740292486
0.122824481407745 0.318709026727181
0.123017147260934 0.318709026727181
0.123017147260934 0.319213313161876
0.123049258236465 0.319213313161876
0.123049258236465 0.319717599596571
0.123466700918374 0.319717599596571
0.123466700918374 0.320221886031266
0.124173142380066 0.320221886031266
0.124173142380066 0.320726172465961
0.124365808233254 0.320726172465961
0.124365808233254 0.321230458900656
0.12449425213538 0.321230458900656
0.12449425213538 0.32173474533535
0.124558474086443 0.32173474533535
0.124558474086443 0.32274331820474
0.124975916768351 0.32274331820474
0.124975916768351 0.323247604639435
0.125072249694946 0.323247604639435
0.125072249694946 0.32375189107413
0.125329137499197 0.32375189107413
0.125329137499197 0.324256177508825
0.125521803352386 0.324256177508825
0.125521803352386 0.32476046394352
0.125682358230043 0.32476046394352
0.125682358230043 0.325264750378215
0.125875024083232 0.325264750378215
0.125875024083232 0.32576903681291
0.12629246676514 0.32576903681291
0.12629246676514 0.326273323247605
0.126356688716203 0.326273323247605
0.126356688716203 0.3267776096823
0.126453021642798 0.3267776096823
0.126453021642798 0.327281896116994
0.126485132618329 0.327281896116994
0.126485132618329 0.328290468986384
0.126549354569392 0.328290468986384
0.126549354569392 0.328794755421079
0.127063130177895 0.328794755421079
0.127063130177895 0.329299041855774
0.127159463104489 0.329299041855774
0.127159463104489 0.329803328290469
0.127480572859803 0.329803328290469
0.127480572859803 0.330811901159859
0.128187014321495 0.330811901159859
0.128187014321495 0.331316187594554
0.128219125297027 0.331316187594554
0.128219125297027 0.331820474029249
0.128508124076809 0.331820474029249
0.128508124076809 0.332324760463944
0.128925566758718 0.332324760463944
0.128925566758718 0.332829046898638
0.128989788709781 0.332829046898638
0.128989788709781 0.333837619768028
0.129246676514032 0.333837619768028
0.129246676514032 0.334341906202723
0.129310898465095 0.334341906202723
0.129310898465095 0.334846192637418
0.129664119195941 0.334846192637418
0.129664119195941 0.335350479072113
0.129696230171473 0.335350479072113
0.129696230171473 0.335854765506808
0.130242116755507 0.335854765506808
0.130242116755507 0.336359051941503
0.130434782608696 0.336359051941503
0.130434782608696 0.336863338376198
0.130466893584227 0.336863338376198
0.130466893584227 0.337367624810893
0.130563226510821 0.337367624810893
0.130563226510821 0.337871911245588
0.131012780168262 0.337871911245588
0.131012780168262 0.338376197680282
0.131269667972513 0.338376197680282
0.131269667972513 0.339384770549672
0.131622888703359 0.339384770549672
0.131622888703359 0.339889056984367
0.131687110654422 0.339889056984367
0.131687110654422 0.340393343419062
0.132040331385267 0.340393343419062
0.132040331385267 0.340897629853757
0.13232933016505 0.340897629853757
0.13232933016505 0.341401916288452
0.132682550895896 0.341401916288452
0.132682550895896 0.341906202723147
0.133067882602273 0.341906202723147
0.133067882602273 0.342410489157842
0.133581658210776 0.342410489157842
0.133581658210776 0.342914775592537
0.133677991137371 0.342914775592537
0.133677991137371 0.343419062027231
0.133838546015028 0.343419062027231
0.133838546015028 0.343923348461926
0.133966989917154 0.343923348461926
0.133966989917154 0.344427634896621
0.134801875280971 0.344427634896621
0.134801875280971 0.344931921331316
0.134833986256502 0.344931921331316
0.134833986256502 0.345436207766011
0.135026652109691 0.345436207766011
0.135026652109691 0.346444780635401
0.135283539913943 0.346444780635401
0.135283539913943 0.346949067070096
0.135411983816068 0.346949067070096
0.135411983816068 0.347453353504791
0.135700982595851 0.347453353504791
0.135700982595851 0.347957639939486
0.136664311861794 0.347957639939486
0.136664311861794 0.348461926374181
0.136728533812857 0.348461926374181
0.136728533812857 0.34947049924357
0.13679275576392 0.34947049924357
0.13679275576392 0.349974785678265
0.137113865519234 0.349974785678265
0.137113865519234 0.35047907211296
0.137595530152206 0.35047907211296
0.137595530152206 0.350983358547655
0.137659752103269 0.350983358547655
0.137659752103269 0.35148764498235
0.137723974054332 0.35148764498235
0.137723974054332 0.351991931417045
0.137852417956458 0.351991931417045
0.137852417956458 0.35249621785174
0.137980861858583 0.35249621785174
0.137980861858583 0.353000504286435
0.138077194785178 0.353000504286435
0.138077194785178 0.35350479072113
0.139393744781966 0.35350479072113
0.139393744781966 0.354009077155825
0.140389185023441 0.354009077155825
0.140389185023441 0.355017650025214
0.140517628925567 0.355017650025214
0.140517628925567 0.355521936459909
0.140549739901098 0.355521936459909
0.140549739901098 0.356026222894604
0.140646072827693 0.356026222894604
0.140646072827693 0.356530509329299
0.140678183803224 0.356530509329299
0.140678183803224 0.357539082198689
0.141898400873419 0.357539082198689
0.141898400873419 0.358043368633384
0.141994733800013 0.358043368633384
0.141994733800013 0.358547655068079
0.142636953310642 0.358547655068079
0.142636953310642 0.359051941502774
0.142765397212767 0.359051941502774
0.142765397212767 0.359556227937468
0.143150728919145 0.359556227937468
0.143150728919145 0.360060514372163
0.143182839894676 0.360060514372163
0.143182839894676 0.360564800806858
0.143247061845739 0.360564800806858
0.143247061845739 0.361069087241553
0.143311283796802 0.361069087241553
0.143311283796802 0.361573373676248
0.143439727698927 0.361573373676248
0.143439727698927 0.362077660110943
0.14350394964999 0.362077660110943
0.14350394964999 0.362581946545638
0.143600282576585 0.362581946545638
0.143664504527648 0.362581946545638
0.144114058185088 0.362581946545638
0.144114058185088 0.363086232980333
0.144146169160619 0.363086232980333
0.144146169160619 0.363590519415028
0.144242502087213 0.363590519415028
0.144242502087213 0.364094805849723
0.144274613062745 0.364094805849723
0.144274613062745 0.364599092284418
0.144306724038276 0.364599092284418
0.144306724038276 0.365103378719112
0.144370945989339 0.365103378719112
0.144370945989339 0.365607665153807
0.144595722818059 0.365607665153807
0.144595722818059 0.366111951588502
0.144692055744654 0.366111951588502
0.144692055744654 0.366616238023197
0.145623274035065 0.366616238023197
0.145623274035065 0.367120524457892
0.14571960696166 0.367120524457892
0.14571960696166 0.367624810892587
0.14639393744782 0.367624810892587
0.14639393744782 0.368129097327282
0.146650825252071 0.368129097327282
0.146650825252071 0.368633383761977
0.146715047203134 0.368633383761977
0.146715047203134 0.369137670196672
0.146971935007386 0.369137670196672
0.146971935007386 0.369641956631367
0.147164600860574 0.369641956631367
0.147164600860574 0.370146243066062
0.147260933787168 0.370146243066062
0.147260933787168 0.370650529500756
0.147325155738231 0.370650529500756
0.147325155738231 0.371154815935451
0.14751782159142 0.371154815935451
0.14751782159142 0.371659102370146
0.147582043542483 0.371659102370146
0.147582043542483 0.372163388804841
0.147806820371203 0.372163388804841
0.147806820371203 0.372667675239536
0.148481150857363 0.372667675239536
0.148481150857363 0.373171961674231
0.148545372808426 0.373171961674231
0.148545372808426 0.373676248108926
0.148673816710552 0.373676248108926
0.148673816710552 0.374180534543621
0.148834371588209 0.374180534543621
0.148834371588209 0.374684820978316
0.149669256952026 0.374684820978316
0.149669256952026 0.375693393847706
0.149894033780746 0.375693393847706
0.149894033780746 0.3761976802824
0.150857363046689 0.3761976802824
0.150857363046689 0.376701966717095
0.151242694753067 0.376701966717095
0.151242694753067 0.37720625315179
0.15220602401901 0.37720625315179
0.15220602401901 0.377710539586485
0.152270245970073 0.377710539586485
0.152270245970073 0.37821482602118
0.152784021578576 0.37821482602118
0.152784021578576 0.378719112455875
0.152848243529638 0.378719112455875
0.152848243529638 0.37922339889057
0.15288035450517 0.37922339889057
0.15288035450517 0.379727685325265
0.153008798407296 0.379727685325265
0.153008798407296 0.38023197175996
0.153297797187079 0.38023197175996
0.153297797187079 0.380736258194655
0.153394130113673 0.380736258194655
0.153394130113673 0.381240544629349
0.153715239868987 0.381240544629349
0.153715239868987 0.381744831064044
0.15377946182005 0.381744831064044
0.15377946182005 0.382753403933434
0.154100571575364 0.382753403933434
0.154100571575364 0.383257690368129
0.15422901547749 0.383257690368129
0.15422901547749 0.383761976802824
0.154357459379616 0.383761976802824
0.154357459379616 0.384266263237519
0.154742791085993 0.384266263237519
0.154742791085993 0.384770549672214
0.154935456939182 0.384770549672214
0.154935456939182 0.385274836106909
0.155320788645559 0.385274836106909
0.155320788645559 0.385779122541604
0.155738231327468 0.385779122541604
0.155738231327468 0.386787695410993
0.156252006935971 0.386787695410993
0.156252006935971 0.387291981845688
0.156444672789159 0.387291981845688
0.156444672789159 0.387796268280383
0.156894226446599 0.387796268280383
0.156894226446599 0.388300554715078
0.157215336201914 0.388300554715078
0.157215336201914 0.388804841149773
0.157825444737011 0.388804841149773
0.157825444737011 0.389309127584468
0.158210776443388 0.389309127584468
0.158210776443388 0.389813414019163
0.158885106929549 0.389813414019163
0.158885106929549 0.390821986888553
0.159077772782737 0.390821986888553
0.159077772782737 0.391326273323248
0.159174105709331 0.391326273323248
0.159174105709331 0.391830559757943
0.159238327660394 0.391830559757943
0.159238327660394 0.392334846192637
0.159527326440177 0.392334846192637
0.159527326440177 0.392839132627332
0.159976880097617 0.392839132627332
0.159976880097617 0.393343419062027
0.160105323999743 0.393343419062027
0.160105323999743 0.393847705496722
0.1602658788774 0.393847705496722
0.1602658788774 0.394351991931417
0.160586988632715 0.394351991931417
0.160586988632715 0.394856278366112
0.160972320339092 0.394856278366112
0.160972320339092 0.395360564800807
0.161293430094406 0.395360564800807
0.161293430094406 0.395864851235502
0.161807205702909 0.395864851235502
0.161807205702909 0.396369137670197
0.162160426433755 0.396369137670197
0.162160426433755 0.396873424104892
0.162256759360349 0.396873424104892
0.162256759360349 0.397377710539586
0.162770534968852 0.397377710539586
0.162770534968852 0.397881996974281
0.163252199601824 0.397881996974281
0.163252199601824 0.398386283408976
0.163348532528418 0.398386283408976
0.163348532528418 0.398890569843671
0.163541198381607 0.398890569843671
0.163541198381607 0.399394856278366
0.163701753259264 0.399394856278366
0.163765975210327 0.399394856278366
0.163894419112453 0.399394856278366
0.163894419112453 0.399899142713061
0.164183417892236 0.399899142713061
0.164183417892236 0.400403429147756
0.164600860574144 0.400403429147756
0.164600860574144 0.400907715582451
0.165050414231584 0.400907715582451
0.165050414231584 0.401412002017146
0.165307302035836 0.401412002017146
0.165371523986899 0.401412002017146
0.166334853252842 0.401412002017146
0.166334853252842 0.401916288451841
0.166623852032625 0.401916288451841
0.166623852032625 0.402420574886536
0.166720184959219 0.402420574886536
0.166720184959219 0.40292486132123
0.167009183739002 0.40292486132123
0.167009183739002 0.403429147755925
0.167041294714533 0.403429147755925
0.167041294714533 0.40393343419062
0.167105516665596 0.40393343419062
0.167105516665596 0.404437720625315
0.167137627641128 0.404437720625315
0.167137627641128 0.40494200706001
0.167972513004945 0.40494200706001
0.167972513004945 0.405446293494705
0.168389955686854 0.405446293494705
0.168389955686854 0.4059505799294
0.168486288613448 0.4059505799294
0.168486288613448 0.406454866364095
0.168646843491105 0.406454866364095
0.168646843491105 0.40695915279879
0.169128508124077 0.40695915279879
0.169128508124077 0.407463439233485
0.169610172757048 0.407463439233485
0.169610172757048 0.40796772566818
0.169899171536831 0.40796772566818
0.169899171536831 0.408472012102874
0.170445058120866 0.408472012102874
0.170445058120866 0.409480584972264
0.17054139104746 0.409480584972264
0.17054139104746 0.409984871406959
0.170637723974054 0.409984871406959
0.170637723974054 0.410489157841654
0.170701945925117 0.410489157841654
0.170701945925117 0.410993444276349
0.170894611778306 0.410993444276349
0.170894611778306 0.411497730711044
0.172082717872969 0.411497730711044
0.172082717872969 0.412002017145739
0.172211161775095 0.412002017145739
0.172211161775095 0.412506303580434
0.172789159334661 0.412506303580434
0.172789159334661 0.413010590015129
0.173142380065506 0.413010590015129
0.173142380065506 0.413514876449823
0.173238712992101 0.413514876449823
0.173238712992101 0.414019162884518
0.17433048616017 0.414019162884518
0.17433048616017 0.414523449319213
0.174651595915484 0.414523449319213
0.174651595915484 0.415027735753908
0.174844261768673 0.415027735753908
0.174844261768673 0.415532022188603
0.175325926401644 0.415532022188603
0.175325926401644 0.416036308623298
0.175390148352707 0.416036308623298
0.175390148352707 0.416540595057993
0.175582814205896 0.416540595057993
0.175582814205896 0.417044881492688
0.175711258108021 0.417044881492688
0.175711258108021 0.417549167927383
0.175807591034616 0.417549167927383
0.175871812985678 0.417549167927383
0.176064478838867 0.417549167927383
0.176064478838867 0.418053454362078
0.176321366643119 0.418053454362078
0.176321366643119 0.418557740796773
0.176449810545244 0.418557740796773
0.176449810545244 0.419062027231467
0.176899364202684 0.419062027231467
0.176899364202684 0.419566313666162
0.177509472737782 0.419566313666162
0.177509472737782 0.420070600100857
0.178151692248411 0.420070600100857
0.178151692248411 0.421079172970247
0.178312247126068 0.421079172970247
0.178312247126068 0.421583459404942
0.178440691028193 0.421583459404942
0.178440691028193 0.422087745839637
0.178633356881382 0.422087745839637
0.178633356881382 0.422592032274332
0.178729689807976 0.422592032274332
0.178729689807976 0.423096318709027
0.179628797122857 0.423096318709027
0.179628797122857 0.423600605143722
0.180238905657954 0.423600605143722
0.180238905657954 0.424104891578417
0.180849014193051 0.424104891578417
0.180849014193051 0.424609178013111
0.181009569070708 0.424609178013111
0.181009569070708 0.425113464447806
0.18104168004624 0.425113464447806
0.18104168004624 0.425617750882501
0.181170123948366 0.425617750882501
0.181170123948366 0.426122037317196
0.18149123370368 0.426122037317196
0.18149123370368 0.426626323751891
0.181555455654743 0.426626323751891
0.181555455654743 0.427634896621281
0.181619677605806 0.427634896621281
0.181619677605806 0.428643469490671
0.181651788581337 0.428643469490671
0.181651788581337 0.429147755925366
0.181812343458994 0.429147755925366
0.181812343458994 0.42965204236006
0.182069231263246 0.42965204236006
0.182069231263246 0.430156328794755
0.182486673945154 0.430156328794755
0.182486673945154 0.43066061522945
0.182872005651532 0.43066061522945
0.182872005651532 0.431164901664145
0.183642669064286 0.431164901664145
0.183642669064286 0.43166918809884
0.184445443452572 0.43166918809884
0.184445443452572 0.432173474533535
0.184991330036607 0.432173474533535
0.184991330036607 0.43267776096823
0.185023441012138 0.43267776096823
0.185023441012138 0.433182047402925
0.185505105645109 0.433182047402925
0.185505105645109 0.43368633383762
0.185537216620641 0.43368633383762
0.185537216620641 0.434190620272315
0.185665660522767 0.434190620272315
0.185665660522767 0.43469490670701
0.185794104424892 0.43469490670701
0.185794104424892 0.435199193141704
0.185826215400424 0.435199193141704
0.185826215400424 0.435703479576399
0.185858326375955 0.435703479576399
0.185858326375955 0.436207766011094
0.186211547106801 0.436207766011094
0.186211547106801 0.436712052445789
0.186372101984458 0.436712052445789
0.186372101984458 0.437216338880484
0.186468434911053 0.437216338880484
0.186468434911053 0.437720625315179
0.186757433690836 0.437720625315179
0.186757433690836 0.438224911749874
0.186950099544024 0.438224911749874
0.186950099544024 0.438729198184569
0.186982210519556 0.438729198184569
0.186982210519556 0.439233484619264
0.187142765397213 0.439233484619264
0.187142765397213 0.440242057488654
0.187720762956779 0.440242057488654
0.187720762956779 0.440746343923348
0.188106094663156 0.440746343923348
0.188106094663156 0.441250630358043
0.188491426369533 0.441250630358043
0.188491426369533 0.441754916792738
0.188716203198253 0.441754916792738
0.188716203198253 0.442259203227433
0.188748314173785 0.442259203227433
0.188748314173785 0.442763489662128
0.189454755635476 0.442763489662128
0.189454755635476 0.443267776096823
0.189647421488665 0.443267776096823
0.189647421488665 0.443772062531518
0.189936420268448 0.443772062531518
0.189936420268448 0.444276348966213
0.190482306852482 0.444276348966213
0.190482306852482 0.444780635400908
0.190514417828014 0.444780635400908
0.190514417828014 0.445284921835603
0.190674972705671 0.445284921835603
0.190674972705671 0.446293494704992
0.190996082460985 0.446293494704992
0.190996082460985 0.446797781139687
0.191574080020551 0.446797781139687
0.191574080020551 0.447806354009077
0.191606190996082 0.447806354009077
0.191606190996082 0.448310640443772
0.191702523922677 0.448310640443772
0.191702523922677 0.448814926878467
0.19221629953118 0.448814926878467
0.19221629953118 0.449319213313162
0.192280521482243 0.449319213313162
0.192280521482243 0.450327786182552
0.192954851968403 0.450327786182552
0.192954851968403 0.451336359051942
0.193083295870529 0.451336359051942
0.193083295870529 0.451840645486636
0.193179628797123 0.451840645486636
0.193179628797123 0.452344931921331
0.193243850748186 0.452344931921331
0.193243850748186 0.452849218356026
0.19334018367478 0.452849218356026
0.19334018367478 0.453353504790721
0.193629182454563 0.453353504790721
0.193629182454563 0.453857791225416
0.193821848307752 0.453857791225416
0.193821848307752 0.454362077660111
0.195363175133261 0.454362077660111
0.195363175133261 0.454866364094806
0.196069616594952 0.454866364094806
0.196069616594952 0.455370650529501
0.196487059276861 0.455370650529501
0.196487059276861 0.455874936964196
0.197225611714084 0.455874936964196
0.197225611714084 0.456379223398891
0.19735405561621 0.456379223398891
0.19735405561621 0.456883509833585
0.197450388542804 0.456883509833585
0.197450388542804 0.457892082702975
0.198060497077901 0.457892082702975
0.198060497077901 0.45839636913767
0.198092608053433 0.45839636913767
0.198092608053433 0.458900655572365
0.198221051955558 0.458900655572365
0.198221051955558 0.459909228441755
0.19870271658853 0.459909228441755
0.19870271658853 0.46041351487645
0.199023826343844 0.46041351487645
0.199023826343844 0.460917801311145
0.199088048294907 0.460917801311145
0.199088048294907 0.461926374180535
0.200083488536382 0.461926374180535
0.200083488536382 0.462430660615229
0.200147710487445 0.462430660615229
0.200147710487445 0.462934947049924
0.200436709267228 0.462934947049924
0.200436709267228 0.463439233484619
0.200468820242759 0.463439233484619
0.200468820242759 0.463943519919314
0.200950484875731 0.463943519919314
0.200950484875731 0.464447806354009
0.201078928777856 0.464447806354009
0.201078928777856 0.464952092788704
0.201111039753388 0.464952092788704
0.201111039753388 0.465456379223399
0.201143150728919 0.465456379223399
0.201143150728919 0.465960665658094
0.201624815361891 0.465960665658094
0.201624815361891 0.467473524962179
0.202845032432085 0.467473524962179
0.202845032432085 0.467977811396873
0.204257915355469 0.467977811396873
0.204257915355469 0.468482097831568
0.204643247061846 0.468482097831568
0.204643247061846 0.468986384266263
0.204996467792692 0.468986384266263
0.204996467792692 0.469490670700958
0.205510243401195 0.469490670700958
0.205510243401195 0.469994957135653
0.206441461691606 0.469994957135653
0.206441461691606 0.470499243570348
0.206730460471389 0.470499243570348
0.206730460471389 0.471003530005043
0.206891015349046 0.471003530005043
0.206891015349046 0.471507816439738
0.207115792177766 0.471507816439738
0.207115792177766 0.472012102874433
0.207147903153298 0.472012102874433
0.207147903153298 0.473020675743823
0.207340569006486 0.473020675743823
0.207340569006486 0.473524962178517
0.207404790957549 0.473524962178517
0.207404790957549 0.474029248613212
0.207693789737332 0.474029248613212
0.207693789737332 0.474533535047907
0.208785562905401 0.474533535047907
0.208785562905401 0.475037821482602
0.20897822875859 0.475037821482602
0.20897822875859 0.475542107917297
0.209010339734121 0.475542107917297
0.209010339734121 0.476046394351992
0.209363560464967 0.476046394351992
0.209363560464967 0.476550680786687
0.209716781195813 0.476550680786687
0.209716781195813 0.477054967221382
0.210519555584099 0.477054967221382
0.210519555584099 0.477559253656077
0.210936998266007 0.477559253656077
0.210936998266007 0.478063540090772
0.211354440947916 0.478063540090772
0.211354440947916 0.478567826525466
0.211868216556419 0.478567826525466
0.211868216556419 0.479072112960161
0.212060882409608 0.479072112960161
0.212060882409608 0.479576399394856
0.212221437287265 0.479576399394856
0.212221437287265 0.480080685829551
0.212510436067048 0.480080685829551
0.212510436067048 0.480584972264246
0.212703101920236 0.480584972264246
0.212703101920236 0.481089258698941
0.212927878748956 0.481089258698941
0.212927878748956 0.481593545133636
0.213730653137242 0.481593545133636
0.213730653137242 0.482097831568331
0.213987540941494 0.482097831568331
0.213987540941494 0.482602118003026
0.214372872647871 0.482602118003026
0.214372872647871 0.483106404437721
0.214629760452123 0.483106404437721
0.214629760452123 0.483610690872416
0.214758204354248 0.483610690872416
0.214758204354248 0.48411497730711
0.215143536060626 0.48411497730711
0.215143536060626 0.484619263741805
0.215304090938283 0.484619263741805
0.215304090938283 0.4851235501765
0.215432534840408 0.4851235501765
0.215432534840408 0.485627836611195
0.215978421424443 0.485627836611195
0.215978421424443 0.48613212304589
0.216299531179757 0.48613212304589
0.216299531179757 0.486636409480585
0.216460086057414 0.486636409480585
0.216460086057414 0.48714069591528
0.216749084837197 0.48714069591528
0.216749084837197 0.487644982349975
0.217134416543575 0.487644982349975
0.217134416543575 0.48814926878467
0.217230749470169 0.48814926878467
0.217230749470169 0.48915784165406
0.217327082396763 0.48915784165406
0.217327082396763 0.489662128088754
0.217455526298889 0.489662128088754
0.217455526298889 0.490166414523449
0.217808747029735 0.490166414523449
0.217808747029735 0.490670700958144
0.218226189711643 0.490670700958144
0.218226189711643 0.491174987392839
0.218322522638238 0.491174987392839
0.218322522638238 0.491679273827534
0.218450966540364 0.491679273827534
0.218450966540364 0.492183560262229
0.221308843362661 0.492183560262229
0.221308843362661 0.493192133131619
0.221437287264787 0.493192133131619
0.221437287264787 0.493696419566314
0.22217583970201 0.493696419566314
0.22217583970201 0.494200706001009
0.222496949457325 0.494200706001009
0.222496949457325 0.494704992435703
0.223042836041359 0.494704992435703
0.223042836041359 0.495209278870398
0.223107057992422 0.495209278870398
0.223107057992422 0.495713565305093
0.223331834821142 0.495713565305093
0.223331834821142 0.496217851739788
0.223363945796673 0.496217851739788
0.223363945796673 0.496722138174483
0.223620833600925 0.496722138174483
0.223620833600925 0.497226424609178
0.223877721405176 0.497226424609178
0.223877721405176 0.497730711043873
0.224905272622182 0.497730711043873
0.224905272622182 0.498234997478568
0.225483270181748 0.498234997478568
0.225483270181748 0.498739283913263
0.226093378716845 0.498739283913263
0.226093378716845 0.499243570347958
0.2268640421296 0.499243570347958
0.2268640421296 0.500252143217347
0.227217262860446 0.500252143217347
0.227217262860446 0.500756429652042
0.228309036028515 0.500756429652042
0.228309036028515 0.501260716086737
0.228854922612549 0.501260716086737
0.228854922612549 0.501765002521432
0.229015477490206 0.501765002521432
0.229015477490206 0.502269288956127
0.229978806756149 0.502269288956127
0.229978806756149 0.502773575390822
0.230428360413589 0.502773575390822
0.230428360413589 0.503277861825517
0.231295356752938 0.503277861825517
0.231295356752938 0.504286434694907
0.23132746772847 0.504286434694907
0.23132746772847 0.504790721129602
0.23245135187207 0.504790721129602
0.23245135187207 0.505295007564297
0.232483462847601 0.505295007564297
0.232483462847601 0.506807866868381
0.233414681138013 0.506807866868381
0.233414681138013 0.507312153303076
0.233607346991202 0.507312153303076
0.233607346991202 0.507816439737771
0.23424956650183 0.507816439737771
0.23424956650183 0.508320726172466
0.234731231134802 0.508320726172466
0.234731231134802 0.508825012607161
0.23492389698799 0.508825012607161
0.234988118939053 0.508825012607161
0.235437672596493 0.508825012607161
0.235437672596493 0.509329299041856
0.235694560400745 0.509329299041856
0.235694560400745 0.510337871911246
0.236946888446471 0.510337871911246
0.236946888446471 0.51084215834594
0.237556996981568 0.51084215834594
0.237556996981568 0.511346444780635
0.237685440883694 0.511346444780635
0.237685440883694 0.51185073121533
0.237749662834757 0.51185073121533
0.237749662834757 0.512355017650025
0.237974439663477 0.512355017650025
0.237974439663477 0.51285930408472
0.238167105516666 0.51285930408472
0.238167105516666 0.513363590519415
0.238359771369854 0.513363590519415
0.238359771369854 0.51386787695411
0.238552437223043 0.51386787695411
0.238552437223043 0.514372163388805
0.239098323807077 0.514372163388805
0.239098323807077 0.5148764498235
0.239868987219832 0.5148764498235
0.239868987219832 0.515380736258195
0.240222207950678 0.515380736258195
0.240222207950678 0.51588502269289
0.24051120673046 0.51588502269289
0.24051120673046 0.516389309127585
0.240896538436838 0.516389309127585
0.240896538436838 0.516893595562279
0.241313981118746 0.516893595562279
0.241313981118746 0.517397881996974
0.241763534776187 0.517397881996974
0.241763534776187 0.517902168431669
0.241956200629375 0.517902168431669
0.241956200629375 0.518910741301059
0.242405754286815 0.518910741301059
0.242405754286815 0.519415027735754
0.24295164087085 0.519415027735754
0.24295164087085 0.519919314170449
0.243047973797444 0.519919314170449
0.243047973797444 0.520423600605144
0.243272750626164 0.520423600605144
0.243272750626164 0.521432173474534
0.243690193308073 0.521432173474534
0.243690193308073 0.521936459909228
0.244171857941044 0.521936459909228
0.245359964035707 0.524962178517398
0.245392075011239 0.524962178517398
0.245392075011239 0.525466464952093
0.24542418598677 0.525466464952093
0.24542418598677 0.525970751386788
0.245552629888896 0.525970751386788
0.245552629888896 0.526475037821483
0.245905850619742 0.526475037821483
0.245905850619742 0.526979324256178
0.245970072570805 0.526979324256178
0.245970072570805 0.527987897125567
0.246066405497399 0.527987897125567
0.246066405497399 0.528492183560262
0.246708625008028 0.528492183560262
0.246708625008028 0.528996469994957
0.246997623787811 0.528996469994957
0.246997623787811 0.529500756429652
0.247382955494188 0.529500756429652
0.247382955494188 0.530005042864347
0.247543510371845 0.530005042864347
0.247543510371845 0.530509329299042
0.247928842078222 0.530509329299042
0.247928842078222 0.531013615733737
0.248121507931411 0.531013615733737
0.248121507931411 0.531517902168432
0.248185729882474 0.531517902168432
0.248185729882474 0.532022188603127
0.248217840858005 0.532022188603127
0.248217840858005 0.532526475037821
0.249405946952668 0.532526475037821
0.249405946952668 0.533030761472516
0.249951833536703 0.533030761472516
0.249951833536703 0.533535047907211
0.250529831096269 0.533535047907211
0.250529831096269 0.534039334341906
0.250883051827115 0.534039334341906
0.250883051827115 0.534543620776601
0.251107828655835 0.534543620776601
0.251107828655835 0.535047907211296
0.251493160362212 0.535047907211296
0.251493160362212 0.535552193645991
0.251717937190932 0.535552193645991
0.251717937190932 0.536056480080686
0.251782159141995 0.536056480080686
0.251782159141995 0.536560766515381
0.252199601823903 0.536560766515381
0.252199601823903 0.537065052950076
0.253612484747287 0.537065052950076
0.253612484747287 0.537569339384771
0.253740928649412 0.537569339384771
0.253740928649412 0.538073625819465
0.253773039624944 0.538073625819465
0.253773039624944 0.53857791225416
0.254062038404727 0.53857791225416
0.254062038404727 0.539082198688855
0.254672146939824 0.539082198688855
0.254672146939824 0.53958648512355
0.255153811572796 0.53958648512355
0.255153811572796 0.540090771558245
0.255185922548327 0.540090771558245
0.255185922548327 0.54059505799294
0.255218033523858 0.54059505799294
0.255218033523858 0.541099344427635
0.256085029863207 0.541099344427635
0.256085029863207 0.54160363086233
0.25637402864299 0.54160363086233
0.25637402864299 0.542107917297025
0.256887804251493 0.542107917297025
0.256887804251493 0.54261220373172
0.257337357908933 0.54261220373172
0.257337357908933 0.543116490166415
0.257465801811059 0.543116490166415
0.257465801811059 0.543620776601109
0.257819022541905 0.543620776601109
0.257819022541905 0.544125063035804
0.258172243272751 0.544125063035804
0.258172243272751 0.544629349470499
0.258653907905722 0.544629349470499
0.258653907905722 0.545133635905194
0.259071350587631 0.545133635905194
0.259071350587631 0.545637922339889
0.259135572538694 0.545637922339889
0.259135572538694 0.546142208774584
0.259585126196134 0.546142208774584
0.259585126196134 0.546646495209279
0.259681459122728 0.546646495209279
0.259681459122728 0.547150781643974
0.260002568878043 0.547150781643974
0.260002568878043 0.547655068078669
0.260066790829105 0.547655068078669
0.260066790829105 0.548159354513364
0.260098901804637 0.548159354513364
0.260098901804637 0.548663640948059
0.260901676192923 0.548663640948059
0.260901676192923 0.549167927382753
0.261126453021643 0.549167927382753
0.261126453021643 0.549672213817448
0.261319118874831 0.549672213817448
0.261319118874831 0.550176500252143
0.261929227409929 0.550176500252143
0.261929227409929 0.550680786686838
0.262121893263117 0.550680786686838
0.262121893263117 0.551185073121533
0.262924667651403 0.551185073121533
0.262924667651403 0.552193645990923
0.262988889602466 0.552193645990923
0.262988889602466 0.552697932425618
0.263406332284375 0.552697932425618
0.263406332284375 0.553202218860313
0.264048551795004 0.553202218860313
0.264048551795004 0.553706505295008
0.264080662770535 0.553706505295008
0.264080662770535 0.554210791729702
0.264787104232227 0.554210791729702
0.264787104232227 0.554715078164397
0.265172435938604 0.554715078164397
0.265172435938604 0.555219364599092
0.265878877400295 0.555219364599092
0.265878877400295 0.555723651033787
0.266328431057736 0.555723651033787
0.266328431057736 0.556227937468482
0.266553207886456 0.556227937468482
0.266553207886456 0.556732223903177
0.266938539592833 0.556732223903177
0.266938539592833 0.557236510337872
0.267002761543896 0.557236510337872
0.267002761543896 0.557740796772567
0.267933979834307 0.557740796772567
0.267933979834307 0.558245083207262
0.268608310320468 0.558245083207262
0.268608310320468 0.558749369641957
0.268865198124719 0.558749369641957
0.268865198124719 0.559253656076652
0.269443195684285 0.559253656076652
0.269443195684285 0.560766515380736
0.269924860317256 0.560766515380736
0.269924860317256 0.561270801815431
0.270342302999165 0.561270801815431
0.270342302999165 0.561775088250126
0.270374413974697 0.561775088250126
0.270374413974697 0.563287947554211
0.271594631044891 0.563287947554211
0.271594631044891 0.563792233988906
0.271755185922548 0.563792233988906
0.271755185922548 0.564296520423601
0.271947851775737 0.564296520423601
0.271947851775737 0.564800806858295
0.272429516408708 0.564800806858295
0.272429516408708 0.56530509329299
0.27246162738424 0.56530509329299
0.27246162738424 0.56631366616238
0.27268640421296 0.56631366616238
0.27268640421296 0.566817952597075
0.272814848115086 0.566817952597075
0.272814848115086 0.56732223903177
0.273264401772526 0.56732223903177
0.273264401772526 0.567826525466465
0.273553400552309 0.567826525466465
0.273553400552309 0.56833081190116
0.274516729818252 0.56833081190116
0.274516729818252 0.568835098335855
0.274805728598035 0.568835098335855
0.274805728598035 0.569843671205245
0.275255282255475 0.569843671205245
0.275255282255475 0.57034795763994
0.275897501766104 0.57034795763994
0.275897501766104 0.570852244074634
0.27647549932567 0.570852244074634
0.27647549932567 0.571356530509329
0.277085607860767 0.571356530509329
0.277085607860767 0.571860816944024
0.277278273713955 0.571860816944024
0.277278273713955 0.572365103378719
0.277567272493738 0.572365103378719
0.277567272493738 0.572869389813414
0.278787489563933 0.572869389813414
0.278787489563933 0.573373676248109
0.280264594438379 0.573373676248109
0.280264594438379 0.573877962682804
0.280649926144756 0.573877962682804
0.280649926144756 0.574382249117499
0.280842591997945 0.574382249117499
0.280842591997945 0.574886535552194
0.281838032239419 0.574886535552194
0.281838032239419 0.575390821986889
0.282094920043671 0.575390821986889
0.282094920043671 0.576399394856278
0.282608695652174 0.576399394856278
0.282608695652174 0.576903681290973
0.282769250529831 0.576903681290973
0.282769250529831 0.577407967725668
0.283122471260677 0.577407967725668
0.283122471260677 0.577912254160363
0.283347248089397 0.577912254160363
0.283347248089397 0.578416540595058
0.283443581015991 0.578416540595058
0.283443581015991 0.578920827029753
0.283475691991523 0.578920827029753
0.283475691991523 0.579425113464448
0.28431057735534 0.579425113464448
0.28431057735534 0.579929399899143
0.285049129792563 0.579929399899143
0.285049129792563 0.580433686333838
0.285113351743626 0.580433686333838
0.285113351743626 0.580937972768533
0.285145462719157 0.580937972768533
0.285145462719157 0.581442259203227
0.285177573694689 0.581442259203227
0.285177573694689 0.581946545637922
0.28520968467022 0.581946545637922
0.28520968467022 0.582450832072617
0.285338128572346 0.582450832072617
0.285338128572346 0.582955118507312
0.285402350523409 0.582955118507312
0.285466572474472 0.582955118507312
0.285755571254255 0.582955118507312
0.285755571254255 0.583459404942007
0.286397790764883 0.583459404942007
0.286397790764883 0.583963691376702
0.286558345642541 0.583963691376702
0.286558345642541 0.584467977811397
0.286654678569135 0.584467977811397
0.286654678569135 0.584972264246092
0.286879455397855 0.584972264246092
0.286879455397855 0.585476550680787
0.287457452957421 0.585476550680787
0.287457452957421 0.585980837115482
0.288131783443581 0.585980837115482
0.288131783443581 0.586989409984871
0.288228116370175 0.586989409984871
0.288228116370175 0.587493696419566
0.288260227345707 0.587493696419566
0.288260227345707 0.587997982854261
0.289127223685056 0.587997982854261
0.289127223685056 0.588502269288956
0.289255667587181 0.588502269288956
0.289255667587181 0.589006555723651
0.28944833344037 0.589006555723651
0.28944833344037 0.589510842158346
0.29012266392653 0.589510842158346
0.29012266392653 0.590015128593041
0.290764883437159 0.590015128593041
0.290764883437159 0.590519415027736
0.291150215143536 0.590519415027736
0.291150215143536 0.591023701462431
0.291792434654165 0.591023701462431
0.291792434654165 0.591527987897126
0.292241988311605 0.591527987897126
0.292241988311605 0.59203227433182
0.292306210262668 0.59203227433182
0.292370432213731 0.59203227433182
0.292884207822234 0.59203227433182
0.292884207822234 0.593545133635905
0.293205317577548 0.593545133635905
0.293205317577548 0.5940494200706
0.293590649283925 0.5940494200706
0.293590649283925 0.594553706505295
0.293847537088177 0.594553706505295
0.293847537088177 0.59505799293999
0.294104424892428 0.59505799293999
0.294104424892428 0.595562279374685
0.294553978549868 0.595562279374685
0.294553978549868 0.59606656580938
0.295131976109434 0.59606656580938
0.295131976109434 0.596570852244075
0.296255860253034 0.596570852244075
0.296255860253034 0.597075138678769
0.296320082204097 0.597075138678769
0.296320082204097 0.597579425113464
0.29660908098388 0.597579425113464
0.29660908098388 0.598083711548159
0.296737524886006 0.598083711548159
0.296737524886006 0.598587997982854
0.2968338578126 0.598587997982854
0.2968338578126 0.599092284417549
0.296962301714726 0.599092284417549
0.296962301714726 0.600100857286939
0.297154967567915 0.600100857286939
0.297154967567915 0.600605143721634
0.297508188298761 0.600605143721634
0.297508188298761 0.601613716591024
0.29994862243915 0.601613716591024
0.29994862243915 0.602118003025719
0.300301843169996 0.602118003025719
0.300301843169996 0.602622289460414
0.300333954145527 0.602622289460414
0.300333954145527 0.603126575895108
0.30219639072635 0.603126575895108
0.30219639072635 0.603630862329803
0.302967054139105 0.603630862329803
0.302967054139105 0.604135148764498
0.303191830967825 0.604135148764498
0.303191830967825 0.604639435199193
0.303288163894419 0.604639435199193
0.303288163894419 0.605143721633888
0.304444159013551 0.605143721633888
0.304444159013551 0.605648008068583
0.304668935842271 0.605648008068583
0.304668935842271 0.606152294503278
0.304797379744397 0.606152294503278
0.304797379744397 0.607160867372668
0.305953374863528 0.607160867372668
0.305953374863528 0.607665153807363
0.30665981632522 0.607665153807363
0.30665981632522 0.608169440242057
0.306788260227346 0.608169440242057
0.306788260227346 0.609178013111447
0.307655256566695 0.609178013111447
0.307655256566695 0.609682299546142
0.308650696808169 0.609682299546142
0.308650696808169 0.610186585980837
0.308907584612421 0.610186585980837
0.308907584612421 0.610690872415532
0.309517693147518 0.610690872415532
0.309517693147518 0.611195158850227
0.309614026074112 0.611195158850227
0.309614026074112 0.611699445284922
0.310031468756021 0.611699445284922
0.310031468756021 0.612203731719617
0.310159912658147 0.612203731719617
0.310159912658147 0.612708018154312
0.310224134609209 0.612708018154312
0.310224134609209 0.613212304589007
0.311219574850684 0.613212304589007
0.311219574850684 0.613716591023701
0.312439791920879 0.613716591023701
0.312439791920879 0.614220877458396
0.312953567529382 0.614220877458396
0.312953567529382 0.614725163893091
0.31337101021129 0.614725163893091
0.31337101021129 0.615229450327786
0.313756341917667 0.615229450327786
0.313756341917667 0.615733736762481
0.314109562648513 0.615733736762481
0.314109562648513 0.616238023197176
0.314141673624045 0.616238023197176
0.314141673624045 0.616742309631871
0.314751782159142 0.616742309631871
0.314751782159142 0.617246596066566
0.315137113865519 0.617246596066566
0.315137113865519 0.617750882501261
0.315169224841051 0.617750882501261
0.315169224841051 0.618255168935956
0.315233446792114 0.618255168935956
0.315233446792114 0.618759455370651
0.315683000449554 0.618759455370651
0.315683000449554 0.619263741805345
0.317031661421874 0.619263741805345
0.317031661421874 0.620272314674735
0.317320660201657 0.620272314674735
0.317320660201657 0.62077660110943
0.31760965898144 0.62077660110943
0.31760965898144 0.62178517397882
0.317705991908034 0.62178517397882
0.317705991908034 0.622289460413515
0.31805921263888 0.622289460413515
0.31805921263888 0.62279374684821
0.318380322394194 0.62279374684821
0.318380322394194 0.6238023197176
0.318797765076103 0.6238023197176
0.318797765076103 0.624306606152294
0.31985742726864 0.624306606152294
0.31985742726864 0.624810892586989
0.320531757754801 0.624810892586989
0.320531757754801 0.625315179021684
0.320756534583521 0.625315179021684
0.320756534583521 0.625819465456379
0.32207308458031 0.625819465456379
0.32207308458031 0.626323751891074
0.322105195555841 0.626323751891074
0.322137306531372 0.626828038325769
0.322201528482435 0.626828038325769
0.322201528482435 0.627332324760464
0.322651082139875 0.627332324760464
0.322651082139875 0.627836611195159
0.323453856528161 0.627836611195159
0.323453856528161 0.628340897629854
0.323582300430287 0.628340897629854
0.323582300430287 0.628845184064549
0.323678633356881 0.628845184064549
0.323678633356881 0.629349470499244
0.32387129921007 0.629349470499244
0.32387129921007 0.629853756933939
0.324641962622824 0.629853756933939
0.324641962622824 0.630358043368633
0.324963072378139 0.630358043368633
0.324963072378139 0.630862329803328
0.325027294329202 0.630862329803328
0.325027294329202 0.631366616238023
0.325541069937705 0.631366616238023
0.325541069937705 0.631870902672718
0.325894290668551 0.631870902672718
0.325894290668551 0.632375189107413
0.326022734570676 0.632375189107413
0.326022734570676 0.632879475542108
0.326086956521739 0.632879475542108
0.326086956521739 0.633383761976803
0.326119067497271 0.633383761976803
0.326119067497271 0.633888048411498
0.326311733350459 0.633888048411498
0.326311733350459 0.634392334846193
0.326375955301522 0.634392334846193
0.326375955301522 0.634896621280888
0.326568621154711 0.634896621280888
0.326568621154711 0.635400907715582
0.326857619934494 0.635400907715582
0.326857619934494 0.635905194150277
0.326953952861088 0.635905194150277
0.326953952861088 0.636409480584972
0.327917282127031 0.636409480584972
0.327917282127031 0.636913767019667
0.328976944319568 0.636913767019667
0.328976944319568 0.637418053454362
0.32945860895254 0.637418053454362
0.32945860895254 0.637922339889057
0.329554941879134 0.637922339889057
0.329554941879134 0.638426626323752
0.329587052854666 0.638426626323752
0.329587052854666 0.638930912758447
0.330068717487637 0.638930912758447
0.330068717487637 0.639435199193142
0.3301329394387 0.639435199193142
0.3301329394387 0.639939485627837
0.330389827242952 0.639939485627837
0.330389827242952 0.640443772062532
0.330454049194014 0.640443772062532
0.330454049194014 0.640948058497226
0.330646715047203 0.640948058497226
0.330646715047203 0.641452344931921
0.330999935778049 0.641452344931921
0.330999935778049 0.641956631366616
0.331160490655706 0.641956631366616
0.331160490655706 0.642460917801311
0.331385267484426 0.642460917801311
0.331385267484426 0.642965204236006
0.332412818701432 0.642965204236006
0.332412818701432 0.643469490670701
0.333408258942907 0.643469490670701
0.333408258942907 0.643973777105396
0.334275255282255 0.643973777105396
0.334275255282255 0.644478063540091
0.334307366257787 0.644478063540091
0.334307366257787 0.644982349974786
0.334628476013101 0.644982349974786
0.334628476013101 0.645486636409481
0.334853252841821 0.645486636409481
0.334853252841821 0.645990922844175
0.335142251621604 0.645990922844175
0.335142251621604 0.64649520927887
0.336298246740736 0.64649520927887
0.336298246740736 0.646999495713565
0.337197354055616 0.646999495713565
0.337197354055616 0.64750378214826
0.338064350394965 0.64750378214826
0.338064350394965 0.648008068582955
0.339188234538565 0.648008068582955
0.339188234538565 0.64851235501765
0.339380900391754 0.64851235501765
0.339380900391754 0.649016641452345
0.339413011367285 0.649016641452345
0.339413011367285 0.64952092788704
0.339445122342817 0.64952092788704
0.339445122342817 0.650025214321735
0.339605677220474 0.650025214321735
0.339605677220474 0.651033787191125
0.34018367478004 0.651033787191125
0.34018367478004 0.65153807362582
0.340247896731103 0.65153807362582
0.340247896731103 0.652042360060514
0.341371780874703 0.652042360060514
0.341371780874703 0.652546646495209
0.341596557703423 0.652546646495209
0.341596557703423 0.653050932929904
0.342238777214052 0.653050932929904
0.342238777214052 0.653555219364599
0.343747993064029 0.653555219364599
0.343747993064029 0.654059505799294
0.344229657697001 0.654059505799294
0.344229657697001 0.654563792233989
0.344293879648064 0.654563792233989
0.344293879648064 0.655068078668684
0.345128765011881 0.655068078668684
0.345128765011881 0.655572365103379
0.345514096718258 0.655572365103379
0.345514096718258 0.656076651538074
0.34577098452251 0.656076651538074
0.34577098452251 0.656580937972769
0.345867317449104 0.656580937972769
0.345867317449104 0.657085224407463
0.346059983302293 0.657085224407463
0.346059983302293 0.657589510842158
0.346316871106544 0.657589510842158
0.346316871106544 0.658093797276853
0.347537088176739 0.658093797276853
0.347537088176739 0.658598083711548
0.347601310127802 0.658598083711548
0.347601310127802 0.659102370146243
0.349495857684156 0.659102370146243
0.349495857684156 0.659606656580938
0.349656412561814 0.659606656580938
0.349656412561814 0.660110943015633
0.35090874060754 0.660110943015633
0.35090874060754 0.661119515885023
0.35203262475114 0.661119515885023
0.35203262475114 0.661623802319718
0.352835399139426 0.661623802319718
0.352899621090489 0.661623802319718
0.353092286943677 0.661623802319718
0.353092286943677 0.662128088754413
0.354312504013872 0.662128088754413
0.354312504013872 0.663136661623802
0.354473058891529 0.663136661623802
0.354473058891529 0.663640948058497
0.354794168646843 0.663640948058497
0.354794168646843 0.664145234493192
0.354922612548969 0.664145234493192
0.354922612548969 0.665153807362582
0.355243722304284 0.665153807362582
0.355243722304284 0.665658093797277
0.355372166206409 0.665658093797277
0.355372166206409 0.666162380231972
0.356688716203198 0.666162380231972
0.356688716203198 0.666666666666667
0.35694560400745 0.666666666666667
0.35694560400745 0.667675239536056
0.358711707661679 0.667675239536056
0.358711707661679 0.668683812405446
0.358775929612742 0.668683812405446
0.358775929612742 0.669188098840141
0.35941814912337 0.669188098840141
0.35941814912337 0.669692385274836
0.360606255218034 0.669692385274836
0.360606255218034 0.670196671709531
0.361280585704194 0.670196671709531
0.361280585704194 0.670700958144226
0.361312696679725 0.670700958144226
0.361312696679725 0.671205244578921
0.362051249116948 0.671205244578921
0.362051249116948 0.671709531013616
0.362211803994605 0.671709531013616
0.362211803994605 0.672213817448311
0.36253291374992 0.672213817448311
0.36253291374992 0.672718103883006
0.362854023505234 0.672718103883006
0.362854023505234 0.6732223903177
0.363110911309486 0.6732223903177
0.363110911309486 0.673726676752395
0.36410635155096 0.673726676752395
0.36410635155096 0.67423096318709
0.364299017404149 0.67423096318709
0.364299017404149 0.674735249621785
0.364459572281806 0.674735249621785
0.364459572281806 0.67523953605648
0.364620127159463 0.67523953605648
0.364620127159463 0.675743822491175
0.364716460086057 0.675743822491175
0.364716460086057 0.67624810892587
0.365776122278595 0.67624810892587
0.365776122278595 0.676752395360565
0.366225675936035 0.676752395360565
0.366225675936035 0.67725668179526
0.366932117397727 0.67725668179526
0.366932117397727 0.677760968229955
0.367510114957292 0.677760968229955
0.367510114957292 0.678265254664649
0.367991779590264 0.678265254664649
0.367991779590264 0.678769541099344
0.368537666174298 0.678769541099344
0.368537666174298 0.679273827534039
0.370624879583842 0.679273827534039
0.370624879583842 0.679778113968734
0.371234988118939 0.679778113968734
0.371234988118939 0.680282400403429
0.371812985678505 0.680282400403429
0.371812985678505 0.680786686838124
0.372005651531694 0.680786686838124
0.372005651531694 0.681290973272819
0.372069873482756 0.681290973272819
0.372069873482756 0.681795259707514
0.372968980797637 0.681795259707514
0.372968980797637 0.682299546142209
0.373065313724231 0.682299546142209
0.373065313724231 0.683308119011599
0.373450645430608 0.683308119011599
0.373450645430608 0.683812405446294
0.374446085672083 0.683812405446294
0.374446085672083 0.684316691880988
0.375088305182711 0.684316691880988
0.375088305182711 0.684820978315683
0.375602080791214 0.684820978315683
0.375602080791214 0.685325264750378
0.376501188106095 0.685325264750378
0.376501188106095 0.685829551185073
0.377978292980541 0.685829551185073
0.377978292980541 0.686333837619768
0.378267291760324 0.686333837619768
0.378267291760324 0.686838124054463
0.378459957613512 0.686838124054463
0.378459957613512 0.687342410489158
0.378877400295421 0.687342410489158
0.378877400295421 0.687846696923853
0.378973733222015 0.687846696923853
0.378973733222015 0.688350983358548
0.379134288099672 0.688350983358548
0.379134288099672 0.689359556227937
0.379326953952861 0.689359556227937
0.379326953952861 0.689863842662632
0.380226061267741 0.689863842662632
0.380226061267741 0.690368129097327
0.382152719799628 0.690368129097327
0.382152719799628 0.691376701966717
0.382313274677285 0.691376701966717
0.382313274677285 0.691880988401412
0.382505940530473 0.691880988401412
0.382505940530473 0.692385274836107
0.383180271016633 0.692385274836107
0.383180271016633 0.692889561270802
0.383758268576199 0.692889561270802
0.383758268576199 0.693393847705497
0.384496821013422 0.693393847705497
0.384496821013422 0.693898134140192
0.384753708817674 0.693898134140192
0.384753708817674 0.694402420574887
0.385492261254897 0.694402420574887
0.385492261254897 0.694906707009581
0.385973925887868 0.694906707009581
0.385973925887868 0.695410993444276
0.38623081369212 0.695410993444276
0.38623081369212 0.696419566313666
0.386551923447434 0.696419566313666
0.386551923447434 0.696923852748361
0.386937255153812 0.696923852748361
0.386937255153812 0.697428139183056
0.38757947466444 0.697428139183056
0.38757947466444 0.697932425617751
0.387707918566566 0.697932425617751
0.387707918566566 0.698436712052446
0.387868473444223 0.698436712052446
0.387868473444223 0.698940998487141
0.388318027101663 0.698940998487141
0.388318027101663 0.699445284921836
0.388414360028258 0.699445284921836
0.388414360028258 0.69994957135653
0.388510692954852 0.69994957135653
0.388510692954852 0.700453857791225
0.389345578318669 0.700453857791225
0.389345578318669 0.70095814422592
0.389795131976109 0.70095814422592
0.389795131976109 0.701462430660615
0.389987797829298 0.701462430660615
0.389987797829298 0.70196671709531
0.390116241731424 0.70196671709531
0.390116241731424 0.702471003530005
0.39046946246227 0.702471003530005
0.39046946246227 0.7029752899647
0.391786012459059 0.7029752899647
0.391786012459059 0.703479576399395
0.392235566116499 0.703479576399395
0.392299788067561 0.703479576399395
0.392331899043093 0.703479576399395
0.392331899043093 0.70398386283409
0.392364010018624 0.70398386283409
0.392364010018624 0.704488149268785
0.39384111489307 0.704488149268785
0.39384111489307 0.70499243570348
0.394098002697322 0.70499243570348
0.394098002697322 0.705496722138174
0.394387001477105 0.705496722138174
0.394387001477105 0.706505295007564
0.396474214886648 0.706505295007564
0.396474214886648 0.707009581442259
0.396602658788774 0.707009581442259
0.396602658788774 0.707513867876954
0.397919208785563 0.707513867876954
0.397919208785563 0.708018154311649
0.398176096589814 0.708018154311649
0.398176096589814 0.708522440746344
0.398657761222786 0.708522440746344
0.398657761222786 0.709026727181039
0.399524757562135 0.709026727181039
0.399524757562135 0.709531013615734
0.39965320146426 0.709531013615734
0.39965320146426 0.710035300050429
0.400006422195106 0.710035300050429
0.400006422195106 0.711043872919818
0.400648641705735 0.711043872919818
0.400648641705735 0.711548159354513
0.401001862436581 0.711548159354513
0.401001862436581 0.712556732223903
0.403089075846124 0.712556732223903
0.403089075846124 0.713061018658598
0.403313852674844 0.713061018658598
0.403313852674844 0.714069591527988
0.403410185601439 0.714069591527988
0.403410185601439 0.714573877962683
0.405497399010982 0.714573877962683
0.405497399010982 0.715078164397378
0.406942392909897 0.715078164397378
0.406942392909897 0.715582450832073
0.407199280714148 0.715582450832073
0.407199280714148 0.716086737266768
0.409190161197097 0.716086737266768
0.409190161197097 0.716591023701462
0.409286494123692 0.716591023701462
0.409286494123692 0.717095310136157
0.410185601438572 0.717095310136157
0.410185601438572 0.717599596570852
0.411309485582172 0.717599596570852
0.411309485582172 0.718103883005547
0.411470040459829 0.718103883005547
0.411470040459829 0.718608169440242
0.411534262410892 0.718608169440242
0.411534262410892 0.719112455874937
0.411630595337486 0.719112455874937
0.411630595337486 0.719616742309632
0.412337036799178 0.719616742309632
0.412337036799178 0.720121028744327
0.412979256309807 0.720121028744327
0.412979256309807 0.720625315179022
0.413236144114058 0.720625315179022
0.413236144114058 0.721129601613717
0.413428809967247 0.721129601613717
0.413428809967247 0.721633888048411
0.413621475820435 0.721633888048411
0.413621475820435 0.722138174483106
0.41596557703423 0.722138174483106
0.41596557703423 0.722642460917801
0.416800462398048 0.722642460917801
0.416800462398048 0.723651033787191
0.417731680688459 0.723651033787191
0.417731680688459 0.724155320221886
0.418084901419305 0.724155320221886
0.418084901419305 0.724659606656581
0.418662898978871 0.724659606656581
0.418662898978871 0.725163893091276
0.41885556483206 0.725163893091276
0.41885556483206 0.725668179525971
0.41997944897566 0.725668179525971
0.41997944897566 0.726172465960666
0.420172114828848 0.726172465960666
0.420172114828848 0.726676752395361
0.420525335559694 0.726676752395361
0.420525335559694 0.727181038830055
0.42177766360542 0.727181038830055
0.42177766360542 0.72768532526475
0.423094213602209 0.72768532526475
0.423094213602209 0.728189611699445
0.423222657504335 0.728189611699445
0.423222657504335 0.72869389813414
0.423447434333055 0.72869389813414
0.423447434333055 0.729198184568835
0.425887868473444 0.729198184568835
0.425887868473444 0.72970247100353
0.426112645302164 0.72970247100353
0.426112645302164 0.730206757438225
0.427300751396827 0.730206757438225
0.427300751396827 0.73071104387292
0.427493417250016 0.73071104387292
0.427493417250016 0.731215330307615
0.428649412369148 0.731215330307615
0.428649412369148 0.73171961674231
0.429644852610622 0.73171961674231
0.429644852610622 0.732223903177005
0.429676963586154 0.732223903177005
0.429676963586154 0.732728189611699
0.430158628219125 0.732728189611699
0.430158628219125 0.733232476046394
0.430222850170188 0.733232476046394
0.430222850170188 0.733736762481089
0.430415516023377 0.733736762481089
0.430415516023377 0.734241048915784
0.430897180656348 0.734241048915784
0.430897180656348 0.734745335350479
0.431282512362726 0.734745335350479
0.431282512362726 0.735249621785174
0.431571511142509 0.735249621785174
0.431571511142509 0.735753908219869
0.432695395286109 0.735753908219869
0.432695395286109 0.736258194654564
0.432984394065892 0.736258194654564
0.432984394065892 0.736762481089259
0.433016505041423 0.736762481089259
0.433016505041423 0.737266767523954
0.433112837968017 0.737266767523954
0.433112837968017 0.737771053958649
0.435200051377561 0.737771053958649
0.435200051377561 0.738275340393343
0.435970714790315 0.738275340393343
0.435970714790315 0.738779626828038
0.436356046496693 0.738779626828038
0.436356046496693 0.739283913262733
0.436580823325413 0.739283913262733
0.436580823325413 0.739788199697428
0.43764048551795 0.739788199697428
0.43764048551795 0.740292486132123
0.43853959283283 0.740292486132123
0.43853959283283 0.740796772566818
0.438603814783893 0.740796772566818
0.438603814783893 0.741301059001513
0.43876436966155 0.741301059001513
0.43876436966155 0.741805345436208
0.4418791342881 0.741805345436208
0.4418791342881 0.742309631870903
0.441975467214694 0.742309631870903
0.442039689165757 0.742309631870903
0.44232868794554 0.742309631870903
0.44232868794554 0.742813918305598
0.442489242823197 0.742813918305598
0.442489242823197 0.743318204740293
0.442617686725323 0.743318204740293
0.442617686725323 0.743822491174987
0.442681908676386 0.743822491174987
0.442681908676386 0.744326777609682
0.442810352578511 0.744326777609682
0.442842463554043 0.744831064044377
0.443388350138077 0.744831064044377
0.443388350138077 0.745335350479072
0.444223235501895 0.745335350479072
0.444223235501895 0.745839636913767
0.444383790379552 0.745839636913767
0.444383790379552 0.746343923348462
0.445090231841243 0.746343923348462
0.445090231841243 0.746848209783157
0.445347119645495 0.746848209783157
0.445347119645495 0.747856782652547
0.446631558666752 0.747856782652547
0.446631558666752 0.748361069087242
0.446663669642284 0.748361069087242
0.446663669642284 0.748865355521936
0.44769122085929 0.748865355521936
0.44769122085929 0.749369641956631
0.448333440369918 0.749369641956631
0.448333440369918 0.749873928391326
0.449232547684799 0.749873928391326
0.449232547684799 0.750378214826021
0.449585768415644 0.750378214826021
0.449585768415644 0.750882501260716
0.449682101342239 0.750882501260716
0.449682101342239 0.751891074130106
0.449778434268833 0.751891074130106
0.449778434268833 0.752395360564801
0.450516986706056 0.752395360564801
0.450516986706056 0.752899646999496
0.451608759874125 0.752899646999496
0.451608759874125 0.753403933434191
0.451640870849656 0.753403933434191
0.451640870849656 0.753908219868886
0.452186757433691 0.753908219868886
0.452186757433691 0.75441250630358
0.45282897694432 0.75441250630358
0.45282897694432 0.754916792738275
0.452925309870914 0.754916792738275
0.452925309870914 0.75542107917297
0.453021642797508 0.75542107917297
0.453021642797508 0.755925365607665
0.454434525720891 0.755925365607665
0.454434525720891 0.75642965204236
0.455590520840023 0.75642965204236
0.455590520840023 0.756933938477055
0.456072185472995 0.756933938477055
0.456072185472995 0.75743822491175
0.456650183032561 0.75743822491175
0.456650183032561 0.757942511346445
0.456714404983623 0.757942511346445
0.456714404983623 0.75844679778114
0.456939181812343 0.75844679778114
0.456939181812343 0.758951084215835
0.457099736690001 0.758951084215835
0.457099736690001 0.759455370650529
0.457356624494252 0.759455370650529
0.457356624494252 0.759959657085224
0.457966733029349 0.759959657085224
0.457966733029349 0.760463943519919
0.458127287907007 0.760463943519919
0.458127287907007 0.760968229954614
0.459379615952733 0.760968229954614
0.459379615952733 0.761472516389309
0.459604392781453 0.761472516389309
0.459604392781453 0.761976802824004
0.46021450131655 0.761976802824004
0.46021450131655 0.762481089258699
0.460471389120801 0.762481089258699
0.460471389120801 0.762985375693394
0.460824609851647 0.762985375693394
0.460824609851647 0.763489662128089
0.460953053753773 0.763489662128089
0.460953053753773 0.763993948562784
0.462751268383533 0.763993948562784
0.462751268383533 0.764498234997479
0.462911823261191 0.764498234997479
0.462911823261191 0.765002521432174
0.463297154967568 0.765002521432174
0.463297154967568 0.765506807866868
0.463361376918631 0.765506807866868
0.463361376918631 0.766011094301563
0.463489820820757 0.766011094301563
0.463489820820757 0.766515380736258
0.465095369597328 0.766515380736258
0.465095369597328 0.767019667170953
0.465448590328174 0.767019667170953
0.465448590328174 0.767523953605648
0.465673367156894 0.767523953605648
0.465673367156894 0.768028240040343
0.467856913493032 0.768028240040343
0.467856913493032 0.768532526475038
0.468370689101535 0.768532526475038
0.468370689101535 0.769036812909733
0.468948686661101 0.769036812909733
0.468948686661101 0.769541099344428
0.469045019587695 0.769541099344428
0.469045019587695 0.770045385779123
0.469847793975981 0.770045385779123
0.469912015927044 0.770045385779123
0.470297347633421 0.770045385779123
0.470297347633421 0.770549672213817
0.470746901290861 0.770549672213817
0.470746901290861 0.771053958648512
0.472352450067433 0.771053958648512
0.472352450067433 0.771558245083207
0.473026780553593 0.771558245083207
0.473026780553593 0.772062531517902
0.476141545180143 0.772062531517902
0.476141545180143 0.772566817952597
0.478421424442875 0.772566817952597
0.478485646393937 0.772566817952597
0.479513197610943 0.772566817952597
0.479513197610943 0.773071104387292
0.481504078093893 0.773071104387292
0.481504078093893 0.773575390821987
0.48256374028643 0.773575390821987
0.48256374028643 0.774079677256682
0.484072956136407 0.774079677256682
0.484072956136407 0.774583963691377
0.484265621989596 0.774583963691377
0.484265621989596 0.775088250126072
0.484779397598099 0.775088250126072
0.484779397598099 0.775592536560767
0.485132618328945 0.775592536560767
0.485132618328945 0.776096822995461
0.485261062231071 0.776096822995461
0.485261062231071 0.776601109430156
0.485999614668294 0.776601109430156
0.485999614668294 0.777105395864851
0.486192280521482 0.777105395864851
0.486192280521482 0.777609682299546
0.48725194271402 0.777609682299546
0.48725194271402 0.778113968734241
0.49017404148738 0.778113968734241
0.49017404148738 0.778618255168936
0.490655706120352 0.778618255168936
0.490655706120352 0.779122541603631
0.491490591484169 0.779122541603631
0.491490591484169 0.779626828038326
0.492453920750112 0.779626828038326
0.492453920750112 0.780131114473021
0.492678697578832 0.780131114473021
0.492678697578832 0.780635400907716
0.49283925245649 0.780635400907716
0.49283925245649 0.78113968734241
0.494958576841564 0.78113968734241
0.494958576841564 0.781643973777105
0.496018239034102 0.781643973777105
0.496018239034102 0.7821482602118
0.496692569520262 0.7821482602118
0.496692569520262 0.782652546646495
0.498844004880868 0.782652546646495
0.498844004880868 0.783661119515885
0.499422002440434 0.783661119515885
0.499422002440434 0.78416540595058
0.49977522317128 0.78416540595058
0.49977522317128 0.784669692385275
0.500834885363817 0.784669692385275
0.500834885363817 0.78517397881997
0.501509215849978 0.78517397881997
0.501509215849978 0.785678265254665
0.503403763406332 0.785678265254665
0.503403763406332 0.78618255168936
0.50356431828399 0.78618255168936
0.50356431828399 0.786686838124054
0.503917539014835 0.786686838124054
0.503917539014835 0.787191124558749
0.504816646329715 0.787191124558749
0.504816646329715 0.787695410993444
0.506775415837133 0.787695410993444
0.506775415837133 0.788199697428139
0.507578190225419 0.788199697428139
0.507578190225419 0.788703983862834
0.507642412176482 0.788703983862834
0.507642412176482 0.789208270297529
0.508862629246676 0.789208270297529
0.508862629246676 0.789712556732224
0.509055295099865 0.789712556732224
0.509055295099865 0.790216843166919
0.509665403634962 0.790216843166919
0.509665403634962 0.790721129601614
0.509858069488151 0.790721129601614
0.509858069488151 0.791225416036309
0.512266392653009 0.791225416036309
0.512266392653009 0.792233988905698
0.513422387772141 0.792233988905698
0.513422387772141 0.792738275340393
0.513743497527455 0.792738275340393
0.513743497527455 0.793242561775088
0.517307815811444 0.793242561775088
0.517307815811444 0.793746848209783
0.517757369468885 0.793746848209783
0.517757369468885 0.794251134644478
0.519041808490142 0.794251134644478
0.519041808490142 0.794755421079173
0.519427140196519 0.794755421079173
0.519427140196519 0.795259707513868
0.521257465801811 0.795259707513868
0.521257465801811 0.795763993948563
0.521578575557125 0.795763993948563
0.521578575557125 0.796268280383258
0.521963907263503 0.796268280383258
0.521963907263503 0.796772566817953
0.521996018239034 0.796772566817953
0.521996018239034 0.797276853252648
0.522702459700726 0.797276853252648
0.522702459700726 0.797781139687342
0.522830903602851 0.797781139687342
0.522830903602851 0.798285426122037
0.523055680431571 0.798285426122037
0.523055680431571 0.798789712556732
0.523152013358166 0.798789712556732
0.523152013358166 0.799293998991427
0.524083231648578 0.799293998991427
0.524083231648578 0.799798285426122
0.524789673110269 0.799798285426122
0.524789673110269 0.800302571860817
0.526042001155995 0.800302571860817
0.526042001155995 0.800806858295512
0.526459443837904 0.800806858295512
0.526459443837904 0.801311144730207
0.526491554813435 0.801311144730207
0.526491554813435 0.801815431164902
0.526555776764498 0.801815431164902
0.526555776764498 0.802319717599597
0.526652109691092 0.802319717599597
0.526652109691092 0.802824004034291
0.526748442617687 0.802824004034291
0.526748442617687 0.803328290468986
0.529220987733607 0.803328290468986
0.529220987733607 0.803832576903681
0.529253098709139 0.803832576903681
0.529253098709139 0.804336863338376
0.529445764562327 0.804336863338376
0.529445764562327 0.804841149773071
0.529477875537859 0.804841149773071
0.529477875537859 0.805345436207766
0.530441204803802 0.805345436207766
0.530441204803802 0.805849722642461
0.530730203583585 0.805849722642461
0.530730203583585 0.806354009077156
0.531821976751654 0.806354009077156
0.531821976751654 0.806858295511851
0.532528418213345 0.806858295511851
0.532528418213345 0.807362581946546
0.533363303577163 0.807362581946546
0.533363303577163 0.807866868381241
0.534101856014386 0.807866868381241
0.534101856014386 0.808371154815935
0.534904630402672 0.808371154815935
0.534904630402672 0.80887544125063
0.537473508445187 0.80887544125063
0.537473508445187 0.809379727685325
0.53821206088241 0.809379727685325
0.53821206088241 0.80988401412002
0.538629503564318 0.80988401412002
0.538629503564318 0.810388300554715
0.539079057221758 0.810388300554715
0.539079057221758 0.81089258698941
0.539721276732387 0.81089258698941
0.539721276732387 0.811396873424105
0.540138719414296 0.811396873424105
0.540138719414296 0.8119011598588
0.540556162096204 0.8119011598588
0.540556162096204 0.812405446293495
0.541615824288742 0.812405446293495
0.541615824288742 0.81290973272819
0.543060818187657 0.81290973272819
0.543060818187657 0.813414019162884
0.543189262089782 0.813414019162884
0.543189262089782 0.813918305597579
0.543349816967439 0.813918305597579
0.543349816967439 0.814422592032274
0.543478260869565 0.814422592032274
0.543478260869565 0.814926878466969
0.543638815747222 0.814926878466969
0.543638815747222 0.815431164901664
0.544537923062103 0.815431164901664
0.544537923062103 0.815935451336359
0.548230685248218 0.815935451336359
0.548230685248218 0.816439737771054
0.548680238905658 0.816439737771054
0.548680238905658 0.816944024205749
0.549354569391818 0.816944024205749
0.549354569391818 0.817448310640444
0.54983623402479 0.817448310640444
0.54983623402479 0.817952597075139
0.550350009633293 0.817952597075139
0.550350009633293 0.818456883509834
0.550863785241796 0.818456883509834
0.550863785241796 0.818961169944528
0.551056451094984 0.818961169944528
0.551056451094984 0.819465456379223
0.55163444865455 0.819465456379223
0.55163444865455 0.819969742813918
0.551955558409865 0.819969742813918
0.551955558409865 0.820474029248613
0.554074882794939 0.820474029248613
0.554074882794939 0.820978315683308
0.556418984008734 0.820978315683308
0.556418984008734 0.821482602118003
0.55654742791086 0.821482602118003
0.55654742791086 0.821986888552698
0.557093314494894 0.821986888552698
0.557093314494894 0.822491174987393
0.560015413268255 0.822491174987393
0.560015413268255 0.822995461422088
0.561042964485261 0.822995461422088
0.561042964485261 0.823499747856783
0.561203519362918 0.823499747856783
0.561203519362918 0.824004034291478
0.561428296191638 0.824004034291478
0.561428296191638 0.824508320726172
0.56190996082461 0.824508320726172
0.56190996082461 0.825012607160867
0.562327403506519 0.825012607160867
0.562327403506519 0.825516893595562
0.563098066919273 0.825516893595562
0.563098066919273 0.826021180030257
0.563547620576713 0.826021180030257
0.563547620576713 0.826525466464952
0.564639393744782 0.826525466464952
0.564639393744782 0.827029752899647
0.566212831545822 0.827029752899647
0.566212831545822 0.827534039334342
0.5665981632522 0.827534039334342
0.5665981632522 0.828038325769037
0.566790829105388 0.828038325769037
0.566790829105388 0.828542612203732
0.567240382762828 0.828542612203732
0.567240382762828 0.829046898638427
0.56974503885428 0.829046898638427
0.56974503885428 0.829551185073122
0.569873482756406 0.829551185073122
0.569873482756406 0.830055471507816
0.570451480315972 0.830055471507816
0.570451480315972 0.830559757942511
0.572667137627641 0.830559757942511
0.572667137627641 0.831064044377206
0.573245135187207 0.831064044377206
0.573245135187207 0.831568330811901
0.573630466893584 0.831568330811901
0.573630466893584 0.832072617246596
0.573919465673367 0.832072617246596
0.573919465673367 0.832576903681291
0.575460792498876 0.832576903681291
0.575460792498876 0.833081190115986
0.575717680303128 0.833081190115986
0.575717680303128 0.833585476550681
0.576199344936099 0.833585476550681
0.576199344936099 0.834089762985376
0.576424121764819 0.834089762985376
0.576424121764819 0.834594049420071
0.576777342495665 0.834594049420071
0.576777342495665 0.835098335854766
0.577130563226511 0.835098335854766
0.577130563226511 0.83560262228946
0.577226896153105 0.83560262228946
0.577226896153105 0.836106908724155
0.579474664440306 0.836106908724155
0.579474664440306 0.83661119515885
0.581658210776443 0.83661119515885
0.581658210776443 0.837115481593545
0.582107764433883 0.837115481593545
0.582107764433883 0.83761976802824
0.582139875409415 0.83761976802824
0.582139875409415 0.838124054462935
0.582300430287072 0.838124054462935
0.582300430287072 0.83862834089763
0.582782094920044 0.83862834089763
0.582782094920044 0.839132627332325
0.585993192473187 0.839132627332325
0.585993192473187 0.83963691376702
0.587438186372102 0.83963691376702
0.587438186372102 0.840141200201715
0.588273071735919 0.840141200201715
0.588273071735919 0.840645486636409
0.589011624173142 0.840645486636409
0.589011624173142 0.841149773071104
0.590552950998651 0.841149773071104
0.590552950998651 0.841654059505799
0.59074561685184 0.841654059505799
0.59074561685184 0.842158345940494
0.593378716845418 0.842158345940494
0.593378716845418 0.842662632375189
0.593764048551795 0.842662632375189
0.593764048551795 0.843166918809884
0.593796159527326 0.843166918809884
0.593796159527326 0.843671205244579
0.595273264401773 0.843671205244579
0.595273264401773 0.844175491679274
0.595562263181555 0.844175491679274
0.595562263181555 0.845184064548664
0.595915483912401 0.845184064548664
0.595915483912401 0.845688350983359
0.596910924153876 0.845688350983359
0.596910924153876 0.846192637418054
0.600989018046368 0.846192637418054
0.600989018046368 0.846696923852748
0.602690899749534 0.846696923852748
0.602690899749534 0.847201210287443
0.605227666816518 0.847201210287443
0.605227666816518 0.847705496722138
0.605837775351615 0.847705496722138
0.605837775351615 0.848209783156833
0.606190996082461 0.848209783156833
0.606190996082461 0.848714069591528
0.606768993642027 0.848714069591528
0.606768993642027 0.849218356026223
0.606865326568621 0.849218356026223
0.606865326568621 0.849722642460918
0.607314880226061 0.849722642460918
0.607314880226061 0.850226928895613
0.607379102177124 0.850226928895613
0.607379102177124 0.850731215330308
0.607668100956907 0.850731215330308
0.607668100956907 0.851235501765003
0.610365422901548 0.851235501765003
0.610365422901548 0.851739788199697
0.610847087534519 0.851739788199697
0.610847087534519 0.852244074634392
0.611007642412177 0.852244074634392
0.611007642412177 0.853252647503782
0.612131526555777 0.853252647503782
0.612131526555777 0.853756933938477
0.61376918630788 0.853756933938477
0.61376918630788 0.854261220373172
0.614282961916383 0.854261220373172
0.614282961916383 0.854765506807867
0.614379294842977 0.854765506807867
0.614379294842977 0.855269793242562
0.616016954595081 0.855269793242562
0.616016954595081 0.855774079677257
0.616594952154646 0.855774079677257
0.616594952154646 0.856278366111952
0.616787618007835 0.856278366111952
0.616787618007835 0.856782652546647
0.616819728983367 0.856782652546647
0.616819728983367 0.857286938981341
0.616883950934429 0.857286938981341
0.616883950934429 0.857791225416036
0.618328944833344 0.857791225416036
0.618328944833344 0.858295511850731
0.619163830197161 0.858295511850731
0.619163830197161 0.858799798285426
0.620576713120545 0.858799798285426
0.620576713120545 0.859304084720121
0.620897822875859 0.859304084720121
0.620897822875859 0.859808371154816
0.621251043606705 0.859808371154816
0.621251043606705 0.860312657589511
0.624333697257723 0.860312657589511
0.624333697257723 0.860816944024206
0.625008027743883 0.860816944024206
0.625008027743883 0.861321230458901
0.625971357009826 0.861321230458901
0.625971357009826 0.861825516893596
0.627416350908741 0.861825516893596
0.627416350908741 0.86232980332829
0.628572346027872 0.86232980332829
0.628572346027872 0.862834089762985
0.628893455783187 0.862834089762985
0.628893455783187 0.86333837619768
0.629150343587438 0.86333837619768
0.629150343587438 0.863842662632375
0.629278787489564 0.863842662632375
0.629278787489564 0.86434694906707
0.629696230171473 0.86434694906707
0.629696230171473 0.864851235501765
0.630948558217199 0.864851235501765
0.630948558217199 0.86535552193646
0.632810994798022 0.86535552193646
0.632810994798022 0.865859808371155
0.634127544794811 0.865859808371155
0.634127544794811 0.86636409480585
0.636921199666046 0.86636409480585
0.636921199666046 0.866868381240545
0.638815747222401 0.866868381240545
0.638815747222401 0.86737266767524
0.639040524051121 0.86737266767524
0.639040524051121 0.867876954109934
0.639490077708561 0.867876954109934
0.639490077708561 0.868381240544629
0.639907520390469 0.868381240544629
0.639907520390469 0.868885526979324
0.641191959411727 0.868885526979324
0.641191959411727 0.869389813414019
0.641577291118104 0.869389813414019
0.641577291118104 0.869894099848714
0.641641513069167 0.869894099848714
0.641641513069167 0.870398386283409
0.642315843555327 0.870398386283409
0.642315843555327 0.870902672718104
0.642412176481922 0.870902672718104
0.642412176481922 0.871406959152799
0.642508509408516 0.871406959152799
0.642508509408516 0.871911245587494
0.64305439599255 0.871911245587494
0.64305439599255 0.872415532022189
0.643825059405305 0.872415532022189
0.643825059405305 0.872919818456883
0.644306724038276 0.872919818456883
0.644306724038276 0.873424104891578
0.644884721597842 0.873424104891578
0.644884721597842 0.873928391326273
0.644948943548905 0.873928391326273
0.644948943548905 0.874432677760968
0.645013165499968 0.874432677760968
0.645013165499968 0.874936964195663
0.645077387451031 0.874936964195663
0.645077387451031 0.875441250630358
0.646297604521225 0.875441250630358
0.646297604521225 0.875945537065053
0.64661871427654 0.875945537065053
0.64661871427654 0.876449823499748
0.648095819150986 0.876449823499748
0.648095819150986 0.876954109934443
0.648449039881832 0.876954109934443
0.648449039881832 0.877458396369138
0.64931603622118 0.877458396369138
0.64931603622118 0.877962682803833
0.649926144756278 0.877962682803833
0.649926144756278 0.878466969238528
0.650793141095626 0.878466969238528
0.650793141095626 0.878971255673222
0.652077580116884 0.878971255673222
0.652077580116884 0.879475542107917
0.65400423864877 0.879475542107917
0.65400423864877 0.879979828542612
0.655385010596622 0.879979828542612
0.655385010596622 0.880484114977307
0.655449232547685 0.880484114977307
0.655449232547685 0.880988401412002
0.655898786205125 0.880988401412002
0.655898786205125 0.881492687846697
0.656027230107251 0.881492687846697
0.656027230107251 0.881996974281392
0.65734378010404 0.881996974281392
0.65734378010404 0.882501260716087
0.659430993513583 0.882501260716087
0.659430993513583 0.883005547150782
0.660554877657183 0.883005547150782
0.660554877657183 0.883509833585477
0.661807205702909 0.883509833585477
0.661807205702909 0.884014120020171
0.663091644724167 0.884014120020171
0.663091644724167 0.884518406454866
0.663187977650761 0.884518406454866
0.663187977650761 0.885022692889561
0.66540363496243 0.885022692889561
0.66540363496243 0.885526979324256
0.665596300815619 0.885526979324256
0.665596300815619 0.886031265758951
0.668325733735791 0.886031265758951
0.668325733735791 0.886535552193646
0.668903731295357 0.886535552193646
0.668903731295357 0.887039838628341
0.669353284952797 0.887039838628341
0.669353284952797 0.887544125063036
0.669610172757048 0.887544125063036
0.669610172757048 0.888552697932426
0.670830389827243 0.888552697932426
0.670830389827243 0.889056984367121
0.671697386166592 0.889056984367121
0.671697386166592 0.889561270801815
0.674137820306981 0.889561270801815
0.674137820306981 0.89006555723651
0.674169931282512 0.89006555723651
0.674169931282512 0.890569843671205
0.674202042258044 0.890569843671205
0.674202042258044 0.8910741301059
0.675101149572924 0.8910741301059
0.675101149572924 0.891578416540595
0.675839702010147 0.891578416540595
0.675839702010147 0.89208270297529
0.676385588594182 0.89208270297529
0.676385588594182 0.892586989409985
0.677059919080342 0.892586989409985
0.677059919080342 0.89309127584468
0.680046239804765 0.89309127584468
0.680046239804765 0.893595562279375
0.680271016633485 0.893595562279375
0.680271016633485 0.89409984871407
0.680977458095177 0.89409984871407
0.68104168004624 0.89409984871407
0.682839894676 0.89409984871407
0.682839894676 0.894604135148764
0.682968338578126 0.894604135148764
0.682968338578126 0.895108421583459
0.68617943613127 0.895108421583459
0.68617943613127 0.895612708018154
0.686436323935521 0.895612708018154
0.686436323935521 0.896116994452849
0.687142765397213 0.896116994452849
0.687142765397213 0.896621280887544
0.687784984907841 0.896621280887544
0.687784984907841 0.897125567322239
0.691863078800334 0.897125567322239
0.691863078800334 0.897629853756934
0.692184188555648 0.897629853756934
0.692184188555648 0.898134140191629
0.692505298310963 0.898134140191629
0.692505298310963 0.898638426626324
0.693083295870529 0.898638426626324
0.693083295870529 0.899142713061019
0.694078736112003 0.899142713061019
0.694078736112003 0.899646999495714
0.694110847087535 0.899646999495714
0.694110847087535 0.900151285930408
0.695716395864106 0.900151285930408
0.695716395864106 0.900655572365103
0.696230171472609 0.900655572365103
0.696230171472609 0.901159858799798
0.69690450195877 0.901159858799798
0.69690450195877 0.901664145234493
0.698092608053433 0.901664145234493
0.698092608053433 0.902672718103883
0.698285273906621 0.902672718103883
0.698285273906621 0.903177004538578
0.698574272686404 0.903177004538578
0.698574272686404 0.903681290973273
0.701239483655513 0.903681290973273
0.701239483655513 0.904185577407968
0.701945925117205 0.904185577407968
0.701945925117205 0.904689863842663
0.702267034872519 0.904689863842663
0.702267034872519 0.905194150277358
0.703968916575686 0.905194150277358
0.703968916575686 0.905698436712052
0.705349688523537 0.905698436712052
0.705349688523537 0.906202723146747
0.708239676321367 0.906202723146747
0.708239676321367 0.906707009581442
0.70852867510115 0.906707009581442
0.70852867510115 0.907211296016137
0.709620448269218 0.907211296016137
0.709620448269218 0.907715582450832
0.709781003146876 0.907715582450832
0.709781003146876 0.908724155320222
0.711258108021322 0.908724155320222
0.711258108021322 0.909228441754917
0.711803994605356 0.909228441754917
0.711803994605356 0.909732728189612
0.712927878748956 0.909732728189612
0.712927878748956 0.910237014624307
0.714308650696808 0.910237014624307
0.714308650696808 0.910741301059002
0.716235309228694 0.910741301059002
0.716235309228694 0.911245587493696
0.716749084837197 0.911245587493696
0.716749084837197 0.911749873928391
0.718001412882923 0.911749873928391
0.718001412882923 0.912254160363086
0.718772076295678 0.912254160363086
0.718772076295678 0.912758446797781
0.72015284824353 0.912758446797781
0.72015284824353 0.913262733232476
0.720730845803096 0.913262733232476
0.720730845803096 0.913767019667171
0.72285017018817 0.913767019667171
0.72285017018817 0.914271306101866
0.724070387258365 0.914271306101866
0.724070387258365 0.914775592536561
0.724166720184959 0.914775592536561
0.724166720184959 0.915279878971256
0.726093378716845 0.915279878971256
0.726093378716845 0.915784165405951
0.727795260420012 0.915784165405951
0.727795260420012 0.916288451840645
0.727955815297669 0.916288451840645
0.727955815297669 0.91679273827534
0.728790700661486 0.91679273827534
0.728790700661486 0.917297024710035
0.728822811637018 0.917297024710035
0.728822811637018 0.91780131114473
0.729208143343395 0.91780131114473
0.729208143343395 0.918305597579425
0.730203583584869 0.918305597579425
0.730203583584869 0.91880988401412
0.731648577483784 0.91880988401412
0.731648577483784 0.919314170448815
0.731809132361441 0.919314170448815
0.731809132361441 0.91981845688351
0.734089011624173 0.91981845688351
0.734089011624173 0.920322743318205
0.734313788452893 0.920322743318205
0.734313788452893 0.9208270297529
0.735116562841179 0.9208270297529
0.735116562841179 0.921331316187595
0.738359771369854 0.921331316187595
0.738359771369854 0.921835602622289
0.73961209941558 0.921835602622289
0.739676321366643 0.921835602622289
0.740318540877272 0.921835602622289
0.740318540877272 0.922339889056984
0.740446984779398 0.922339889056984
0.740446984779398 0.922844175491679
0.740575428681523 0.922844175491679
0.740575428681523 0.923348461926374
0.742469976237878 0.923348461926374
0.742469976237878 0.923852748361069
0.74430030184317 0.923852748361069
0.74430030184317 0.924357034795764
0.746162738423993 0.924357034795764
0.746162738423993 0.924861321230459
0.746548070130371 0.924861321230459
0.746548070130371 0.925365607665154
0.748956393295228 0.925365607665154
0.748956393295228 0.925869894099849
0.750594053047332 0.925869894099849
0.750594053047332 0.926374180534544
0.752263823774966 0.926374180534544
0.752263823774966 0.926878466969238
0.752328045726029 0.926878466969238
0.752328045726029 0.927382753403933
0.754383148160041 0.927382753403933
0.754383148160041 0.927887039838628
0.754511592062167 0.927887039838628
0.754511592062167 0.928391326273323
0.755282255474921 0.928391326273323
0.755282255474921 0.928895612708018
0.757305246933402 0.928895612708018
0.757305246933402 0.929399899142713
0.757626356688716 0.929399899142713
0.757626356688716 0.929904185577408
0.758364909125939 0.929904185577408
0.758364909125939 0.930408472012103
0.758878684734442 0.930408472012103
0.758878684734442 0.930912758446798
0.759071350587631 0.930912758446798
0.759071350587631 0.931417044881493
0.759264016440819 0.931417044881493
0.759264016440819 0.931921331316188
0.760131012780168 0.931921331316188
0.760131012780168 0.932425617750883
0.763695331064158 0.932425617750883
0.763695331064158 0.932929904185577
0.764337550574786 0.932929904185577
0.764337550574786 0.933434190620272
0.764465994476912 0.933434190620272
0.764465994476912 0.933938477054967
0.764787104232227 0.933938477054967
0.764851326183289 0.933938477054967
0.765236657889667 0.933938477054967
0.765236657889667 0.934442763489662
0.769346862757691 0.934442763489662
0.769346862757691 0.934947049924357
0.769635861537474 0.934947049924357
0.769635861537474 0.935451336359052
0.770952411534262 0.935451336359052
0.770952411534262 0.935955622793747
0.772590071286366 0.935955622793747
0.772590071286366 0.936459909228442
0.774002954209749 0.936459909228442
0.774002954209749 0.936964195663137
0.776090167619292 0.936964195663137
0.776154389570355 0.936964195663137
0.779558152976687 0.936964195663137
0.779558152976687 0.937468482097832
0.779815040780939 0.937468482097832
0.779815040780939 0.937972768532526
0.780521482242631 0.937972768532526
0.780521482242631 0.938477054967221
0.781709588337294 0.938477054967221
0.781709588337294 0.938981341401916
0.783379359064928 0.938981341401916
0.783379359064928 0.939485627836611
0.784214244428746 0.939485627836611
0.784214244428746 0.939989914271306
0.78431057735534 0.939989914271306
0.78431057735534 0.940494200706001
0.786462012715946 0.940494200706001
0.786526234667009 0.940494200706001
0.787264787104232 0.940494200706001
0.787264787104232 0.940998487140696
0.787361120030827 0.940998487140696
0.787361120030827 0.941502773575391
0.787746451737204 0.941502773575391
0.787746451737204 0.942007060010086
0.790090552950999 0.942007060010086
0.790090552950999 0.942511346444781
0.790315329779719 0.942511346444781
0.790315329779719 0.943015632879476
0.790507995632907 0.943015632879476
0.790507995632907 0.94351991931417
0.790636439535033 0.94351991931417
0.790636439535033 0.944024205748865
0.791407102947788 0.944024205748865
0.791407102947788 0.94452849218356
0.791503435874382 0.94452849218356
0.791503435874382 0.945032778618255
0.792017211482885 0.945032778618255
0.792017211482885 0.94553706505295
0.792884207822234 0.94553706505295
0.792884207822234 0.946041351487645
0.793879648063708 0.946041351487645
0.793879648063708 0.94654563792234
0.794553978549868 0.94654563792234
0.794553978549868 0.947049924357035
0.794714533427526 0.947049924357035
0.794714533427526 0.94755421079173
0.795806306595594 0.94755421079173
0.795806306595594 0.948058497226425
0.796865968788132 0.948058497226425
0.796865968788132 0.94856278366112
0.797315522445572 0.94856278366112
0.797379744396635 0.94856278366112
0.797443966347698 0.94856278366112
0.797443966347698 0.949067070095814
0.797668743176418 0.949067070095814
0.797668743176418 0.949571356530509
0.797797187078543 0.949571356530509
0.797797187078543 0.950075642965204
0.798888960246612 0.950075642965204
0.798888960246612 0.950579929399899
0.800815618778498 0.950579929399899
0.800815618778498 0.951084215834594
0.803352385845482 0.951084215834594
0.803352385845482 0.951588502269289
0.803962494380579 0.951588502269289
0.803962494380579 0.952092788703984
0.806531372423094 0.952092788703984
0.806531372423094 0.952597075138679
0.807141480958191 0.952597075138679
0.807141480958191 0.953101361573374
0.812664568749599 0.953101361573374
0.812664568749599 0.953605648008069
0.813049900455976 0.953605648008069
0.813049900455976 0.954109934442763
0.816678440691028 0.954109934442763
0.816678440691028 0.954614220877458
0.818091323614411 0.954614220877458
0.818091323614411 0.955622793746848
0.818348211418663 0.955622793746848
0.818348211418663 0.956127080181543
0.820852867510115 0.956127080181543
0.820852867510115 0.956631366616238
0.821077644338835 0.956631366616238
0.821077644338835 0.957135653050933
0.823485967503693 0.957135653050933
0.823485967503693 0.957639939485628
0.827917282127031 0.957639939485628
0.827917282127031 0.958144225920323
0.829265943099351 0.958144225920323
0.829265943099351 0.958648512355018
0.831128379680175 0.958648512355018
0.831128379680175 0.959152798789713
0.832091708946118 0.959152798789713
0.832091708946118 0.959657085224408
0.83684413332477 0.959657085224408
0.83684413332477 0.960161371659102
0.840440562584291 0.960161371659102
0.840440562584291 0.960665658093797
0.842688330871492 0.960665658093797
0.842688330871492 0.961169944528492
0.845417763791664 0.961169944528492
0.845417763791664 0.961674230963187
0.845481985742727 0.961674230963187
0.845481985742727 0.962178517397882
0.84711964549483 0.962178517397882
0.84711964549483 0.962682803832577
0.848532528418213 0.962682803832577
0.848532528418213 0.963187090267272
0.850427075974568 0.963187090267272
0.850427075974568 0.963691376701967
0.850716074754351 0.963691376701967
0.850716074754351 0.964195663136662
0.852353734506454 0.964195663136662
0.852353734506454 0.965204236006051
0.852417956457517 0.965204236006051
0.85248217840858 0.965204236006051
0.855179500353221 0.965204236006051
0.855179500353221 0.965708522440746
0.861954916190354 0.965708522440746
0.861954916190354 0.966212808875441
0.862147582043542 0.966212808875441
0.862147582043542 0.966717095310136
0.863335688138206 0.966717095310136
0.863335688138206 0.967221381744831
0.864491683257337 0.967221381744831
0.864491683257337 0.967725668179526
0.868023890565795 0.967725668179526
0.868023890565795 0.968229954614221
0.86991843812215 0.968229954614221
0.86991843812215 0.968734241048916
0.870175325926402 0.968734241048916
0.870175325926402 0.969238527483611
0.87036799177959 0.969238527483611
0.87036799177959 0.969742813918306
0.870432213730653 0.969742813918306
0.870432213730653 0.970247100353001
0.872519427140196 0.970247100353001
0.872519427140196 0.970751386787695
0.872936869822105 0.970751386787695
0.873001091773168 0.970751386787695
0.874927750305054 0.970751386787695
0.874927750305054 0.97125567322239
0.876886519812472 0.97125567322239
0.876886519812472 0.971759959657085
0.878331513711387 0.971759959657085
0.878331513711387 0.97226424609178
0.88244171857941 0.97226424609178
0.88244171857941 0.972768532526475
0.883629824674074 0.972768532526475
0.883629824674074 0.97327281896117
0.884368377111297 0.97327281896117
0.884368377111297 0.973777105395865
0.886295035643183 0.973777105395865
0.886359257594246 0.973777105395865
0.8882538051506 0.973777105395865
0.8882538051506 0.97428139183056
0.889763021000578 0.97428139183056
0.889763021000578 0.974785678265255
0.891753901483527 0.974785678265255
0.891753901483527 0.97528996469995
0.895799884400488 0.97528996469995
0.895799884400488 0.975794251134644
0.89605677220474 0.975794251134644
0.89605677220474 0.976298537569339
0.899267869757883 0.976298537569339
0.899267869757883 0.976802824004034
0.901355083167427 0.976802824004034
0.901355083167427 0.977307110438729
0.902157857555713 0.977307110438729
0.902157857555713 0.977811396873424
0.907648834371588 0.977811396873424
0.907648834371588 0.978315683308119
0.909190161197097 0.978315683308119
0.909190161197097 0.978819969742814
0.909896602658789 0.978819969742814
0.909896602658789 0.979324256177509
0.91037826729176 0.979324256177509
0.91037826729176 0.979828542612204
0.910410378267292 0.979828542612204
0.910410378267292 0.980332829046899
0.911823261190675 0.980332829046899
0.911823261190675 0.980837115481594
0.916800462398048 0.980837115481594
0.916800462398048 0.981341401916288
0.918373900199088 0.981341401916288
0.918373900199088 0.981845688350983
0.920461113608631 0.981845688350983
0.920461113608631 0.982349974785678
0.922034551409672 0.982349974785678
0.922034551409672 0.982854261220373
0.928553079442553 0.982854261220373
0.928553079442553 0.983358547655068
0.930736625778691 0.983358547655068
0.930736625778691 0.983862834089763
0.931314623338257 0.983862834089763
0.931314623338257 0.984367120524458
0.931571511142508 0.984367120524458
0.931571511142508 0.984871406959153
0.933883501380772 0.984871406959153
0.933883501380772 0.985375693393848
0.937062487958384 0.985375693393848
0.937062487958384 0.985879979828543
0.937704707469013 0.985879979828543
0.937704707469013 0.986384266263237
0.939278145270053 0.986384266263237
0.939278145270053 0.986888552697932
0.940434140389185 0.986888552697932
0.940434140389185 0.987392839132627
0.940498362340248 0.987392839132627
0.940498362340248 0.987897125567322
0.941012137948751 0.987897125567322
0.941012137948751 0.988401412002017
0.945058120865712 0.988401412002017
0.945058120865712 0.988905698436712
0.945315008669963 0.988905698436712
0.945315008669963 0.989409984871407
0.948044441590135 0.989409984871407
0.948044441590135 0.989914271306102
0.953695973283668 0.989914271306102
0.953695973283668 0.990418557740797
0.958673174491041 0.990418557740797
0.958673174491041 0.990922844175492
0.960375056194207 0.990922844175492
0.960375056194207 0.991427130610187
0.963554042771819 0.991427130610187
0.963554042771819 0.991931417044882
0.966733029349432 0.991931417044882
0.966733029349432 0.992435703479576
0.971100122021707 0.992435703479576
0.971100122021707 0.992939989914271
0.971935007385524 0.992939989914271
0.971935007385524 0.993444276348966
0.973283668357845 0.993444276348966
0.973283668357845 0.993948562783661
0.976398432984394 0.993948562783661
0.976398432984394 0.994452849218356
0.978581979320532 0.994452849218356
0.978581979320532 0.994957135653051
0.980765525656669 0.994957135653051
0.980765525656669 0.995461422087746
0.983944512234282 0.995461422087746
0.983944512234282 0.995965708522441
0.9881510500289 0.995965708522441
0.9881510500289 0.996469994957136
0.988407937833151 0.996469994957136
0.988407937833151 0.996974281391831
0.988889602466123 0.996974281391831
0.988889602466123 0.997478567826525
0.990848371973541 0.997478567826525
0.990848371973541 0.99798285426122
0.994444801233061 0.99798285426122
0.994444801233061 0.998487140695915
0.995151242694753 0.998487140695915
0.995151242694753 0.99899142713061
0.999454113415966 0.99899142713061
0.999454113415966 0.999495713565305
0.999518335367028 0.999495713565305
0.999518335367028 1
1 1
};
\addlegendentry{CNN-Center}
\addplot [line width=1.5pt, darkorange25512714]
table {%
0 0
0 0.000504286434694907
0 0.00100857286938981
3.2114069173705e-05 0.00100857286938981
3.2114069173705e-05 0.00302571860816944
6.422813834741e-05 0.00302571860816944
6.422813834741e-05 0.00353000504286435
9.6342207521115e-05 0.00353000504286435
9.6342207521115e-05 0.00453857791225416
0.00012845627669482 0.00453857791225416
0.00012845627669482 0.00554715078164397
0.00025691255338964 0.00554715078164397
0.00025691255338964 0.00605143721633888
0.000289026622563345 0.00605143721633888
0.000289026622563345 0.00706001008572869
0.00032114069173705 0.00706001008572869
0.00032114069173705 0.0075642965204236
0.00038536883008446 0.0075642965204236
0.00038536883008446 0.00907715582450832
0.000481711037605575 0.00907715582450832
0.000481711037605575 0.0126071608673727
0.000545939175952985 0.0126071608673727
0.000545939175952985 0.0131114473020676
0.00057805324512669 0.0131114473020676
0.00057805324512669 0.0141200201714574
0.000610167314300395 0.0141200201714574
0.000610167314300395 0.0146243066061523
0.000674395452647805 0.0146243066061523
0.000674395452647805 0.0151285930408472
0.00070650952182151 0.0151285930408472
0.00070650952182151 0.0156328794755421
0.00077073766016892 0.0156328794755421
0.00077073766016892 0.016137165910237
0.000802851729342625 0.016137165910237
0.000802851729342625 0.0181543116490166
0.00083496579851633 0.0181543116490166
0.00083496579851633 0.0186585980837115
0.000867079867690035 0.0186585980837115
0.000867079867690035 0.0191628845184065
0.00089919393686374 0.0191628845184065
0.00089919393686374 0.0206757438224912
0.00102765021355856 0.0206757438224912
0.00102765021355856 0.0211800302571861
0.00115610649025338 0.0211800302571861
0.00115610649025338 0.021684316691881
0.00118822055942708 0.021684316691881
0.00118822055942708 0.0226928895612708
0.0012845627669482 0.0226928895612708
0.0012845627669482 0.0231971759959657
0.0013166768361219 0.0231971759959657
0.0013166768361219 0.0242057488653555
0.00138090497446931 0.0242057488653555
0.00138090497446931 0.0247100353000504
0.00144513311281673 0.0247100353000504
0.00144513311281673 0.0257186081694402
0.00150936125116413 0.0257186081694402
0.00150936125116413 0.0262228946041351
0.00157358938951155 0.0262228946041351
0.00157358938951155 0.0267271810388301
0.00160570345868525 0.0267271810388301
0.00160570345868525 0.027231467473525
0.00176627380455378 0.027231467473525
0.00176627380455378 0.0282400403429148
0.00183050194290119 0.0282400403429148
0.00183050194290119 0.0287443267776097
0.00186261601207489 0.0287443267776097
0.00186261601207489 0.0297528996469995
0.001958958219596 0.0297528996469995
0.001958958219596 0.0307614725163893
0.00199107228876971 0.0307614725163893
0.00199107228876971 0.0312657589510842
0.00211952856546453 0.0312657589510842
0.00211952856546453 0.0317700453857791
0.00218375670381194 0.0317700453857791
0.00218375670381194 0.032274331820474
0.00221587077298565 0.032274331820474
0.00221587077298565 0.0337871911245587
0.00228009891133305 0.0337871911245587
0.00240855518802788 0.0337871911245587
0.00240855518802788 0.0347957639939486
0.00247278332637528 0.0347957639939486
0.00247278332637528 0.0368129097327282
0.00250489739554899 0.0368129097327282
0.00250489739554899 0.0383257690368129
0.00272969587976492 0.0383257690368129
0.00272969587976492 0.0388300554715078
0.00272969587976492 0.0398386283408976
0.00272969587976492 0.0403429147755925
0.00279392401811234 0.0403429147755925
0.00279392401811234 0.0413514876449824
0.00279392401811234 0.0418557740796773
0.00282603808728604 0.0418557740796773
0.00282603808728604 0.0423600605143722
0.00285815215645974 0.0423600605143722
0.00285815215645974 0.0428643469490671
0.00292238029480715 0.0428643469490671
0.00292238029480715 0.043368633383762
0.00295449436398086 0.043368633383762
0.00295449436398086 0.0443772062531518
0.00298660843315457 0.0443772062531518
0.00298660843315457 0.0448814926878467
0.00305083657150197 0.0448814926878467
0.00305083657150197 0.0453857791225416
0.0031792928481968 0.0453857791225416
0.0031792928481968 0.0458900655572365
0.00327563505571791 0.0458900655572365
0.00327563505571791 0.0463943519919314
0.00337197726323903 0.0463943519919314
0.00337197726323903 0.0474029248613212
0.00340409133241273 0.0474029248613212
0.00340409133241273 0.048411497730711
0.00375734609332349 0.048411497730711
0.00378946016249719 0.0489157841654059
0.00378946016249719 0.0494200706001009
0.0038215742316709 0.0494200706001009
0.0038215742316709 0.0499243570347958
0.0038536883008446 0.0499243570347958
0.0038536883008446 0.0504286434694907
0.00391791643919201 0.0504286434694907
0.00391791643919201 0.0509329299041856
0.00395003050836572 0.0509329299041856
0.00395003050836572 0.0524457892082703
0.00398214457753942 0.0524457892082703
0.00398214457753942 0.0534543620776601
0.00401425864671312 0.0534543620776601
0.00401425864671312 0.053958648512355
0.00417482899258165 0.053958648512355
0.00417482899258165 0.0544629349470499
0.00436751340762388 0.0544629349470499
0.00436751340762388 0.0554715078164397
0.00446385561514499 0.0554715078164397
0.00446385561514499 0.0559757942511346
0.0044959696843187 0.0559757942511346
0.0044959696843187 0.0564800806858295
0.00452808375349241 0.0564800806858295
0.00452808375349241 0.0579929399899143
0.00459231189183981 0.0579929399899143
0.00459231189183981 0.0584972264246092
0.00472076816853464 0.0584972264246092
0.00472076816853464 0.0590015128593041
0.00475288223770834 0.0590015128593041
0.00475288223770834 0.0600100857286939
0.00478499630688204 0.0600100857286939
0.00478499630688204 0.0605143721633888
0.00484922444522945 0.0605143721633888
0.00484922444522945 0.0630358043368633
0.00488133851440316 0.0630358043368633
0.00488133851440316 0.0635400907715582
0.00494556665275057 0.0635400907715582
0.00494556665275057 0.0640443772062532
0.00504190886027168 0.0640443772062532
0.00504190886027168 0.0645486636409481
0.00507402292944539 0.0645486636409481
0.00507402292944539 0.065052950075643
0.0051061369986191 0.065052950075643
0.0051061369986191 0.0655572365103379
0.0051382510677928 0.0655572365103379
0.0051382510677928 0.0685829551185073
0.00523459327531391 0.0685829551185073
0.00523459327531391 0.0690872415532022
0.00533093548283503 0.0690872415532022
0.00533093548283503 0.0706001008572869
0.00542727769035614 0.0706001008572869
0.00542727769035614 0.0711043872919818
0.00558784803622467 0.0711043872919818
0.00558784803622467 0.0716086737266768
0.0057805324512669 0.0716086737266768
0.0057805324512669 0.0726172465960666
0.00587687465878802 0.0726172465960666
0.00587687465878802 0.0731215330307615
0.00590898872796172 0.0731215330307615
0.00590898872796172 0.0736258194654564
0.00594110279713542 0.0736258194654564
0.00594110279713542 0.075642965204236
0.00600533093548283 0.075642965204236
0.00600533093548283 0.0761472516389309
0.00603744500465654 0.0761472516389309
0.00603744500465654 0.0766515380736258
0.00613378721217765 0.0766515380736258
0.00613378721217765 0.0771558245083207
0.00619801535052506 0.0771558245083207
0.00619801535052506 0.0776601109430156
0.00626224348887248 0.0776601109430156
0.00626224348887248 0.0781643973777105
0.00632647162721988 0.0781643973777105
0.00632647162721988 0.0786686838124055
0.0063906997655673 0.0786686838124055
0.0063906997655673 0.0801815431164902
0.00648704197308841 0.0801815431164902
0.00648704197308841 0.08119011598588
0.00651915604226211 0.08119011598588
0.00651915604226211 0.0821986888552698
0.00667972638813064 0.0821986888552698
0.00667972638813064 0.0827029752899647
0.00680818266482546 0.0827029752899647
0.00680818266482546 0.0832072617246596
0.00684029673399917 0.0832072617246596
0.00684029673399917 0.0842158345940494
0.00687241080317287 0.0842158345940494
0.00687241080317287 0.0847201210287443
0.00690452487234657 0.0847201210287443
0.00690452487234657 0.0852244074634392
0.00716143742573622 0.0852244074634392
0.00716143742573622 0.0857286938981341
0.00719355149490992 0.0857286938981341
0.00719355149490992 0.086232980332829
0.00725777963325733 0.086232980332829
0.00725777963325733 0.0882501260716087
0.00728989370243103 0.0882501260716087
0.00728989370243103 0.0887544125063036
0.00735412184077845 0.0887544125063036
0.00735412184077845 0.0892586989409985
0.00738623590995215 0.0892586989409985
0.00738623590995215 0.0907715582450832
0.00751469218664697 0.0907715582450832
0.00754680625582068 0.0912758446797781
0.00754680625582068 0.091780131114473
0.00764314846334179 0.091780131114473
0.00764314846334179 0.0922844175491679
0.00767526253251549 0.0922844175491679
0.00767526253251549 0.0927887039838628
0.00780371880921032 0.0927887039838628
0.00780371880921032 0.0932929904185577
0.00783583287838402 0.0932929904185577
0.00783583287838402 0.0937972768532526
0.00786794694755773 0.0937972768532526
0.00786794694755773 0.0943015632879476
0.00799640322425254 0.0943015632879476
0.00799640322425254 0.0958144225920323
0.00806063136259996 0.0958144225920323
0.00806063136259996 0.0963187090267272
0.00815697357012107 0.0963187090267272
0.00815697357012107 0.0968229954614221
0.00822120170846848 0.0968229954614221
0.00822120170846848 0.097327281896117
0.00828542984681589 0.097327281896117
0.00828542984681589 0.0978315683308119
0.0083175439159896 0.0978315683308119
0.0083175439159896 0.0983358547655068
0.00841388612351071 0.0983358547655068
0.00841388612351071 0.0993444276348966
0.00847811426185812 0.0993444276348966
0.00847811426185812 0.0998487140695915
0.00851022833103183 0.0998487140695915
0.00851022833103183 0.100353000504286
0.00883136902276888 0.100353000504286
0.00883136902276888 0.101361573373676
0.00886348309194258 0.101361573373676
0.00886348309194258 0.101865859808371
0.0089919393686374 0.101865859808371
0.0089919393686374 0.102370146243066
0.00902405343781111 0.102370146243066
0.00902405343781111 0.102874432677761
0.00918462378367963 0.102874432677761
0.00918462378367963 0.103378719112456
0.00937730819872186 0.103378719112456
0.00937730819872186 0.104387291981846
0.00944153633706927 0.104387291981846
0.00944153633706927 0.104891578416541
0.00950576447541668 0.104891578416541
0.00950576447541668 0.105395864851236
0.00976267702880632 0.105395864851236
0.00976267702880632 0.10590015128593
0.00979479109798003 0.10590015128593
0.00979479109798003 0.106404437720625
0.00992324737467484 0.106404437720625
0.00992324737467484 0.10690872415532
0.0100838177205434 0.10690872415532
0.0100838177205434 0.107413010590015
0.0101159317897171 0.107413010590015
0.0101159317897171 0.10791729702471
0.0102122739972382 0.10791729702471
0.0102122739972382 0.108421583459405
0.0102443880664119 0.108421583459405
0.0102443880664119 0.1089258698941
0.0104049584122804 0.1089258698941
0.0104049584122804 0.109430156328795
0.0104691865506278 0.109430156328795
0.0104691865506278 0.10993444276349
0.0105334146889752 0.10993444276349
0.0105334146889752 0.111447302067574
0.0109830116574071 0.111447302067574
0.0109830116574071 0.111951588502269
0.011207810141623 0.111951588502269
0.011207810141623 0.112455874936964
0.0113362664183179 0.112455874936964
0.0113362664183179 0.112960161371659
0.0115289508333601 0.112960161371659
0.0115289508333601 0.113464447806354
0.0117216352484023 0.113464447806354
0.0117858633867497 0.113464447806354
0.0117858633867497 0.113968734241049
0.0118179774559234 0.113968734241049
0.0118179774559234 0.114473020675744
0.0118500915250971 0.114473020675744
0.0118500915250971 0.115481593545134
0.0119464337326183 0.115481593545134
0.0119464337326183 0.116490166414523
0.0120106618709657 0.116490166414523
0.0120106618709657 0.118003025718608
0.0121391181476605 0.118003025718608
0.0121391181476605 0.119515885022693
0.0124602588393975 0.119515885022693
0.0124602588393975 0.120020171457388
0.0124923729085712 0.120020171457388
0.0124923729085712 0.120524457892083
0.012524486977745 0.120524457892083
0.012524486977745 0.121028744326778
0.0125887151160924 0.121028744326778
0.0125887151160924 0.121533030761473
0.0126850573236135 0.121533030761473
0.0126850573236135 0.122037317196167
0.0127813995311346 0.122037317196167
0.0127813995311346 0.122541603630862
0.0129740839461768 0.122541603630862
0.0129740839461768 0.123045890065557
0.0130383120845242 0.123045890065557
0.0130704261536979 0.123550176500252
0.0132952246379139 0.123550176500252
0.0132952246379139 0.124558749369642
0.0133273387070876 0.124558749369642
0.0133273387070876 0.125063035804337
0.013391566845435 0.125063035804337
0.013391566845435 0.126575895108422
0.0134879090529561 0.126575895108422
0.0134879090529561 0.127080181543116
0.0139053919522143 0.127080181543116
0.0139053919522143 0.128088754412506
0.0142907607822987 0.128088754412506
0.0142907607822987 0.128593040847201
0.0143549889206461 0.128593040847201
0.0143549889206461 0.129097327281896
0.0145476733356884 0.129097327281896
0.0145476733356884 0.130105900151286
0.014804585889078 0.130105900151286
0.014804585889078 0.130610186585981
0.0150936125116414 0.130610186585981
0.0150936125116414 0.131114473020676
0.0151899547191625 0.131114473020676
0.0151899547191625 0.131618759455371
0.0152541828575099 0.131618759455371
0.0152541828575099 0.13262733232476
0.0155753235492469 0.13262733232476
0.0155753235492469 0.13363590519415
0.0158643501718103 0.13363590519415
0.0158643501718103 0.134140191628845
0.015896464240984 0.134140191628845
0.015896464240984 0.13464447806354
0.0159606923793314 0.13464447806354
0.0159606923793314 0.135148764498235
0.0162818330710684 0.135148764498235
0.0162818330710684 0.13565305093293
0.0164102893477633 0.13565305093293
0.0164102893477633 0.136157337367625
0.0165066315552844 0.136157337367625
0.0165066315552844 0.13666162380232
0.0170846848004111 0.13666162380232
0.0170846848004111 0.137165910237015
0.0171167988695848 0.137165910237015
0.0171489129387585 0.13767019667171
0.0171810270079322 0.13767019667171
0.0171810270079322 0.138174483106404
0.0172773692154533 0.138174483106404
0.0172773692154533 0.138678769541099
0.0173737114229744 0.138678769541099
0.0173737114229744 0.139183055975794
0.0174058254921481 0.139183055975794
0.0174058254921481 0.139687342410489
0.0175663958380166 0.139687342410489
0.0175663958380166 0.140695915279879
0.0177911943222326 0.140695915279879
0.01785542246058 0.140695915279879
0.0179196505989274 0.140695915279879
0.0179196505989274 0.141704488149269
0.0180481068756222 0.141704488149269
0.0180481068756222 0.142208774583964
0.0181123350139696 0.142208774583964
0.0181123350139696 0.142713061018659
0.0181444490831433 0.142713061018659
0.0181444490831433 0.144730206757438
0.018176563152317 0.144730206757438
0.018176563152317 0.145234493192133
0.0182729053598381 0.145234493192133
0.0182729053598381 0.145738779626828
0.0184334757057067 0.145738779626828
0.0184334757057067 0.146243066061523
0.0185619319824015 0.146243066061523
0.0185619319824015 0.146747352496218
0.0186582741899226 0.146747352496218
0.0186582741899226 0.147251638930913
0.0186903882590963 0.147251638930913
0.0186903882590963 0.147755925365608
0.0187867304666174 0.147755925365608
0.0187867304666174 0.148764498234997
0.0188509586049648 0.148764498234997
0.0188509586049648 0.149773071104387
0.0189151867433122 0.149773071104387
0.0189151867433122 0.150781643973777
0.0190115289508334 0.150781643973777
0.0190115289508334 0.151285930408472
0.0192042133658756 0.151285930408472
0.0192042133658756 0.151790216843167
0.019268441504223 0.151790216843167
0.019268441504223 0.152294503277862
0.0194932399884389 0.152294503277862
0.0194932399884389 0.152798789712557
0.0196216962651338 0.152798789712557
0.0196216962651338 0.153303076147252
0.0196538103343075 0.153303076147252
0.0196538103343075 0.154311649016641
0.0199428369568708 0.154311649016641
0.0199428369568708 0.154815935451336
0.0207778027553871 0.154815935451336
0.0207778027553871 0.155320221886031
0.0211310575162979 0.155320221886031
0.0211310575162979 0.156833081190116
0.021227399723819 0.156833081190116
0.021227399723819 0.157337367624811
0.0212595137929927 0.157337367624811
0.0212595137929927 0.157841654059506
0.0212916278621664 0.157841654059506
0.0212916278621664 0.158345940494201
0.0213237419313401 0.158345940494201
0.0213237419313401 0.158850226928896
0.0213879700696875 0.158850226928896
0.0213879700696875 0.159354513363591
0.0214200841388612 0.159354513363591
0.0214200841388612 0.159858799798285
0.0215164263463824 0.159858799798285
0.0215164263463824 0.16036308623298
0.0216448826230772 0.16036308623298
0.0216448826230772 0.160867372667675
0.0216769966922509 0.160867372667675
0.0216769966922509 0.16137165910237
0.0217091107614246 0.16137165910237
0.0217091107614246 0.16238023197176
0.0217412248305983 0.16238023197176
0.0217412248305983 0.162884518406455
0.0218054529689457 0.162884518406455
0.0218054529689457 0.16338880484115
0.0220302514531616 0.16338880484115
0.0220623655223353 0.163893091275845
0.0220623655223353 0.16439737771054
0.022094479591509 0.16439737771054
0.022094479591509 0.164901664145234
0.0221265936606827 0.164901664145234
0.0221265936606827 0.165405950579929
0.0222229358682039 0.165405950579929
0.0222229358682039 0.165910237014624
0.0222550499373776 0.165910237014624
0.0222550499373776 0.166414523449319
0.0222871640065513 0.166414523449319
0.0222871640065513 0.167423096318709
0.022319278075725 0.167423096318709
0.022319278075725 0.167927382753404
0.0223835062140724 0.167927382753404
0.022640418767462 0.167927382753404
0.022640418767462 0.168431669188099
0.0227046469058094 0.168431669188099
0.0227046469058094 0.168935955622794
0.0229294453900254 0.168935955622794
0.0229294453900254 0.169440242057489
0.0231221298050676 0.169440242057489
0.0231221298050676 0.169944528492184
0.0232505860817624 0.169944528492184
0.0232505860817624 0.170448814926878
0.0232827001509361 0.170448814926878
0.0232827001509361 0.171457387796268
0.0234753845659784 0.171457387796268
0.0234753845659784 0.172970247100353
0.0235396127043258 0.172970247100353
0.0235396127043258 0.173474533535048
0.0237001830501943 0.173474533535048
0.0237001830501943 0.173978819969743
0.0237965252577154 0.173978819969743
0.0237965252577154 0.174987392839133
0.0238607533960628 0.174987392839133
0.0238607533960628 0.175491679273828
0.0239892096727576 0.175491679273828
0.0239892096727576 0.175995965708522
0.0241818940877999 0.175995965708522
0.0241818940877999 0.177004538577912
0.0242140081569736 0.177004538577912
0.0242140081569736 0.177508825012607
0.024278236295321 0.177508825012607
0.024278236295321 0.178013111447302
0.0243424644336684 0.178013111447302
0.0243424644336684 0.179021684316692
0.0244066925720158 0.179021684316692
0.0244066925720158 0.179525970751387
0.0244709207103632 0.179525970751387
0.0244709207103632 0.180030257186082
0.0245030347795369 0.180030257186082
0.0245030347795369 0.180534543620777
0.0245351488487106 0.180534543620777
0.0245351488487106 0.181038830055472
0.0246636051254054 0.181038830055472
0.0246636051254054 0.181543116490166
0.0247278332637529 0.181543116490166
0.0247278332637529 0.182551689359556
0.0247920614021003 0.182551689359556
0.0247920614021003 0.183055975794251
0.0250489739554899 0.183055975794251
0.0250489739554899 0.183560262228946
0.0252095443013584 0.183560262228946
0.0252095443013584 0.184064548663641
0.0252737724397058 0.184064548663641
0.0253380005780532 0.184064548663641
0.0254022287164007 0.184064548663641
0.0254022287164007 0.184568835098336
0.0257875975464851 0.184568835098336
0.0257875975464851 0.185577407967726
0.0258839397540062 0.185577407967726
0.0258839397540062 0.186081694402421
0.0259802819615273 0.186081694402421
0.0259802819615273 0.186585980837115
0.0260766241690485 0.186585980837115
0.0260766241690485 0.187594553706505
0.0261408523073959 0.187594553706505
0.0261408523073959 0.1880988401412
0.0262050804457433 0.1880988401412
0.0262050804457433 0.188603126575895
0.0265904492758277 0.188603126575895
0.0265904492758277 0.18910741301059
0.0266546774141752 0.18910741301059
0.0266546774141752 0.19011598587998
0.0269115899675648 0.19011598587998
0.0269115899675648 0.190620272314675
0.0270721603134333 0.190620272314675
0.0270721603134333 0.191628845184065
0.0272648447284755 0.191628845184065
0.0272648447284755 0.192637418053454
0.0274254150743441 0.192637418053454
0.0274254150743441 0.193141704488149
0.0274575291435178 0.193141704488149
0.0274575291435178 0.193645990922844
0.0275217572818652 0.193645990922844
0.0275217572818652 0.194150277357539
0.0275859854202126 0.194150277357539
0.0275859854202126 0.194654563792234
0.0277465557660811 0.194654563792234
0.0277465557660811 0.195158850226929
0.0278107839044285 0.195158850226929
0.0278107839044285 0.195663136661624
0.0278750120427759 0.195663136661624
0.0278750120427759 0.196671709531014
0.0279071261119496 0.196671709531014
0.0279071261119496 0.197175995965709
0.028196152734513 0.197175995965709
0.028196152734513 0.198184568835098
0.0282924949420341 0.198184568835098
0.0282924949420341 0.198688855269793
0.0288063200488134 0.198688855269793
0.0288063200488134 0.199697428139183
0.0288705481871608 0.199697428139183
0.0288705481871608 0.200201714573878
0.0293522592247664 0.200201714573878
0.0293522592247664 0.200706001008573
0.0296412858473297 0.200706001008573
0.0296412858473297 0.201210287443268
0.0296733999165034 0.201210287443268
0.0296733999165034 0.202723146747353
0.0297697421240245 0.202723146747353
0.0297697421240245 0.204236006051437
0.0298339702623719 0.204236006051437
0.0298339702623719 0.204740292486132
0.0300266546774142 0.204740292486132
0.0300266546774142 0.205244578920827
0.0301872250232827 0.205244578920827
0.0301872250232827 0.205748865355522
0.0302514531616301 0.205748865355522
0.0302835672308038 0.205748865355522
0.0302835672308038 0.206253151790217
0.0306368219917146 0.206253151790217
0.0306368219917146 0.206757438224912
0.0313754455827098 0.206757438224912
0.0313754455827098 0.207766011094302
0.0314075596518835 0.207766011094302
0.0314075596518835 0.208774583963691
0.0315039018594046 0.208774583963691
0.0315039018594046 0.209278870398386
0.0316002440669257 0.209278870398386
0.0316002440669257 0.209783156833081
0.0316323581360994 0.209783156833081
0.0316323581360994 0.210287443267776
0.0316965862744468 0.210287443267776
0.0316965862744468 0.210791729702471
0.0318571566203154 0.210791729702471
0.0318571566203154 0.211800302571861
0.0320177269661839 0.211800302571861
0.0320177269661839 0.212304589006556
0.0324994380037895 0.212304589006556
0.0324994380037895 0.212808875441251
0.0325315520729632 0.212808875441251
0.0325315520729632 0.214321734745335
0.032981149041395 0.214321734745335
0.032981149041395 0.21482602118003
0.0330774912489162 0.21482602118003
0.0330774912489162 0.215330307614725
0.0331417193872636 0.215330307614725
0.0331417193872636 0.21583459404942
0.033205947525611 0.21583459404942
0.033205947525611 0.216338880484115
0.0333022897331321 0.216338880484115
0.0333022897331321 0.21684316691881
0.0335592022865217 0.21684316691881
0.0336234304248691 0.21684316691881
0.033751886701564 0.21684316691881
0.033751886701564 0.217347453353505
0.0338803429782588 0.217347453353505
0.0339445711166062 0.217347453353505
0.0342014836699958 0.217347453353505
0.0342014836699958 0.2178517397882
0.0343620540158643 0.2178517397882
0.0343620540158643 0.218356026222895
0.034618966569254 0.218356026222895
0.034618966569254 0.21886031265759
0.0347474228459488 0.21886031265759
0.0347474228459488 0.219364599092284
0.0347795369151225 0.219364599092284
0.0347795369151225 0.219868885526979
0.034940107260991 0.219868885526979
0.034940107260991 0.220877458396369
0.0349722213301647 0.220877458396369
0.0349722213301647 0.221381744831064
0.0352291338835544 0.221381744831064
0.0352291338835544 0.221886031265759
0.0352933620219018 0.221886031265759
0.0352933620219018 0.222390317700454
0.0353575901602492 0.222390317700454
0.0353575901602492 0.222894604135149
0.0355181605061177 0.222894604135149
0.0355181605061177 0.223903177004539
0.0356466167828125 0.223903177004539
0.0356466167828125 0.225416036308623
0.0357429589903337 0.225416036308623
0.0357429589903337 0.225920322743318
0.0358071871286811 0.225920322743318
0.0358071871286811 0.226424609178013
0.0358393011978548 0.226424609178013
0.0358393011978548 0.226928895612708
0.0359035293362022 0.226928895612708
0.0359035293362022 0.227433182047403
0.0359356434053759 0.227433182047403
0.0359356434053759 0.227937468482098
0.0359998715437233 0.227937468482098
0.0359998715437233 0.228441754916793
0.036031985612897 0.228441754916793
0.036031985612897 0.228946041351488
0.0361283278204181 0.228946041351488
0.0361283278204181 0.229954614220877
0.0361604418895918 0.229954614220877
0.0361604418895918 0.230458900655572
0.0363210122354604 0.230458900655572
0.0363210122354604 0.230963187090267
0.0364815825813289 0.230963187090267
0.0364815825813289 0.231467473524962
0.0367063810655448 0.231467473524962
0.0367063810655448 0.231971759959657
0.0367706092038922 0.231971759959657
0.0367706092038922 0.232476046394352
0.0368348373422396 0.232476046394352
0.0368348373422396 0.232980332829047
0.0370275217572819 0.232980332829047
0.0370275217572819 0.233484619263742
0.0370917498956293 0.233484619263742
0.0370917498956293 0.234493192133132
0.0373165483798452 0.234493192133132
0.0373165483798452 0.234997478567827
0.0373486624490189 0.234997478567827
0.0373486624490189 0.235501765002521
0.0373807765181926 0.235501765002521
0.0373807765181926 0.236006051437216
0.0376055750024086 0.236006051437216
0.0376055750024086 0.236510337871911
0.0378624875557982 0.236510337871911
0.0378624875557982 0.237014624306606
0.0378946016249719 0.237014624306606
0.0378946016249719 0.237518910741301
0.0379267156941456 0.237518910741301
0.0379267156941456 0.238527483610691
0.037990943832493 0.238527483610691
0.037990943832493 0.239031770045386
0.0380230579016667 0.239031770045386
0.0380230579016667 0.239536056480081
0.0380872860400141 0.239536056480081
0.0380872860400141 0.240040342914776
0.0383441985934038 0.240040342914776
0.0383441985934038 0.24054462934947
0.0386653392851408 0.24054462934947
0.0386653392851408 0.241048915784165
0.0386974533543145 0.241048915784165
0.0386974533543145 0.24155320221886
0.0387295674234882 0.24155320221886
0.0387295674234882 0.242057488653555
0.038858023700183 0.242057488653555
0.038858023700183 0.24256177508825
0.0389864799768779 0.24256177508825
0.0389864799768779 0.243066061522945
0.0390185940460516 0.243066061522945
0.0390185940460516 0.244074634392335
0.0391470503227464 0.244074634392335
0.0391470503227464 0.24457892082703
0.039403962876136 0.24457892082703
0.039403962876136 0.245083207261725
0.039628761360352 0.245083207261725
0.039628761360352 0.24558749369642
0.0396929894986994 0.24558749369642
0.0396929894986994 0.246091780131114
0.0398214457753942 0.246091780131114
0.0398856739137416 0.246091780131114
0.0401104723979575 0.246091780131114
0.0401104723979575 0.246596066565809
0.040174700536305 0.246596066565809
0.040174700536305 0.247100353000504
0.0402389286746524 0.247100353000504
0.0402389286746524 0.247604639435199
0.0403352708821735 0.247604639435199
0.0403352708821735 0.248108925869894
0.0403994990205209 0.248108925869894
0.0404316130896946 0.248613212304589
0.0405279552972157 0.248613212304589
0.0405921834355631 0.248613212304589
0.0409454381964739 0.248613212304589
0.0409454381964739 0.249117498739284
0.0410738944731687 0.249117498739284
0.0410738944731687 0.249621785173979
0.0411381226115161 0.249621785173979
0.0411381226115161 0.250126071608674
0.0413950351649057 0.250126071608674
0.0413950351649057 0.250630358043369
0.0415556055107743 0.250630358043369
0.0415556055107743 0.251134644478064
0.0418446321333376 0.251134644478064
0.0418446321333376 0.251638930912758
0.041908860271685 0.251638930912758
0.041908860271685 0.252143217347453
0.0419409743408587 0.252143217347453
0.0419409743408587 0.252647503782148
0.0420694306175535 0.252647503782148
0.0420694306175535 0.253151790216843
0.042133658755901 0.253151790216843
0.042133658755901 0.253656076651538
0.0421657728250747 0.253656076651538
0.0421657728250747 0.254160363086233
0.0421978868942484 0.254160363086233
0.0422621150325958 0.254160363086233
0.0423263431709432 0.254160363086233
0.0423263431709432 0.254664649520928
0.042454799447638 0.254664649520928
0.042454799447638 0.255168935955623
0.0426474838626802 0.255168935955623
0.0427117120010276 0.255168935955623
0.0427117120010276 0.256177508825013
0.0432576511769806 0.256177508825013
0.0432576511769806 0.256681795259708
0.043321879315328 0.256681795259708
0.043321879315328 0.257690368129097
0.0433861074536755 0.257690368129097
0.0433861074536755 0.258194654563792
0.0436109059378914 0.258194654563792
0.0436109059378914 0.258698940998487
0.0438357044221073 0.258698940998487
0.0438357044221073 0.259203227433182
0.0442853013905392 0.259203227433182
0.0442853013905392 0.259707513867877
0.0445100998747551 0.259707513867877
0.0445100998747551 0.260211800302572
0.0445743280131025 0.260211800302572
0.0445743280131025 0.261220373171962
0.04463855615145 0.261220373171962
0.04463855615145 0.262228946041351
0.0453771797424452 0.262228946041351
0.0453771797424452 0.262733232476046
0.0456019782266611 0.262733232476046
0.0456019782266611 0.263237518910741
0.0456662063650085 0.263237518910741
0.0456662063650085 0.263741805345436
0.0458910048492244 0.263741805345436
0.0458910048492244 0.264246091780131
0.0460836892642667 0.264246091780131
0.0460836892642667 0.264750378214826
0.0463084877484826 0.264750378214826
0.0463084877484826 0.265254664649521
0.0463406018176563 0.265254664649521
0.0463406018176563 0.265758951084216
0.0464369440251774 0.265758951084216
0.0464369440251774 0.266263237518911
0.0464690580943511 0.266263237518911
0.0464690580943511 0.266767523953606
0.0465332862326985 0.266767523953606
0.0465332862326985 0.267776096822995
0.0467259706477408 0.267776096822995
0.0467259706477408 0.26828038325769
0.0470792254086515 0.26828038325769
0.0470792254086515 0.268784669692385
0.0475288223770834 0.268784669692385
0.0475288223770834 0.26928895612708
0.0476251645846045 0.26928895612708
0.0476251645846045 0.269793242561775
0.0477215067921256 0.269793242561775
0.0477215067921256 0.27029752899647
0.047785734930473 0.27029752899647
0.047785734930473 0.270801815431165
0.0479784193455153 0.270801815431165
0.0479784193455153 0.27130610186586
0.0481389896913838 0.27130610186586
0.0481389896913838 0.271810388300555
0.048331674106426 0.271810388300555
0.048331674106426 0.272818961169945
0.0488133851440316 0.272818961169945
0.0488133851440316 0.273323247604639
0.0489739554899001 0.273323247604639
0.0489739554899001 0.273827534039334
0.0492629821124635 0.273827534039334
0.0492629821124635 0.274331820474029
0.0493272102508109 0.274331820474029
0.0493272102508109 0.274836106908724
0.0493914383891583 0.274836106908724
0.0493914383891583 0.275340393343419
0.0494877805966794 0.275340393343419
0.0494877805966794 0.275844679778114
0.0495520087350268 0.275844679778114
0.0495520087350268 0.276853252647504
0.049969491634285 0.276853252647504
0.049969491634285 0.277357539082199
0.0503869745335431 0.277357539082199
0.0503869745335431 0.277861825516894
0.0506438870869328 0.277861825516894
0.0507081152252802 0.277861825516894
0.0507081152252802 0.278366111951589
0.0507402292944539 0.278366111951589
0.0507402292944539 0.278870398386283
0.0509007996403224 0.278870398386283
0.0509007996403224 0.279374684820978
0.051061369986191 0.279374684820978
0.051061369986191 0.279878971255673
0.0513503966087543 0.279878971255673
0.0513503966087543 0.280383257690368
0.0521853624072706 0.280383257690368
0.0521853624072706 0.281391830559758
0.0526670734448762 0.281391830559758
0.0526670734448762 0.281896116994453
0.052795529721571 0.281896116994453
0.052795529721571 0.282400403429148
0.0529239859982658 0.282400403429148
0.0529239859982658 0.282904689863843
0.0533735829666977 0.282904689863843
0.0533735829666977 0.283913262733232
0.0537268377276085 0.283913262733232
0.0537268377276085 0.284417549167927
0.0541443206268666 0.284417549167927
0.0541443206268666 0.284921835602622
0.0541764346960403 0.284921835602622
0.0541764346960403 0.286434694906707
0.0542406628343877 0.286434694906707
0.0542406628343877 0.286938981341402
0.0545618035261248 0.286938981341402
0.0545618035261248 0.287443267776097
0.0545939175952985 0.287443267776097
0.0545939175952985 0.287947554210792
0.0549471723562093 0.287947554210792
0.0549471723562093 0.288956127080182
0.0550756286329041 0.288956127080182
0.0550756286329041 0.289460413514876
0.0554931115321622 0.289460413514876
0.0554931115321622 0.289964699949571
0.0559427085005941 0.289964699949571
0.0559427085005941 0.290468986384266
0.0561353929156363 0.290468986384266
0.0561353929156363 0.290973272818961
0.05616750698481 0.290973272818961
0.05616750698481 0.291477559253656
0.0564565336073734 0.291477559253656
0.0564565336073734 0.291981845688351
0.0568097883682841 0.291981845688351
0.0568097883682841 0.292990418557741
0.0568419024374578 0.292990418557741
0.0568419024374578 0.293494704992436
0.0572914994058897 0.293494704992436
0.0572914994058897 0.294503277861826
0.0574520697517582 0.294503277861826
0.0574520697517582 0.29500756429652
0.0575805260284531 0.29500756429652
0.0575805260284531 0.295511850731215
0.0576126400976268 0.295511850731215
0.0576126400976268 0.29601613716591
0.0577089823051479 0.29601613716591
0.0577089823051479 0.296520423600605
0.057805324512669 0.296520423600605
0.057805324512669 0.2970247100353
0.0578695526510164 0.2970247100353
0.0578695526510164 0.297528996469995
0.0579337807893638 0.297528996469995
0.0579337807893638 0.29904185577408
0.058126465204406 0.29904185577408
0.058126465204406 0.299546142208775
0.0582870355502746 0.299546142208775
0.0582870355502746 0.300050428643469
0.0584476058961431 0.300050428643469
0.0584476058961431 0.300554715078164
0.0584797199653168 0.300554715078164
0.0584797199653168 0.301563287947554
0.058672404380359 0.301563287947554
0.058672404380359 0.302571860816944
0.0588008606570539 0.302571860816944
0.0588008606570539 0.304589006555724
0.0589935450720961 0.304589006555724
0.0589935450720961 0.305093292990419
0.0590577732104435 0.305093292990419
0.0590577732104435 0.305597579425113
0.0590898872796172 0.305597579425113
0.0590898872796172 0.306101865859808
0.0591862294871383 0.306101865859808
0.0591862294871383 0.307110438729198
0.0592825716946594 0.307110438729198
0.0592825716946594 0.308119011598588
0.0595394842480491 0.308119011598588
0.0595394842480491 0.308623298033283
0.0596037123863965 0.308623298033283
0.0596037123863965 0.309127584467978
0.0597963968014387 0.309127584467978
0.0597963968014387 0.309631870902673
0.0600533093548284 0.309631870902673
0.0600533093548284 0.310136157337368
0.0601175374931758 0.310136157337368
0.0601175374931758 0.310640443772063
0.0602781078390443 0.310640443772063
0.0602781078390443 0.311144730206757
0.060310221908218 0.311144730206757
0.060310221908218 0.311649016641452
0.0604386781849128 0.311649016641452
0.0604386781849128 0.312153303076147
0.0605029063232602 0.312153303076147
0.0605029063232602 0.312657589510842
0.060631362599955 0.312657589510842
0.060631362599955 0.313161875945537
0.060856161084171 0.313161875945537
0.060856161084171 0.313666162380232
0.0610167314300395 0.313666162380232
0.0610167314300395 0.314170448814927
0.061177301775908 0.314170448814927
0.061177301775908 0.314674735249622
0.0614984424676451 0.314674735249622
0.0614984424676451 0.315683308119012
0.0616268987443399 0.315683308119012
0.0616268987443399 0.316187594553706
0.0617553550210347 0.316187594553706
0.0617553550210347 0.316691880988401
0.0619480394360769 0.316691880988401
0.0619480394360769 0.318204740292486
0.0620443816435981 0.318204740292486
0.0620443816435981 0.319717599596571
0.0622370660586403 0.319717599596571
0.0622370660586403 0.320221886031266
0.062269180127814 0.320221886031266
0.062269180127814 0.320726172465961
0.0624297504736825 0.320726172465961
0.0624297504736825 0.321230458900656
0.0627187770962459 0.321230458900656
0.0627187770962459 0.322239031770045
0.0628472333729407 0.322239031770045
0.0628472333729407 0.323247604639435
0.0630399177879829 0.323247604639435
0.0630399177879829 0.32375189107413
0.0632647162721988 0.32375189107413
0.0632647162721988 0.324256177508825
0.06336105847972 0.324256177508825
0.06336105847972 0.32476046394352
0.063682199171457 0.32476046394352
0.063682199171457 0.32576903681291
0.0638106554481518 0.32576903681291
0.0638106554481518 0.326273323247605
0.063906997655673 0.326273323247605
0.063906997655673 0.3267776096823
0.0639712257940204 0.3267776096823
0.0639712257940204 0.327786182551689
0.0640354539323678 0.327786182551689
0.0640354539323678 0.328290468986384
0.0641639102090626 0.328290468986384
0.0641639102090626 0.328794755421079
0.0642602524165837 0.328794755421079
0.0642602524165837 0.329299041855774
0.0644208227624522 0.329299041855774
0.0644208227624522 0.329803328290469
0.0647098493850156 0.329803328290469
0.0647098493850156 0.330307614725164
0.0647419634541893 0.330307614725164
0.0647419634541893 0.331316187594554
0.0648061915925367 0.331316187594554
0.0648061915925367 0.332324760463944
0.0648383056617104 0.332324760463944
0.0648383056617104 0.333333333333333
0.0649988760075789 0.333333333333333
0.0649988760075789 0.333837619768028
0.0654484729760108 0.333837619768028
0.0654484729760108 0.334341906202723
0.0655127011143582 0.334341906202723
0.0655127011143582 0.334846192637418
0.0656090433218793 0.334846192637418
0.0656090433218793 0.335350479072113
0.065641157391053 0.335350479072113
0.065641157391053 0.336359051941503
0.0658980699444427 0.336359051941503
0.0658980699444427 0.336863338376198
0.0659301840136164 0.336863338376198
0.0659301840136164 0.337367624810893
0.0660265262211375 0.337367624810893
0.0660265262211375 0.337871911245588
0.0660907543594849 0.337871911245588
0.0660907543594849 0.338376197680282
0.0662834387745271 0.338376197680282
0.0662834387745271 0.338880484114977
0.0664761231895693 0.338880484114977
0.0664761231895693 0.339889056984367
0.0665082372587431 0.339889056984367
0.0665082372587431 0.340393343419062
0.0665403513279168 0.340393343419062
0.0665403513279168 0.340897629853757
0.0667009216737853 0.340897629853757
0.0667009216737853 0.341401916288452
0.0668936060888275 0.341401916288452
0.0668936060888275 0.341906202723147
0.0669899482963486 0.341906202723147
0.0669899482963486 0.342914775592537
0.0672147467805646 0.342914775592537
0.0672147467805646 0.343419062027231
0.0675680015414753 0.343419062027231
0.0675680015414753 0.343923348461926
0.0676643437489964 0.343923348461926
0.0676643437489964 0.344427634896621
0.0678570281640387 0.344427634896621
0.0678570281640387 0.344931921331316
0.0679212563023861 0.344931921331316
0.0679212563023861 0.345940494200706
0.0682423969941231 0.345940494200706
0.0682423969941231 0.346444780635401
0.0683387392016442 0.346444780635401
0.0683387392016442 0.347453353504791
0.0684350814091653 0.347453353504791
0.0684350814091653 0.347957639939486
0.0684993095475128 0.347957639939486
0.0684993095475128 0.34947049924357
0.0686277658242076 0.34947049924357
0.0686277658242076 0.349974785678265
0.0687562221009024 0.349974785678265
0.0687562221009024 0.35047907211296
0.0689167924467709 0.35047907211296
0.0689167924467709 0.350983358547655
0.0693342753460291 0.350983358547655
0.0693342753460291 0.35148764498235
0.0695269597610713 0.35148764498235
0.0695269597610713 0.351991931417045
0.0701371270753717 0.351991931417045
0.0701371270753717 0.35249621785174
0.0704582677671088 0.35249621785174
0.0704582677671088 0.353000504286435
0.0704903818362825 0.353000504286435
0.0704903818362825 0.35350479072113
0.0705867240438036 0.35350479072113
0.0705867240438036 0.354009077155825
0.0707794084588458 0.354009077155825
0.0707794084588458 0.354513363590519
0.0709078647355406 0.354513363590519
0.0709078647355406 0.355017650025214
0.0709399788047144 0.355017650025214
0.0709399788047144 0.355521936459909
0.0710684350814092 0.355521936459909
0.0710684350814092 0.356530509329299
0.0714216898423199 0.356530509329299
0.0714216898423199 0.357034795763994
0.0715501461190147 0.357034795763994
0.0715501461190147 0.357539082198689
0.0716143742573622 0.357539082198689
0.0716143742573622 0.358043368633384
0.0716464883265359 0.358043368633384
0.0716464883265359 0.358547655068079
0.0718712868107518 0.358547655068079
0.0718712868107518 0.360060514372163
0.0720318571566203 0.360060514372163
0.0720318571566203 0.360564800806858
0.072063971225794 0.360564800806858
0.072063971225794 0.361069087241553
0.0722566556408362 0.361069087241553
0.0722566556408362 0.361573373676248
0.0725135681942259 0.361573373676248
0.0725135681942259 0.362077660110943
0.0728668229551366 0.362077660110943
0.0728668229551366 0.362581946545638
0.0733164199235685 0.362581946545638
0.0733164199235685 0.363086232980333
0.073476990269437 0.363086232980333
0.073476990269437 0.363590519415028
0.0736375606153056 0.363590519415028
0.0736375606153056 0.364094805849723
0.0737981309611741 0.364094805849723
0.0737981309611741 0.364599092284418
0.0742156138604323 0.364599092284418
0.0742156138604323 0.365103378719112
0.0743119560679534 0.365103378719112
0.0743119560679534 0.366111951588502
0.0745046404829956 0.366111951588502
0.0745046404829956 0.366616238023197
0.0747615530363852 0.366616238023197
0.0747615530363852 0.367120524457892
0.0748257811747327 0.367120524457892
0.0748257811747327 0.367624810892587
0.0752111500048171 0.367624810892587
0.0752111500048171 0.368633383761977
0.0753396062815119 0.368633383761977
0.0753396062815119 0.369137670196672
0.0755322906965542 0.369137670196672
0.0755322906965542 0.369641956631367
0.075660746973249 0.369641956631367
0.075660746973249 0.370146243066062
0.0758213173191175 0.370146243066062
0.0758213173191175 0.370650529500756
0.0759176595266386 0.370650529500756
0.0759176595266386 0.371154815935451
0.0761103439416809 0.371154815935451
0.0761103439416809 0.371659102370146
0.0761424580108545 0.371659102370146
0.0761424580108545 0.372163388804841
0.0763993705642442 0.372163388804841
0.0763993705642442 0.373171961674231
0.0767526253251549 0.373171961674231
0.0767526253251549 0.373676248108926
0.0770095378785446 0.373676248108926
0.0770095378785446 0.374180534543621
0.0771058800860657 0.374180534543621
0.0771058800860657 0.374684820978316
0.0772022222935868 0.374684820978316
0.0772022222935868 0.375693393847706
0.0772985645011079 0.375693393847706
0.0772985645011079 0.3761976802824
0.0775233629853239 0.3761976802824
0.0775233629853239 0.376701966717095
0.0777481614695398 0.376701966717095
0.0777481614695398 0.37720625315179
0.0779087318154083 0.37720625315179
0.0779087318154083 0.377710539586485
0.0781977584379717 0.377710539586485
0.0781977584379717 0.37821482602118
0.0783262147146665 0.37821482602118
0.0783262147146665 0.378719112455875
0.0785188991297087 0.378719112455875
0.0785188991297087 0.37922339889057
0.0788079257522721 0.37922339889057
0.0788079257522721 0.380736258194655
0.0791932945823565 0.380736258194655
0.0791932945823565 0.381240544629349
0.0793217508590514 0.381240544629349
0.0793217508590514 0.381744831064044
0.0793859789973988 0.381744831064044
0.0793859789973988 0.382249117498739
0.0796428915507884 0.382249117498739
0.0796428915507884 0.382753403933434
0.0797713478274832 0.382753403933434
0.0797713478274832 0.383257690368129
0.0798355759658306 0.383257690368129
0.0798355759658306 0.383761976802824
0.080124602588394 0.383761976802824
0.080124602588394 0.384266263237519
0.0801888307267414 0.384266263237519
0.0801888307267414 0.384770549672214
0.0806384276951733 0.384770549672214
0.0806384276951733 0.385274836106909
0.0808953402485629 0.385274836106909
0.0808953402485629 0.385779122541604
0.0809274543177366 0.385779122541604
0.0809274543177366 0.386283408976299
0.0811201387327788 0.386283408976299
0.0811201387327788 0.387796268280383
0.0814733934936896 0.387796268280383
0.0814733934936896 0.388300554715078
0.0815055075628633 0.388300554715078
0.0815055075628633 0.390317700453858
0.0816339638395581 0.390317700453858
0.0816339638395581 0.390821986888553
0.0816660779087318 0.390821986888553
0.0816660779087318 0.391326273323248
0.0817945341854266 0.391326273323248
0.0817945341854266 0.391830559757943
0.0818908763929477 0.391830559757943
0.0818908763929477 0.392334846192637
0.0819229904621215 0.392334846192637
0.0819229904621215 0.392839132627332
0.0819551045312952 0.392839132627332
0.0819551045312952 0.393343419062027
0.0819872186004689 0.393343419062027
0.0819872186004689 0.394351991931417
0.0825331577764219 0.394351991931417
0.0825331577764219 0.394856278366112
0.0825973859147693 0.394856278366112
0.0825973859147693 0.395360564800807
0.0828221843989852 0.395360564800807
0.0828221843989852 0.396369137670197
0.0830148688140274 0.396369137670197
0.0830148688140274 0.396873424104892
0.0830469828832011 0.396873424104892
0.0830469828832011 0.397881996974281
0.0832717813674171 0.397881996974281
0.0832717813674171 0.398386283408976
0.0833360095057645 0.398386283408976
0.0833360095057645 0.399394856278366
0.0833681235749382 0.399394856278366
0.0833681235749382 0.399899142713061
0.084042519027586 0.399899142713061
0.084042519027586 0.400403429147756
0.0844600019268441 0.400403429147756
0.0844600019268441 0.400907715582451
0.084588458203539 0.400907715582451
0.084588458203539 0.401412002017146
0.0846848004110601 0.401412002017146
0.0846848004110601 0.401916288451841
0.0847811426185812 0.401916288451841
0.0847811426185812 0.402420574886536
0.0848132566877549 0.402420574886536
0.0848132566877549 0.40292486132123
0.0851986255178394 0.40292486132123
0.0851986255178394 0.403429147755925
0.0853270817945342 0.403429147755925
0.0853270817945342 0.40393343419062
0.085455538071229 0.40393343419062
0.085455538071229 0.404437720625315
0.0855518802787501 0.404437720625315
0.0855518802787501 0.40494200706001
0.0856161084170975 0.40494200706001
0.0856161084170975 0.405446293494705
0.0860978194547031 0.405446293494705
0.0860978194547031 0.4059505799294
0.0861941616622242 0.4059505799294
0.0861941616622242 0.406454866364095
0.0862583898005716 0.406454866364095
0.0862583898005716 0.40695915279879
0.0864831882847876 0.40695915279879
0.0864831882847876 0.407463439233485
0.086547416423135 0.407463439233485
0.086547416423135 0.40796772566818
0.0868364430456983 0.40796772566818
0.0868364430456983 0.408472012102874
0.0871254696682617 0.408472012102874
0.0871254696682617 0.408976298537569
0.0872218118757828 0.408976298537569
0.0872218118757828 0.409480584972264
0.0877998651209095 0.409480584972264
0.0877998651209095 0.409984871406959
0.0882494620893413 0.409984871406959
0.0882494620893413 0.411497730711044
0.088827515334468 0.411497730711044
0.088827515334468 0.412002017145739
0.0892449982337262 0.412002017145739
0.0892449982337262 0.412506303580434
0.0893413404412473 0.412506303580434
0.0893413404412473 0.413010590015129
0.0894055685795947 0.413010590015129
0.0894055685795947 0.413514876449823
0.0896945952021581 0.413514876449823
0.0896945952021581 0.414019162884518
0.0897909374096792 0.414019162884518
0.0897909374096792 0.415027735753908
0.0898551655480266 0.415027735753908
0.0898551655480266 0.415532022188603
0.0898872796172003 0.415532022188603
0.0898872796172003 0.416540595057993
0.089919393686374 0.416540595057993
0.089919393686374 0.417044881492688
0.0899836218247214 0.417044881492688
0.0899836218247214 0.418053454362078
0.0901441921705899 0.418053454362078
0.0901441921705899 0.418557740796773
0.0901763062397636 0.418557740796773
0.0901763062397636 0.419062027231467
0.0903368765856322 0.419062027231467
0.0903368765856322 0.419566313666162
0.0903689906548059 0.419566313666162
0.0903689906548059 0.420070600100857
0.0904011047239796 0.420070600100857
0.0904011047239796 0.420574886535552
0.0905937891390218 0.420574886535552
0.0905937891390218 0.421079172970247
0.0906580172773692 0.421079172970247
0.0906580172773692 0.421583459404942
0.090786473554064 0.421583459404942
0.090786473554064 0.422087745839637
0.0909149298307589 0.422087745839637
0.0909149298307589 0.422592032274332
0.0909791579691063 0.422592032274332
0.0909791579691063 0.423096318709027
0.0912360705224959 0.423096318709027
0.0912360705224959 0.423600605143722
0.0913645267991907 0.423600605143722
0.0913645267991907 0.424609178013111
0.0914287549375381 0.424609178013111
0.0914287549375381 0.425113464447806
0.0914929830758855 0.425113464447806
0.0914929830758855 0.426122037317196
0.0916214393525804 0.426122037317196
0.0916214393525804 0.426626323751891
0.0917498956292752 0.426626323751891
0.0917498956292752 0.427130610186586
0.0918141237676226 0.427130610186586
0.0918141237676226 0.427634896621281
0.0919425800443174 0.427634896621281
0.0919425800443174 0.428139183055976
0.0919746941134911 0.428139183055976
0.0919746941134911 0.428643469490671
0.0920068081826648 0.428643469490671
0.0920068081826648 0.429147755925366
0.0920389222518385 0.429147755925366
0.0920389222518385 0.42965204236006
0.0921031503901859 0.42965204236006
0.0921031503901859 0.430156328794755
0.0923600629435756 0.430156328794755
0.0923600629435756 0.43066061522945
0.0926812036353126 0.43066061522945
0.0926812036353126 0.431164901664145
0.09274543177366 0.431164901664145
0.09274543177366 0.43166918809884
0.0928096599120074 0.43166918809884
0.0928096599120074 0.433182047402925
0.0928417739811812 0.433182047402925
0.0928417739811812 0.435199193141704
0.0929381161887023 0.435199193141704
0.0929381161887023 0.435703479576399
0.0930344583962234 0.435703479576399
0.0930344583962234 0.436712052445789
0.0931629146729182 0.436712052445789
0.0931629146729182 0.437216338880484
0.0932592568804393 0.437216338880484
0.0932592568804393 0.438729198184569
0.0934519412954816 0.438729198184569
0.0934519412954816 0.439233484619264
0.0936125116413501 0.439233484619264
0.0936125116413501 0.440242057488654
0.0937730819872186 0.440242057488654
0.0937730819872186 0.444276348966213
0.093837310125566 0.444276348966213
0.093837310125566 0.444780635400908
0.0939336523330871 0.444780635400908
0.0939336523330871 0.445789208270298
0.0939657664022608 0.445789208270298
0.0939657664022608 0.446293494704992
0.0939978804714345 0.446293494704992
0.0939978804714345 0.447302067574382
0.0940299945406082 0.447302067574382
0.0940299945406082 0.447806354009077
0.0940942226789556 0.447806354009077
0.0940942226789556 0.448310640443772
0.0942869070939979 0.448310640443772
0.0942869070939979 0.448814926878467
0.0943190211631716 0.448814926878467
0.0943190211631716 0.449319213313162
0.0944153633706927 0.449319213313162
0.0944153633706927 0.449823499747857
0.0945438196473875 0.449823499747857
0.0945438196473875 0.450327786182552
0.0946722759240823 0.450327786182552
0.0946722759240823 0.451840645486636
0.0948649603391246 0.451840645486636
0.0948649603391246 0.452344931921331
0.0948970744082983 0.452344931921331
0.0948970744082983 0.452849218356026
0.0951218728925142 0.452849218356026
0.0951218728925142 0.453353504790721
0.0952824432383827 0.453353504790721
0.0952824432383827 0.454866364094806
0.0953466713767301 0.454866364094806
0.0953466713767301 0.455370650529501
0.0954108995150776 0.455370650529501
0.0954108995150776 0.455874936964196
0.0956035839301198 0.455874936964196
0.0956035839301198 0.456379223398891
0.0956678120684672 0.456379223398891
0.0956678120684672 0.456883509833585
0.0956999261376409 0.456883509833585
0.0956999261376409 0.45839636913767
0.0957320402068146 0.45839636913767
0.0957320402068146 0.458900655572365
0.095796268345162 0.458900655572365
0.095796268345162 0.45940494200706
0.0959889527602042 0.45940494200706
0.0959889527602042 0.459909228441755
0.0961174090368991 0.459909228441755
0.0961174090368991 0.460917801311145
0.096342207521115 0.460917801311145
0.096342207521115 0.46142208774584
0.0963743215902887 0.46142208774584
0.0963743215902887 0.461926374180535
0.0966633482128521 0.461926374180535
0.0966633482128521 0.462430660615229
0.0968560326278943 0.462430660615229
0.0968560326278943 0.462934947049924
0.096888146697068 0.462934947049924
0.096888146697068 0.463439233484619
0.0969202607662417 0.463439233484619
0.0969202607662417 0.463943519919314
0.0969523748354154 0.463943519919314
0.0969523748354154 0.464447806354009
0.0971129451812839 0.464447806354009
0.0971129451812839 0.465456379223399
0.097209287388805 0.465456379223399
0.097209287388805 0.465960665658094
0.0972735155271525 0.465960665658094
0.0972735155271525 0.466464952092789
0.0973056295963261 0.466464952092789
0.0973056295963261 0.467473524962179
0.0973377436654999 0.467473524962179
0.0973377436654999 0.467977811396873
0.0977231124955843 0.467977811396873
0.0977231124955843 0.469490670700958
0.0978515687722791 0.469490670700958
0.0978515687722791 0.469994957135653
0.0978836828414528 0.469994957135653
0.0978836828414528 0.470499243570348
0.0979479109798003 0.470499243570348
0.0979479109798003 0.471003530005043
0.097980025048974 0.471003530005043
0.097980025048974 0.472012102874433
0.0980763672564951 0.472012102874433
0.0980763672564951 0.472516389309128
0.0981405953948425 0.472516389309128
0.0981405953948425 0.473020675743823
0.0982369376023636 0.473020675743823
0.0982369376023636 0.473524962178517
0.098301165740711 0.473524962178517
0.098301165740711 0.474029248613212
0.0983332798098847 0.474029248613212
0.0983332798098847 0.474533535047907
0.0984938501557532 0.474533535047907
0.0984938501557532 0.475037821482602
0.0986223064324481 0.475037821482602
0.0986223064324481 0.476046394351992
0.0988149908474903 0.476046394351992
0.0988149908474903 0.477054967221382
0.0989113330550114 0.477054967221382
0.0989113330550114 0.477559253656077
0.0990076752625325 0.477559253656077
0.0990076752625325 0.478063540090772
0.0990397893317062 0.478063540090772
0.0990397893317062 0.479072112960161
0.0994251581617907 0.479072112960161
0.0994251581617907 0.479576399394856
0.0994893863001381 0.479576399394856
0.0994893863001381 0.480080685829551
0.0995215003693118 0.480080685829551
0.0995215003693118 0.480584972264246
0.0995857285076592 0.480584972264246
0.0995857285076592 0.481089258698941
0.099714184784354 0.481089258698941
0.099714184784354 0.481593545133636
0.0998426410610488 0.481593545133636
0.0998426410610488 0.483106404437721
0.0998747551302226 0.483106404437721
0.0998747551302226 0.483610690872416
0.09993898326857 0.483610690872416
0.09993898326857 0.48411497730711
0.0999710973377437 0.48411497730711
0.0999710973377437 0.4851235501765
0.100260123960307 0.4851235501765
0.100260123960307 0.485627836611195
0.100324352098654 0.485627836611195
0.100324352098654 0.486636409480585
0.100356466167828 0.486636409480585
0.100356466167828 0.48714069591528
0.100388580237002 0.48714069591528
0.100388580237002 0.490166414523449
0.100484922444523 0.490166414523449
0.100484922444523 0.490670700958144
0.100517036513697 0.490670700958144
0.100517036513697 0.491174987392839
0.100613378721218 0.491174987392839
0.100613378721218 0.492183560262229
0.100966633482129 0.492183560262229
0.100966633482129 0.492687846696924
0.101030861620476 0.492687846696924
0.101030861620476 0.493192133131619
0.101095089758823 0.493192133131619
0.101095089758823 0.493696419566314
0.101127203827997 0.493696419566314
0.101127203827997 0.494200706001009
0.101159317897171 0.494200706001009
0.101159317897171 0.494704992435703
0.101191431966344 0.494704992435703
0.101191431966344 0.495209278870398
0.101576800796429 0.495209278870398
0.101576800796429 0.495713565305093
0.10167314300395 0.495713565305093
0.10167314300395 0.496722138174483
0.102090625903208 0.496722138174483
0.102090625903208 0.497226424609178
0.102251196249077 0.497226424609178
0.102251196249077 0.498234997478568
0.102379652525772 0.498234997478568
0.102379652525772 0.498739283913263
0.10254022287164 0.498739283913263
0.10254022287164 0.499243570347958
0.10315039018594 0.499243570347958
0.10315039018594 0.499747856782653
0.103278846462635 0.499747856782653
0.103278846462635 0.500252143217347
0.103343074600983 0.500252143217347
0.103343074600983 0.500756429652042
0.103856899707762 0.500756429652042
0.103856899707762 0.501260716086737
0.103889013776936 0.501260716086737
0.103889013776936 0.502269288956127
0.104081698191978 0.502269288956127
0.104081698191978 0.503277861825517
0.104242268537846 0.503277861825517
0.104242268537846 0.503782148260212
0.10427438260702 0.503782148260212
0.10427438260702 0.504286434694907
0.104595523298757 0.504286434694907
0.104595523298757 0.504790721129602
0.104691865506278 0.504790721129602
0.104691865506278 0.505295007564297
0.104916663990494 0.505295007564297
0.104916663990494 0.505799293998991
0.105462603166447 0.505799293998991
0.105462603166447 0.506303580433686
0.105558945373968 0.506303580433686
0.105558945373968 0.506807866868381
0.105591059443142 0.506807866868381
0.105591059443142 0.508320726172466
0.105815857927358 0.508320726172466
0.105815857927358 0.508825012607161
0.105912200134879 0.508825012607161
0.105912200134879 0.509329299041856
0.106136998619095 0.509329299041856
0.106136998619095 0.509833585476551
0.106233340826616 0.509833585476551
0.106233340826616 0.510337871911246
0.106297568964964 0.510337871911246
0.106297568964964 0.51084215834594
0.106329683034137 0.51084215834594
0.106329683034137 0.512355017650025
0.106522367449179 0.512355017650025
0.106522367449179 0.51285930408472
0.106971964417611 0.51285930408472
0.106971964417611 0.51386787695411
0.107325219178522 0.51386787695411
0.107325219178522 0.514372163388805
0.107357333247696 0.514372163388805
0.107357333247696 0.5148764498235
0.107453675455217 0.5148764498235
0.107453675455217 0.515380736258195
0.107678473939433 0.515380736258195
0.107678473939433 0.51588502269289
0.107710588008607 0.51588502269289
0.107710588008607 0.516389309127585
0.107806930216128 0.516389309127585
0.107806930216128 0.516893595562279
0.108224413115386 0.516893595562279
0.108224413115386 0.517397881996974
0.108417097530428 0.517397881996974
0.108417097530428 0.517902168431669
0.108513439737949 0.517902168431669
0.108513439737949 0.518406454866364
0.108641896014644 0.518406454866364
0.108641896014644 0.518910741301059
0.108930922637207 0.518910741301059
0.108930922637207 0.519415027735754
0.10912360705225 0.519415027735754
0.10912360705225 0.519919314170449
0.109316291467292 0.519919314170449
0.109316291467292 0.520423600605144
0.109669546228203 0.520423600605144
0.109669546228203 0.522440746343923
0.109798002504897 0.522440746343923
0.109798002504897 0.522945032778618
0.109894344712419 0.522945032778618
0.109894344712419 0.523449319213313
0.109958572850766 0.523449319213313
0.109958572850766 0.523953605648008
0.10999068691994 0.523953605648008
0.10999068691994 0.524457892082703
0.110054915058287 0.524457892082703
0.110054915058287 0.525466464952093
0.110119143196634 0.525466464952093
0.110119143196634 0.525970751386788
0.110247599473329 0.525970751386788
0.110247599473329 0.526475037821483
0.110440283888372 0.526475037821483
0.110440283888372 0.526979324256178
0.110697196441761 0.526979324256178
0.110697196441761 0.527483610690872
0.110761424580109 0.527483610690872
0.110761424580109 0.527987897125567
0.110889880856803 0.527987897125567
0.110889880856803 0.528492183560262
0.110954108995151 0.528492183560262
0.110954108995151 0.529500756429652
0.111018337133498 0.529500756429652
0.111018337133498 0.530509329299042
0.111082565271846 0.530509329299042
0.111082565271846 0.531013615733737
0.111243135617714 0.531013615733737
0.111243135617714 0.531517902168432
0.111500048171104 0.531517902168432
0.111500048171104 0.532022188603127
0.11207810141623 0.532022188603127
0.11207810141623 0.532526475037821
0.112110215485404 0.532526475037821
0.112110215485404 0.533030761472516
0.112270785831273 0.533030761472516
0.112270785831273 0.533535047907211
0.11233501396962 0.533535047907211
0.11233501396962 0.535047907211296
0.112527698384662 0.535047907211296
0.112527698384662 0.535552193645991
0.112559812453836 0.535552193645991
0.112559812453836 0.536056480080686
0.11259192652301 0.536056480080686
0.11259192652301 0.536560766515381
0.112688268730531 0.536560766515381
0.112688268730531 0.537065052950076
0.113169979768136 0.537065052950076
0.113169979768136 0.537569339384771
0.113394778252352 0.537569339384771
0.113394778252352 0.538073625819465
0.113683804874916 0.538073625819465
0.113683804874916 0.53857791225416
0.114133401843348 0.53857791225416
0.114133401843348 0.53958648512355
0.114486656604258 0.53958648512355
0.114486656604258 0.540090771558245
0.114582998811779 0.540090771558245
0.114582998811779 0.54059505799294
0.114679341019301 0.54059505799294
0.114679341019301 0.541099344427635
0.115096823918559 0.541099344427635
0.115096823918559 0.54160363086233
0.11519316612608 0.54160363086233
0.11519316612608 0.542107917297025
0.115225280195254 0.542107917297025
0.115225280195254 0.543620776601109
0.115257394264427 0.543620776601109
0.115257394264427 0.544125063035804
0.115482192748643 0.544125063035804
0.115482192748643 0.544629349470499
0.115578534956164 0.544629349470499
0.115578534956164 0.545133635905194
0.115610649025338 0.545133635905194
0.115610649025338 0.545637922339889
0.115771219371207 0.545637922339889
0.115771219371207 0.546142208774584
0.115835447509554 0.546142208774584
0.115835447509554 0.546646495209279
0.115931789717075 0.546646495209279
0.115931789717075 0.547150781643974
0.116156588201291 0.547150781643974
0.116156588201291 0.547655068078669
0.116477728893028 0.547655068078669
0.116477728893028 0.548159354513364
0.116509842962202 0.548159354513364
0.116509842962202 0.548663640948059
0.116606185169723 0.548663640948059
0.116606185169723 0.549167927382753
0.116830983653939 0.549167927382753
0.116830983653939 0.549672213817448
0.116959439930634 0.549672213817448
0.116959439930634 0.550176500252143
0.117826519798324 0.550176500252143
0.117826519798324 0.550680786686838
0.117890747936671 0.550680786686838
0.117890747936671 0.551185073121533
0.11805131828254 0.551185073121533
0.11805131828254 0.551689359556228
0.118211888628408 0.551689359556228
0.118211888628408 0.552193645990923
0.118340344905103 0.552193645990923
0.118340344905103 0.552697932425618
0.118565143389319 0.552697932425618
0.118565143389319 0.553202218860313
0.118597257458493 0.553202218860313
0.118597257458493 0.553706505295008
0.118629371527666 0.553706505295008
0.118629371527666 0.554210791729702
0.11866148559684 0.554210791729702
0.11866148559684 0.554715078164397
0.118886284081056 0.554715078164397
0.118886284081056 0.555219364599092
0.11891839815023 0.555219364599092
0.11891839815023 0.555723651033787
0.118982626288577 0.555723651033787
0.118982626288577 0.556227937468482
0.119335881049488 0.556227937468482
0.119335881049488 0.556732223903177
0.119400109187835 0.556732223903177
0.119400109187835 0.557236510337872
0.119464337326183 0.557236510337872
0.119464337326183 0.557740796772567
0.119496451395356 0.557740796772567
0.119496451395356 0.558245083207262
0.119689135810399 0.558245083207262
0.119689135810399 0.559253656076652
0.120010276502136 0.559253656076652
0.120010276502136 0.559757942511346
0.120106618709657 0.559757942511346
0.120106618709657 0.560766515380736
0.120491987539741 0.560766515380736
0.120491987539741 0.561270801815431
0.120620443816436 0.561270801815431
0.120620443816436 0.561775088250126
0.12100581264652 0.561775088250126
0.12100581264652 0.562783661119516
0.121037926715694 0.562783661119516
0.121037926715694 0.563287947554211
0.121102154854042 0.563287947554211
0.121102154854042 0.563792233988906
0.121134268923215 0.563792233988906
0.121134268923215 0.564296520423601
0.12126272519991 0.564296520423601
0.12126272519991 0.564800806858295
0.121744436237516 0.564800806858295
0.121744436237516 0.56530509329299
0.122322489482642 0.56530509329299
0.122322489482642 0.565809379727685
0.122515173897685 0.565809379727685
0.122515173897685 0.56631366616238
0.122611516105206 0.56631366616238
0.122611516105206 0.56732223903177
0.122643630174379 0.56732223903177
0.122643630174379 0.567826525466465
0.122932656796943 0.567826525466465
0.122932656796943 0.56833081190116
0.123028999004464 0.56833081190116
0.123028999004464 0.568835098335855
0.123093227142811 0.568835098335855
0.123093227142811 0.56933938477055
0.123542824111243 0.56933938477055
0.123542824111243 0.569843671205245
0.124056649218022 0.569843671205245
0.124056649218022 0.57034795763994
0.124217219563891 0.57034795763994
0.124217219563891 0.570852244074634
0.124281447702238 0.570852244074634
0.124281447702238 0.571860816944024
0.12473104467067 0.571860816944024
0.12473104467067 0.572365103378719
0.124859500947365 0.572365103378719
0.124859500947365 0.572869389813414
0.125020071293234 0.572869389813414
0.125020071293234 0.573373676248109
0.12559812453836 0.573373676248109
0.12559812453836 0.573877962682804
0.12585503709175 0.573877962682804
0.12585503709175 0.574382249117499
0.125983493368445 0.574382249117499
0.125983493368445 0.574886535552194
0.126400976267703 0.574886535552194
0.126400976267703 0.575390821986889
0.126625774751919 0.575390821986889
0.126625774751919 0.575895108421583
0.126690002890266 0.575895108421583
0.126690002890266 0.576399394856278
0.12672211695944 0.576399394856278
0.12672211695944 0.576903681290973
0.126786345097787 0.576903681290973
0.126786345097787 0.577407967725668
0.127268056135393 0.577407967725668
0.127268056135393 0.577912254160363
0.127364398342914 0.577912254160363
0.127364398342914 0.579425113464448
0.127524968688783 0.579425113464448
0.127524968688783 0.579929399899143
0.127910337518867 0.579929399899143
0.127910337518867 0.580433686333838
0.128038793795562 0.580433686333838
0.128038793795562 0.581442259203227
0.128231478210604 0.581442259203227
0.128231478210604 0.581946545637922
0.128552618902341 0.581946545637922
0.128552618902341 0.582450832072617
0.128616847040689 0.582450832072617
0.128616847040689 0.582955118507312
0.12871318924821 0.582955118507312
0.12871318924821 0.583459404942007
0.129259128424163 0.583459404942007
0.129259128424163 0.583963691376702
0.129612383185073 0.583963691376702
0.129612383185073 0.584467977811397
0.129772953530942 0.584467977811397
0.129772953530942 0.584972264246092
0.12993352387681 0.584972264246092
0.12993352387681 0.585980837115482
0.130286778637721 0.585980837115482
0.130286778637721 0.586485123550176
0.130672147467806 0.586485123550176
0.130672147467806 0.586989409984871
0.130768489675327 0.586989409984871
0.130768489675327 0.587493696419566
0.130896945952022 0.587493696419566
0.130896945952022 0.587997982854261
0.131474999197148 0.587997982854261
0.131474999197148 0.588502269288956
0.131731911750538 0.588502269288956
0.131731911750538 0.589006555723651
0.131860368027233 0.589006555723651
0.131860368027233 0.589510842158346
0.13218150871897 0.589510842158346
0.13218150871897 0.590015128593041
0.132374193134012 0.590015128593041
0.132374193134012 0.590519415027736
0.132759561964096 0.590519415027736
0.132759561964096 0.591527987897126
0.132920132309965 0.591527987897126
0.132920132309965 0.59203227433182
0.133433957416744 0.59203227433182
0.133433957416744 0.592536560766515
0.133562413693439 0.592536560766515
0.133562413693439 0.59304084720121
0.133851440316002 0.59304084720121
0.133851440316002 0.593545133635905
0.134108352869392 0.593545133635905
0.134108352869392 0.594553706505295
0.134365265422782 0.594553706505295
0.134365265422782 0.59505799293999
0.134429493561129 0.59505799293999
0.134429493561129 0.595562279374685
0.134686406114519 0.595562279374685
0.134686406114519 0.59606656580938
0.135007546806256 0.59606656580938
0.135007546806256 0.596570852244075
0.135071774944603 0.596570852244075
0.135071774944603 0.597075138678769
0.135168117152124 0.597075138678769
0.135168117152124 0.597579425113464
0.135778284466425 0.597579425113464
0.135778284466425 0.598083711548159
0.13590674074312 0.598083711548159
0.13590674074312 0.599092284417549
0.136035197019814 0.599092284417549
0.136035197019814 0.599596570852244
0.136452679919073 0.599596570852244
0.136452679919073 0.600100857286939
0.136581136195767 0.600100857286939
0.136581136195767 0.600605143721634
0.136998619095026 0.600605143721634
0.136998619095026 0.601109430156329
0.137223417579241 0.601109430156329
0.137223417579241 0.601613716591024
0.137769356755194 0.601613716591024
0.137769356755194 0.602118003025719
0.137833584893542 0.602118003025719
0.137833584893542 0.602622289460414
0.138090497446931 0.602622289460414
0.138090497446931 0.603126575895108
0.138411638138669 0.603126575895108
0.138411638138669 0.603630862329803
0.138443752207842 0.603630862329803
0.138443752207842 0.604135148764498
0.138540094415363 0.604135148764498
0.138540094415363 0.604639435199193
0.138764892899579 0.604639435199193
0.138764892899579 0.605143721633888
0.138957577314622 0.605143721633888
0.138957577314622 0.605648008068583
0.139086033591316 0.605648008068583
0.139086033591316 0.606152294503278
0.139407174283053 0.606152294503278
0.139407174283053 0.606656580937973
0.139696200905617 0.606656580937973
0.139696200905617 0.607160867372668
0.13972831497479 0.607160867372668
0.13972831497479 0.607665153807363
0.140627508911654 0.607665153807363
0.140627508911654 0.608169440242057
0.140884421465044 0.608169440242057
0.140884421465044 0.608673726676752
0.140916535534218 0.608673726676752
0.140916535534218 0.609178013111447
0.140980763672565 0.609178013111447
0.140980763672565 0.609682299546142
0.14110921994926 0.609682299546142
0.14110921994926 0.611195158850227
0.141398246571823 0.611195158850227
0.141398246571823 0.611699445284922
0.141430360640997 0.611699445284922
0.141430360640997 0.612203731719617
0.141526702848518 0.612203731719617
0.141526702848518 0.612708018154312
0.141879957609429 0.612708018154312
0.141879957609429 0.613212304589007
0.141944185747776 0.613212304589007
0.141944185747776 0.613716591023701
0.142072642024471 0.613716591023701
0.142072642024471 0.614220877458396
0.142201098301166 0.614220877458396
0.142201098301166 0.614725163893091
0.142233212370339 0.614725163893091
0.142233212370339 0.615229450327786
0.142490124923729 0.615229450327786
0.142490124923729 0.615733736762481
0.142650695269598 0.615733736762481
0.142650695269598 0.616238023197176
0.142779151546292 0.616238023197176
0.142779151546292 0.616742309631871
0.142875493753814 0.616742309631871
0.142875493753814 0.617246596066566
0.143196634445551 0.617246596066566
0.143196634445551 0.617750882501261
0.143517775137288 0.617750882501261
0.143517775137288 0.618255168935956
0.143549889206461 0.618255168935956
0.143549889206461 0.618759455370651
0.143614117344809 0.618759455370651
0.143614117344809 0.619263741805345
0.143838915829025 0.619263741805345
0.143838915829025 0.61976802824004
0.144256398728283 0.61976802824004
0.144256398728283 0.620272314674735
0.144770223835062 0.620272314674735
0.144770223835062 0.62077660110943
0.145380391149363 0.62077660110943
0.145380391149363 0.621280887544125
0.146375927293747 0.621280887544125
0.146375927293747 0.62178517397882
0.146664953916311 0.62178517397882
0.146664953916311 0.622289460413515
0.146697067985484 0.622289460413515
0.146697067985484 0.623298033282905
0.146825524262179 0.623298033282905
0.146825524262179 0.6238023197176
0.147082436815569 0.6238023197176
0.147082436815569 0.624306606152294
0.147499919714827 0.624306606152294
0.147499919714827 0.624810892586989
0.147532033784001 0.624810892586989
0.147532033784001 0.625315179021684
0.147692604129869 0.625315179021684
0.147692604129869 0.625819465456379
0.147821060406564 0.625819465456379
0.147821060406564 0.626323751891074
0.147917402614085 0.626323751891074
0.147917402614085 0.626828038325769
0.14804585889078 0.626828038325769
0.14804585889078 0.627332324760464
0.148110087029127 0.627332324760464
0.148110087029127 0.627836611195159
0.148559683997559 0.627836611195159
0.148559683997559 0.628340897629854
0.14916985131186 0.628340897629854
0.14916985131186 0.628845184064549
0.149426763865249 0.628845184064549
0.149426763865249 0.629349470499244
0.149587334211118 0.629349470499244
0.149587334211118 0.629853756933939
0.149715790487813 0.629853756933939
0.149715790487813 0.630358043368633
0.150358071871287 0.630358043368633
0.150358071871287 0.630862329803328
0.15090401104724 0.630862329803328
0.15090401104724 0.631870902672718
0.150936125116413 0.631870902672718
0.150936125116413 0.632375189107413
0.151128809531456 0.632375189107413
0.151128809531456 0.633383761976803
0.151931661260798 0.633383761976803
0.151931661260798 0.633888048411498
0.151995889399146 0.633888048411498
0.151995889399146 0.634896621280888
0.152252801952535 0.634896621280888
0.152252801952535 0.635400907715582
0.15263817078262 0.635400907715582
0.15263817078262 0.635905194150277
0.152830855197662 0.635905194150277
0.152830855197662 0.636409480584972
0.153055653681878 0.636409480584972
0.153055653681878 0.636913767019667
0.1537621632037 0.636913767019667
0.1537621632037 0.637418053454362
0.154789813417258 0.637418053454362
0.154789813417258 0.637922339889057
0.154854041555606 0.637922339889057
0.154854041555606 0.638426626323752
0.1549824978323 0.638426626323752
0.1549824978323 0.638930912758447
0.155656893284948 0.638930912758447
0.155656893284948 0.639435199193142
0.155753235492469 0.639435199193142
0.155753235492469 0.639939485627837
0.15610649025338 0.639939485627837
0.15610649025338 0.640443772062532
0.156202832460901 0.640443772062532
0.156202832460901 0.640948058497226
0.156234946530075 0.640948058497226
0.156234946530075 0.641452344931921
0.156331288737596 0.641452344931921
0.156331288737596 0.642460917801311
0.156459745014291 0.642460917801311
0.156459745014291 0.642965204236006
0.156845113844375 0.642965204236006
0.156845113844375 0.643469490670701
0.157423167089502 0.643469490670701
0.157423167089502 0.643973777105396
0.157487395227849 0.643973777105396
0.157487395227849 0.644478063540091
0.158226018818845 0.644478063540091
0.158226018818845 0.644982349974786
0.158386589164713 0.644982349974786
0.158386589164713 0.645486636409481
0.158418703233887 0.645486636409481
0.158418703233887 0.645990922844175
0.158611387648929 0.645990922844175
0.158611387648929 0.64649520927887
0.158739843925624 0.64649520927887
0.158739843925624 0.646999495713565
0.158771957994798 0.646999495713565
0.158771957994798 0.64750378214826
0.158996756479013 0.64750378214826
0.158996756479013 0.648008068582955
0.159414239378272 0.648008068582955
0.159414239378272 0.64851235501765
0.15983172227753 0.64851235501765
0.15983172227753 0.649016641452345
0.160377661453483 0.649016641452345
0.160377661453483 0.64952092788704
0.160602459937699 0.64952092788704
0.160602459937699 0.650025214321735
0.160634574006872 0.650025214321735
0.160634574006872 0.65052950075643
0.160827258421915 0.65052950075643
0.160827258421915 0.651033787191125
0.161373197597868 0.651033787191125
0.161373197597868 0.65153807362582
0.161630110151257 0.65153807362582
0.161630110151257 0.652042360060514
0.162304505603905 0.652042360060514
0.162304505603905 0.652546646495209
0.162818330710684 0.652546646495209
0.162818330710684 0.653050932929904
0.164713060791933 0.653050932929904
0.164713060791933 0.653555219364599
0.165066315552844 0.653555219364599
0.165066315552844 0.654059505799294
0.165194771829539 0.654059505799294
0.165194771829539 0.654563792233989
0.166479334596487 0.654563792233989
0.166479334596487 0.655572365103379
0.166607790873182 0.655572365103379
0.166607790873182 0.656076651538074
0.16763544108674 0.656076651538074
0.16763544108674 0.656580937972769
0.168663091300299 0.656580937972769
0.168663091300299 0.657085224407463
0.168952117922862 0.657085224407463
0.168952117922862 0.657589510842158
0.169787083721378 0.657589510842158
0.169787083721378 0.658093797276853
0.169915539998073 0.658093797276853
0.169915539998073 0.658598083711548
0.170461479174026 0.658598083711548
0.170461479174026 0.659102370146243
0.171167988695848 0.659102370146243
0.171167988695848 0.659606656580938
0.171232216834195 0.659606656580938
0.171232216834195 0.660110943015633
0.171392787180064 0.660110943015633
0.171392787180064 0.660615229450328
0.171585471595106 0.660615229450328
0.171585471595106 0.661119515885023
0.171649699733453 0.661119515885023
0.171649699733453 0.661623802319718
0.172420437393622 0.661623802319718
0.172420437393622 0.662128088754413
0.172548893670317 0.662128088754413
0.172548893670317 0.662632375189107
0.173672886091397 0.662632375189107
0.173672886091397 0.663136661623802
0.174668422235781 0.663136661623802
0.174668422235781 0.663640948058497
0.175021676996692 0.663640948058497
0.175021676996692 0.664145234493192
0.175182247342561 0.664145234493192
0.175182247342561 0.664649520927887
0.175246475480908 0.664649520927887
0.175246475480908 0.665153807362582
0.175310703619256 0.665153807362582
0.175310703619256 0.665658093797277
0.175471273965124 0.665658093797277
0.175471273965124 0.666162380231972
0.176177783486946 0.666162380231972
0.176177783486946 0.666666666666667
0.17656315231703 0.666666666666667
0.17656315231703 0.667675239536056
0.179003821574232 0.667675239536056
0.179003821574232 0.668179525970751
0.179389190404316 0.668179525970751
0.179389190404316 0.668683812405446
0.179613988888532 0.668683812405446
0.179613988888532 0.669188098840141
0.179806673303574 0.669188098840141
0.179806673303574 0.669692385274836
0.179967243649443 0.669692385274836
0.179967243649443 0.670196671709531
0.180063585856964 0.670196671709531
0.180063585856964 0.670700958144226
0.180127813995311 0.670700958144226
0.180127813995311 0.671205244578921
0.180352612479527 0.671205244578921
0.180352612479527 0.671709531013616
0.180416840617875 0.671709531013616
0.180416840617875 0.672718103883006
0.180737981309612 0.672718103883006
0.180737981309612 0.6732223903177
0.182440026975818 0.6732223903177
0.182440026975818 0.673726676752395
0.18349979125855 0.673726676752395
0.18349979125855 0.67423096318709
0.184142072642024 0.67423096318709
0.184142072642024 0.674735249621785
0.184206300780372 0.674735249621785
0.184206300780372 0.67523953605648
0.185266065063104 0.67523953605648
0.185266065063104 0.675743822491175
0.185587205754841 0.675743822491175
0.185587205754841 0.67624810892587
0.18574777610071 0.67624810892587
0.18574777610071 0.676752395360565
0.185972574584926 0.676752395360565
0.185972574584926 0.67725668179526
0.186229487138315 0.67725668179526
0.186229487138315 0.677760968229955
0.187417707697742 0.677760968229955
0.187417707697742 0.678265254664649
0.18748193583609 0.678265254664649
0.18748193583609 0.678769541099344
0.188284787565432 0.678769541099344
0.188284787565432 0.679273827534039
0.188316901634606 0.679273827534039
0.188316901634606 0.679778113968734
0.18834901570378 0.679778113968734
0.18834901570378 0.680282400403429
0.189119753363949 0.680282400403429
0.189119753363949 0.680786686838124
0.189408779986512 0.680786686838124
0.189408779986512 0.681290973272819
0.189794148816597 0.681290973272819
0.189794148816597 0.681795259707514
0.19034008799255 0.681795259707514
0.19034008799255 0.682299546142209
0.190372202061723 0.682299546142209
0.190372202061723 0.682803832576904
0.19156042262115 0.682803832576904
0.19156042262115 0.683308119011599
0.192620186903883 0.683308119011599
0.192620186903883 0.683812405446294
0.19294132759562 0.683812405446294
0.19294132759562 0.684316691880988
0.193069783872314 0.684316691880988
0.193069783872314 0.685325264750378
0.193101897941488 0.685325264750378
0.193101897941488 0.685829551185073
0.193166126079836 0.685829551185073
0.193166126079836 0.686333837619768
0.194258004431742 0.686333837619768
0.194258004431742 0.686838124054463
0.196281190789685 0.686838124054463
0.196281190789685 0.687342410489158
0.196538103343075 0.687342410489158
0.196538103343075 0.687846696923853
0.196762901827291 0.687846696923853
0.196762901827291 0.688350983358548
0.197084042519028 0.688350983358548
0.197084042519028 0.688855269793243
0.197244612864896 0.688855269793243
0.197244612864896 0.689359556227937
0.197662095764154 0.689359556227937
0.197662095764154 0.689863842662632
0.197694209833328 0.689863842662632
0.197694209833328 0.690368129097327
0.197854780179196 0.690368129097327
0.197854780179196 0.690872415532022
0.198786088185234 0.690872415532022
0.198786088185234 0.691376701966717
0.199139342946145 0.691376701966717
0.199139342946145 0.691880988401412
0.199556825845403 0.691880988401412
0.199556825845403 0.692385274836107
0.199685282122098 0.692385274836107
0.199685282122098 0.692889561270802
0.199813738398793 0.692889561270802
0.199813738398793 0.693393847705497
0.199845852467966 0.693393847705497
0.199845852467966 0.693898134140192
0.200680818266483 0.693898134140192
0.200680818266483 0.694402420574887
0.200937730819872 0.694402420574887
0.200937730819872 0.694906707009581
0.201162529304088 0.694906707009581
0.201162529304088 0.695410993444276
0.201387327788304 0.695410993444276
0.201387327788304 0.695915279878971
0.201708468480041 0.695915279878971
0.201708468480041 0.696419566313666
0.201740582549215 0.696419566313666
0.201740582549215 0.696923852748361
0.201836924756736 0.696923852748361
0.201836924756736 0.697428139183056
0.201997495102604 0.697428139183056
0.201997495102604 0.697932425617751
0.202575548347731 0.697932425617751
0.202575548347731 0.698436712052446
0.202607662416905 0.698436712052446
0.202607662416905 0.698940998487141
0.202960917177816 0.698940998487141
0.202960917177816 0.699445284921836
0.203506856353769 0.699445284921836
0.203506856353769 0.69994957135653
0.203538970422942 0.69994957135653
0.203538970422942 0.700453857791225
0.204149137737243 0.700453857791225
0.204149137737243 0.70095814422592
0.20421336587559 0.70095814422592
0.20421336587559 0.701462430660615
0.204534506567327 0.701462430660615
0.204534506567327 0.70196671709531
0.204566620636501 0.70196671709531
0.204566620636501 0.702471003530005
0.205208902019975 0.702471003530005
0.205208902019975 0.7029752899647
0.205690613057581 0.7029752899647
0.205690613057581 0.703479576399395
0.206172324095186 0.703479576399395
0.206172324095186 0.704488149268785
0.206332894441055 0.704488149268785
0.206332894441055 0.70499243570348
0.206654035132792 0.70499243570348
0.206654035132792 0.705496722138174
0.206782491409486 0.705496722138174
0.206782491409486 0.706001008572869
0.206846719547834 0.706001008572869
0.206846719547834 0.706505295007564
0.206943061755355 0.706505295007564
0.206943061755355 0.707009581442259
0.209030476251646 0.707009581442259
0.209030476251646 0.707513867876954
0.209512187289251 0.707513867876954
0.209512187289251 0.708018154311649
0.21028292494942 0.708018154311649
0.21028292494942 0.708522440746344
0.210443495295289 0.708522440746344
0.210443495295289 0.709026727181039
0.211567487716369 0.709026727181039
0.211567487716369 0.710035300050429
0.2120170846848 0.710035300050429
0.2120170846848 0.710539586485123
0.212209769099843 0.710539586485123
0.212209769099843 0.711043872919818
0.213237419313401 0.711043872919818
0.213237419313401 0.712052445789208
0.213333761520922 0.712052445789208
0.213333761520922 0.712556732223903
0.213526445935965 0.712556732223903
0.213526445935965 0.713061018658598
0.214136613250265 0.713061018658598
0.214136613250265 0.713565305093293
0.214778894633739 0.713565305093293
0.214778894633739 0.714069591527988
0.215196377532997 0.714069591527988
0.215196377532997 0.714573877962683
0.216095571469861 0.714573877962683
0.216095571469861 0.715078164397378
0.216288255884903 0.715078164397378
0.216288255884903 0.715582450832073
0.218439898519541 0.715582450832073
0.218439898519541 0.716086737266768
0.218793153280452 0.716086737266768
0.218793153280452 0.716591023701462
0.218825267349626 0.716591023701462
0.218825267349626 0.717095310136157
0.219499662802274 0.717095310136157
0.219499662802274 0.717599596570852
0.220687883361701 0.717599596570852
0.220687883361701 0.718103883005547
0.221233822537654 0.718103883005547
0.221233822537654 0.718608169440242
0.221587077298564 0.718608169440242
0.221587077298564 0.719112455874937
0.223064324480555 0.719112455874937
0.223064324480555 0.719616742309632
0.223995632486592 0.719616742309632
0.223995632486592 0.720121028744327
0.224091974694113 0.720121028744327
0.224091974694113 0.720625315179022
0.225248081184367 0.720625315179022
0.225248081184367 0.721129601613717
0.225954590706188 0.721129601613717
0.225954590706188 0.721633888048411
0.226436301743794 0.721633888048411
0.226436301743794 0.722138174483106
0.228266803686695 0.722138174483106
0.228266803686695 0.722642460917801
0.228363145894216 0.722642460917801
0.228363145894216 0.723146747352496
0.228491602170911 0.723146747352496
0.228491602170911 0.723651033787191
0.229165997623559 0.723651033787191
0.229165997623559 0.724155320221886
0.229198111692733 0.724155320221886
0.229198111692733 0.724659606656581
0.229744050868686 0.724659606656581
0.229744050868686 0.725163893091276
0.229840393076207 0.725163893091276
0.229840393076207 0.725668179525971
0.230450560390507 0.725668179525971
0.230450560390507 0.726172465960666
0.231574552811587 0.726172465960666
0.231574552811587 0.726676752395361
0.231670895019108 0.726676752395361
0.231670895019108 0.727181038830055
0.232794887440188 0.727181038830055
0.232794887440188 0.72768532526475
0.232859115578535 0.72768532526475
0.232859115578535 0.728189611699445
0.234272134622178 0.728189611699445
0.234272134622178 0.72970247100353
0.234432704968046 0.72970247100353
0.234432704968046 0.730206757438225
0.234946530074826 0.730206757438225
0.234946530074826 0.73071104387292
0.235010758213173 0.73071104387292
0.235010758213173 0.731215330307615
0.235396127043258 0.731215330307615
0.235396127043258 0.73171961674231
0.236134750634253 0.73171961674231
0.236134750634253 0.732223903177005
0.236969716432769 0.732223903177005
0.236969716432769 0.732728189611699
0.23706605864029 0.732728189611699
0.23706605864029 0.733232476046394
0.237258743055333 0.733232476046394
0.237258743055333 0.733736762481089
0.23793313850798 0.733736762481089
0.23793313850798 0.734241048915784
0.238414849545586 0.734241048915784
0.238414849545586 0.734745335350479
0.239410385689971 0.734745335350479
0.239410385689971 0.735249621785174
0.239474613828318 0.735249621785174
0.239474613828318 0.735753908219869
0.240309579626835 0.735753908219869
0.240309579626835 0.736258194654564
0.24053437811105 0.736258194654564
0.24053437811105 0.736762481089259
0.240759176595266 0.736762481089259
0.240759176595266 0.737266767523954
0.241369343909567 0.737266767523954
0.241369343909567 0.737771053958649
0.24140145797874 0.737771053958649
0.24140145797874 0.738275340393343
0.241851054947172 0.738275340393343
0.241851054947172 0.738779626828038
0.242910819229905 0.738779626828038
0.242910819229905 0.739283913262733
0.2436494428209 0.739283913262733
0.2436494428209 0.739788199697428
0.243810013166768 0.739788199697428
0.243810013166768 0.740292486132123
0.243938469443463 0.740292486132123
0.243938469443463 0.740796772566818
0.244709207103632 0.740796772566818
0.244709207103632 0.741805345436208
0.245030347795369 0.741805345436208
0.245030347795369 0.742309631870903
0.246828735669097 0.742309631870903
0.246828735669097 0.742813918305598
0.246957191945791 0.742813918305598
0.246957191945791 0.743318204740293
0.248273868781913 0.743318204740293
0.248273868781913 0.743822491174987
0.248434439127782 0.743822491174987
0.248434439127782 0.744326777609682
0.249076720511256 0.744326777609682
0.249076720511256 0.744831064044377
0.25145316163011 0.744831064044377
0.25145316163011 0.745335350479072
0.251517389768458 0.745335350479072
0.251517389768458 0.745839636913767
0.251677960114326 0.745839636913767
0.251677960114326 0.746343923348462
0.253604804264748 0.746343923348462
0.253604804264748 0.746848209783157
0.254696682616654 0.746848209783157
0.254696682616654 0.747352496217852
0.25543530620765 0.747352496217852
0.25543530620765 0.747856782652547
0.255499534345997 0.747856782652547
0.255499534345997 0.748361069087242
0.256270272006166 0.748361069087242
0.256270272006166 0.748865355521936
0.256334500144513 0.748865355521936
0.256334500144513 0.749369641956631
0.257265808150551 0.749369641956631
0.257265808150551 0.749873928391326
0.258775169401715 0.749873928391326
0.258775169401715 0.750378214826021
0.259288994508494 0.750378214826021
0.259288994508494 0.750882501260716
0.259321108577668 0.750882501260716
0.259321108577668 0.751386787695411
0.260059732168663 0.751386787695411
0.260059732168663 0.751891074130106
0.261215838658916 0.751891074130106
0.261215838658916 0.752395360564801
0.261665435627348 0.752395360564801
0.261665435627348 0.752899646999496
0.261954462249912 0.752899646999496
0.261954462249912 0.753403933434191
0.265519123928193 0.753403933434191
0.265519123928193 0.753908219868886
0.265808150550756 0.753908219868886
0.265808150550756 0.75441250630358
0.266193519380841 0.75441250630358
0.266193519380841 0.754916792738275
0.266289861588362 0.754916792738275
0.266289861588362 0.75542107917297
0.266611002280099 0.75542107917297
0.266611002280099 0.755925365607665
0.26818459166961 0.755925365607665
0.26818459166961 0.75642965204236
0.268409390153826 0.75642965204236
0.268409390153826 0.756933938477055
0.269244355952343 0.756933938477055
0.269244355952343 0.75743822491175
0.272648447284755 0.75743822491175
0.272648447284755 0.757942511346445
0.273258614599056 0.757942511346445
0.273258614599056 0.75844679778114
0.273387070875751 0.75844679778114
0.273387070875751 0.758951084215835
0.273419184944924 0.758951084215835
0.273419184944924 0.759455370650529
0.274286264812614 0.759455370650529
0.274286264812614 0.759959657085224
0.274928546196089 0.759959657085224
0.274928546196089 0.760463943519919
0.27502488840361 0.760463943519919
0.27502488840361 0.760968229954614
0.276116766755516 0.760968229954614
0.276116766755516 0.761472516389309
0.27762612800668 0.761472516389309
0.27762612800668 0.761976802824004
0.277883040560069 0.761976802824004
0.277883040560069 0.762985375693394
0.278428979736022 0.762985375693394
0.278428979736022 0.763489662128089
0.278750120427759 0.763489662128089
0.278750120427759 0.763993948562784
0.280741192716529 0.763993948562784
0.280741192716529 0.764498234997479
0.280773306785703 0.764498234997479
0.280773306785703 0.765002521432174
0.28083753492405 0.765002521432174
0.28083753492405 0.765506807866868
0.280933877131571 0.765506807866868
0.280933877131571 0.766011094301563
0.281255017823308 0.766011094301563
0.281255017823308 0.766515380736258
0.281544044445872 0.766515380736258
0.281544044445872 0.767019667170953
0.281833071068435 0.767019667170953
0.281833071068435 0.767523953605648
0.282507466521083 0.767523953605648
0.282507466521083 0.768028240040343
0.283759915218857 0.768028240040343
0.283759915218857 0.769036812909733
0.285718873438453 0.769036812909733
0.285718873438453 0.769541099344428
0.286104242268538 0.769541099344428
0.286104242268538 0.770045385779123
0.286939208067054 0.770045385779123
0.286939208067054 0.770549672213817
0.288994508494171 0.770549672213817
0.288994508494171 0.771053958648512
0.289893702431035 0.771053958648512
0.289893702431035 0.771558245083207
0.289990044638556 0.771558245083207
0.289990044638556 0.772062531517902
0.29027907126112 0.772062531517902
0.29027907126112 0.772566817952597
0.290407527537814 0.772566817952597
0.290407527537814 0.773071104387292
0.292077459134847 0.773071104387292
0.292077459134847 0.773575390821987
0.293651048524359 0.773575390821987
0.293651048524359 0.774079677256682
0.295642120813128 0.774079677256682
0.295642120813128 0.774583963691377
0.295995375574039 0.774583963691377
0.295995375574039 0.775088250126072
0.296990911718424 0.775088250126072
0.296990911718424 0.775592536560767
0.297279938340987 0.775592536560767
0.297279938340987 0.776096822995461
0.298789299592151 0.776096822995461
0.298789299592151 0.776601109430156
0.302032820578696 0.776601109430156
0.302032820578696 0.777105395864851
0.302386075339606 0.777105395864851
0.302386075339606 0.777609682299546
0.302546645685475 0.777609682299546
0.302546645685475 0.778113968734241
0.303445839622339 0.778113968734241
0.303445839622339 0.778618255168936
0.303702752175728 0.778618255168936
0.303766980314076 0.778618255168936
0.304601946112592 0.778618255168936
0.304601946112592 0.779122541603631
0.305950737017888 0.779122541603631
0.305950737017888 0.779626828038326
0.30675358874723 0.779626828038326
0.30675358874723 0.780131114473021
0.306978387231446 0.780131114473021
0.306978387231446 0.780635400907716
0.307395870130704 0.780635400907716
0.307395870130704 0.78113968734241
0.30787758116831 0.78113968734241
0.30787758116831 0.781643973777105
0.309804425318732 0.781643973777105
0.309804425318732 0.7821482602118
0.311988182022544 0.7821482602118
0.311988182022544 0.782652546646495
0.312437778990976 0.782652546646495
0.312437778990976 0.78315683308119
0.31308006037445 0.78315683308119
0.31308006037445 0.783661119515885
0.314075596518835 0.783661119515885
0.314075596518835 0.78416540595058
0.31420405279553 0.78416540595058
0.31420405279553 0.784669692385275
0.314396737210572 0.784669692385275
0.314396737210572 0.78517397881997
0.315039018594046 0.78517397881997
0.315039018594046 0.785678265254665
0.31568129997752 0.785678265254665
0.31568129997752 0.78618255168936
0.316676836121905 0.78618255168936
0.316676836121905 0.786686838124054
0.316901634606121 0.786686838124054
0.316901634606121 0.787191124558749
0.319278075724975 0.787191124558749
0.319278075724975 0.787695410993444
0.319438646070844 0.787695410993444
0.319438646070844 0.788199697428139
0.320434182215229 0.788199697428139
0.320434182215229 0.788703983862834
0.320723208837792 0.788703983862834
0.320723208837792 0.789208270297529
0.321044349529529 0.789208270297529
0.321044349529529 0.789712556732224
0.32139760429044 0.789712556732224
0.32139760429044 0.790216843166919
0.322328912296477 0.790216843166919
0.322328912296477 0.790721129601614
0.322906965541604 0.790721129601614
0.322906965541604 0.791225416036309
0.322939079610778 0.791225416036309
0.322939079610778 0.792233988905698
0.324223642377726 0.792233988905698
0.324223642377726 0.792738275340393
0.325026494107068 0.792738275340393
0.325026494107068 0.793242561775088
0.325347634798805 0.793242561775088
0.325347634798805 0.793746848209783
0.327146022672533 0.793746848209783
0.327146022672533 0.794251134644478
0.327884646263528 0.794251134644478
0.327884646263528 0.794755421079173
0.329683034137256 0.794755421079173
0.329683034137256 0.795259707513868
0.329779376344777 0.795259707513868
0.329779376344777 0.795763993948563
0.330357429589903 0.795763993948563
0.330357429589903 0.796268280383258
0.333055011400495 0.796268280383258
0.333055011400495 0.796772566817953
0.334275346029095 0.796772566817953
0.334275346029095 0.797276853252648
0.335720479141912 0.797276853252648
0.335720479141912 0.797781139687342
0.336716015286297 0.797781139687342
0.336716015286297 0.798285426122037
0.338418060952503 0.798285426122037
0.338418060952503 0.798789712556732
0.338803429782588 0.798789712556732
0.338803429782588 0.799293998991427
0.339188798612672 0.799293998991427
0.339188798612672 0.800302571860817
0.340955072417226 0.800302571860817
0.340955072417226 0.800806858295512
0.341083528693921 0.800806858295512
0.341083528693921 0.801311144730207
0.341115642763095 0.801311144730207
0.341115642763095 0.801815431164902
0.341982722630785 0.801815431164902
0.341982722630785 0.802319717599597
0.343459969812775 0.802319717599597
0.343459969812775 0.802824004034291
0.343845338642859 0.802824004034291
0.343845338642859 0.803328290468986
0.344102251196249 0.803328290468986
0.344102251196249 0.803832576903681
0.34445550595716 0.803832576903681
0.34445550595716 0.804336863338376
0.345354699894024 0.804336863338376
0.345354699894024 0.804841149773071
0.345386813963197 0.804841149773071
0.345386813963197 0.805345436207766
0.345996981277498 0.805345436207766
0.345996981277498 0.805849722642461
0.346061209415845 0.805849722642461
0.346061209415845 0.806354009077156
0.349240502264042 0.806354009077156
0.349240502264042 0.806858295511851
0.349882783647516 0.806858295511851
0.349882783647516 0.807362581946546
0.350139696200906 0.807362581946546
0.350139696200906 0.807866868381241
0.3502681524776 0.807866868381241
0.3502681524776 0.808371154815935
0.350460836892643 0.808371154815935
0.350460836892643 0.80887544125063
0.350589293169338 0.80887544125063
0.350589293169338 0.809379727685325
0.351199460483638 0.809379727685325
0.351199460483638 0.80988401412002
0.351552715244549 0.80988401412002
0.351552715244549 0.810388300554715
0.351616943382896 0.810388300554715
0.351616943382896 0.81089258698941
0.354796236231093 0.81089258698941
0.354796236231093 0.811396873424105
0.35486046436944 0.811396873424105
0.35486046436944 0.8119011598588
0.356112913067215 0.8119011598588
0.356112913067215 0.812405446293495
0.356562510035647 0.812405446293495
0.356562510035647 0.81290973272819
0.357429589903337 0.81290973272819
0.357429589903337 0.813414019162884
0.358071871286811 0.813414019162884
0.358071871286811 0.813918305597579
0.358425126047722 0.813918305597579
0.358425126047722 0.814422592032274
0.359934487298886 0.814422592032274
0.359934487298886 0.814926878466969
0.360095057644754 0.814926878466969
0.360095057644754 0.815935451336359
0.361540190757571 0.815935451336359
0.361540190757571 0.816439737771054
0.361604418895918 0.816439737771054
0.361604418895918 0.816944024205749
0.361893445518482 0.816944024205749
0.361893445518482 0.817952597075139
0.364237772568162 0.817952597075139
0.364237772568162 0.818456883509834
0.365682905680979 0.818456883509834
0.365682905680979 0.818961169944528
0.367449179485533 0.818961169944528
0.36751340762388 0.818961169944528
0.368155689007354 0.818961169944528
0.368155689007354 0.819465456379223
0.368862198529176 0.819465456379223
0.368862198529176 0.819969742813918
0.369954076881082 0.819969742813918
0.369954076881082 0.820474029248613
0.370628472333729 0.820474029248613
0.370628472333729 0.820978315683308
0.370789042679598 0.820978315683308
0.370789042679598 0.821482602118003
0.373518738559363 0.821482602118003
0.373518738559363 0.821986888552698
0.377115514306818 0.821986888552698
0.377115514306818 0.822491174987393
0.377179742445165 0.822491174987393
0.377179742445165 0.822995461422088
0.377276084652686 0.822995461422088
0.377276084652686 0.823499747856783
0.379202928803109 0.823499747856783
0.379202928803109 0.824004034291478
0.379524069494846 0.824004034291478
0.379524069494846 0.824508320726172
0.380230579016667 0.824508320726172
0.380230579016667 0.825012607160867
0.380519605639231 0.825012607160867
0.380519605639231 0.825516893595562
0.38164359806031 0.825516893595562
0.38164359806031 0.826021180030257
0.382639134204695 0.826021180030257
0.382639134204695 0.826525466464952
0.383570442210732 0.826525466464952
0.383570442210732 0.827029752899647
0.384533864285944 0.827029752899647
0.384533864285944 0.827534039334342
0.384694434631812 0.827534039334342
0.384694434631812 0.828038325769037
0.385400944153634 0.828038325769037
0.385400944153634 0.829046898638427
0.388387552586788 0.829046898638427
0.388387552586788 0.829551185073122
0.390796107774816 0.829551185073122
0.390796107774816 0.830055471507816
0.391470503227464 0.830055471507816
0.391470503227464 0.830559757942511
0.391502617296638 0.830559757942511
0.391502617296638 0.831064044377206
0.399948617489322 0.831064044377206
0.399948617489322 0.831568330811901
0.400526670734449 0.831568330811901
0.400526670734449 0.832072617246596
0.401393750602139 0.832072617246596
0.401393750602139 0.832576903681291
0.401457978740486 0.832576903681291
0.401457978740486 0.833081190115986
0.402389286746524 0.833081190115986
0.402389286746524 0.833585476550681
0.404380359035293 0.833585476550681
0.404380359035293 0.834089762985376
0.404862070072899 0.834089762985376
0.404862070072899 0.834594049420071
0.405311667041331 0.834594049420071
0.405311667041331 0.835098335854766
0.405761264009763 0.835098335854766
0.405761264009763 0.83560262228946
0.40694948456919 0.83560262228946
0.40694948456919 0.836106908724155
0.407110054915058 0.836106908724155
0.407110054915058 0.83661119515885
0.407206397122579 0.83661119515885
0.407206397122579 0.837115481593545
0.407623880021838 0.837115481593545
0.407623880021838 0.83761976802824
0.407912906644401 0.83761976802824
0.407912906644401 0.838124054462935
0.408041362921096 0.838124054462935
0.408041362921096 0.83862834089763
0.411060085423424 0.83862834089763
0.411060085423424 0.839132627332325
0.411670252737724 0.839132627332325
0.411670252737724 0.83963691376702
0.414046693856579 0.83963691376702
0.414046693856579 0.840141200201715
0.415074344070137 0.840141200201715
0.415074344070137 0.840645486636409
0.415202800346832 0.840645486636409
0.415202800346832 0.841149773071104
0.415845081730306 0.841149773071104
0.415845081730306 0.841654059505799
0.416101994283696 0.841654059505799
0.416101994283696 0.842158345940494
0.419184944924371 0.842158345940494
0.419184944924371 0.842662632375189
0.419249173062719 0.842662632375189
0.419249173062719 0.843166918809884
0.42082276245223 0.843166918809884
0.42082276245223 0.843671205244579
0.421015446867273 0.843671205244579
0.421015446867273 0.844175491679274
0.422621150325958 0.844175491679274
0.422621150325958 0.844679778113969
0.422845948810174 0.844679778113969
0.422845948810174 0.845184064548664
0.423006519156042 0.845184064548664
0.423006519156042 0.845688350983359
0.423488230193648 0.845688350983359
0.423488230193648 0.846192637418054
0.423584572401169 0.846192637418054
0.423584572401169 0.846696923852748
0.423648800539516 0.846696923852748
0.423648800539516 0.847201210287443
0.425768329104981 0.847201210287443
0.425768329104981 0.847705496722138
0.425800443174155 0.847705496722138
0.425800443174155 0.848209783156833
0.425961013520023 0.848209783156833
0.425961013520023 0.848714069591528
0.427374032563666 0.848714069591528
0.427374032563666 0.849218356026223
0.428112656154661 0.849218356026223
0.428112656154661 0.849722642460918
0.429076078229872 0.849722642460918
0.429076078229872 0.850226928895613
0.429332990783262 0.850226928895613
0.429332990783262 0.850731215330308
0.429782587751694 0.850731215330308
0.429782587751694 0.851235501765003
0.430810237965253 0.851235501765003
0.430810237965253 0.851739788199697
0.431645203763769 0.851739788199697
0.431645203763769 0.852244074634392
0.431870002247985 0.852244074634392
0.431870002247985 0.852748361069087
0.432512283631459 0.852748361069087
0.432512283631459 0.853252647503782
0.435081409165355 0.853252647503782
0.435081409165355 0.853756933938477
0.435852146825524 0.853756933938477
0.435852146825524 0.854261220373172
0.438357044221073 0.854261220373172
0.438357044221073 0.854765506807867
0.438549728636115 0.854765506807867
0.438549728636115 0.855269793242562
0.439705835126369 0.855269793242562
0.439705835126369 0.855774079677257
0.440701371270754 0.855774079677257
0.440701371270754 0.856782652546647
0.441343652654228 0.856782652546647
0.441343652654228 0.857286938981341
0.443334724942998 0.857286938981341
0.443334724942998 0.857791225416036
0.444201804810688 0.857791225416036
0.444201804810688 0.858295511850731
0.446963614759626 0.858295511850731
0.446963614759626 0.859304084720121
0.44811972124988 0.859304084720121
0.44811972124988 0.859808371154816
0.454414078807926 0.859808371154816
0.454414078807926 0.860312657589511
0.454767333568837 0.860312657589511
0.454767333568837 0.860816944024206
0.454992132053052 0.860816944024206
0.454992132053052 0.861321230458901
0.459231189183981 0.861321230458901
0.459231189183981 0.861825516893596
0.460098269051672 0.861825516893596
0.460098269051672 0.86232980332829
0.460933234850188 0.86232980332829
0.460933234850188 0.862834089762985
0.463887729214169 0.862834089762985
0.463887729214169 0.86333837619768
0.46546131860368 0.86333837619768
0.46546131860368 0.863842662632375
0.465943029641286 0.863842662632375
0.465943029641286 0.86434694906707
0.466553196955586 0.86434694906707
0.466553196955586 0.864851235501765
0.470535341533126 0.864851235501765
0.470535341533126 0.86535552193646
0.471081280709079 0.86535552193646
0.471081280709079 0.865859808371155
0.471145508847426 0.865859808371155
0.471145508847426 0.86636409480585
0.4711776229166 0.86636409480585
0.4711776229166 0.866868381240545
0.472590641960243 0.866868381240545
0.472590641960243 0.86737266767524
0.473650406242975 0.86737266767524
0.473650406242975 0.867876954109934
0.475191881563313 0.867876954109934
0.475191881563313 0.868381240544629
0.47525610970166 0.868381240544629
0.47525610970166 0.868885526979324
0.475834162946787 0.868885526979324
0.475834162946787 0.869389813414019
0.47663701467613 0.869389813414019
0.47663701467613 0.869894099848714
0.476765470952824 0.869894099848714
0.476765470952824 0.870398386283409
0.482096406435659 0.870398386283409
0.482096406435659 0.870902672718104
0.483027714441697 0.870902672718104
0.483027714441697 0.871406959152799
0.485757410321462 0.871406959152799
0.485757410321462 0.871911245587494
0.488198079578663 0.871911245587494
0.488198079578663 0.872415532022189
0.488422878062879 0.872415532022189
0.488422878062879 0.872919818456883
0.488711904685443 0.872919818456883
0.488711904685443 0.873424104891578
0.490157037798259 0.873424104891578
0.490157037798259 0.873928391326273
0.490959889527602 0.873928391326273
0.490959889527602 0.874432677760968
0.496804650117216 0.874432677760968
0.496804650117216 0.874936964195663
0.498474581714249 0.874936964195663
0.498474581714249 0.875441250630358
0.499213205305244 0.875441250630358
0.499213205305244 0.876449823499748
0.499566460066155 0.876449823499748
0.499566460066155 0.876954109934443
0.500112399242108 0.876954109934443
0.500112399242108 0.877458396369138
0.500240855518803 0.877458396369138
0.500240855518803 0.877962682803833
0.501525418285751 0.877962682803833
0.501525418285751 0.878466969238528
0.501557532354925 0.878466969238528
0.501557532354925 0.879475542107917
0.503227463951957 0.879475542107917
0.503227463951957 0.879979828542612
0.505700247278333 0.879979828542612
0.505700247278333 0.880484114977307
0.505989273900896 0.880484114977307
0.505989273900896 0.880988401412002
0.506406756800154 0.880988401412002
0.506406756800154 0.881492687846697
0.506695783422717 0.881492687846697
0.506695783422717 0.881996974281392
0.510292559170172 0.881996974281392
0.510292559170172 0.882501260716087
0.510902726484473 0.882501260716087
0.510902726484473 0.883005547150782
0.511416551591252 0.883005547150782
0.511480779729599 0.883005547150782
0.513182825395806 0.883005547150782
0.513182825395806 0.883509833585477
0.514178361540191 0.883509833585477
0.514178361540191 0.884014120020171
0.515077555477054 0.884014120020171
0.515077555477054 0.884518406454866
0.516040977552266 0.884518406454866
0.516040977552266 0.885022692889561
0.517518224734256 0.885022692889561
0.517518224734256 0.885526979324256
0.518385304601946 0.885526979324256
0.518385304601946 0.886031265758951
0.518995471916247 0.886031265758951
0.518995471916247 0.886535552193646
0.5195414110922 0.886535552193646
0.5195414110922 0.887039838628341
0.522945502424612 0.887039838628341
0.522945502424612 0.887544125063036
0.523652011946434 0.887544125063036
0.523652011946434 0.888048411497731
0.52509714505925 0.888048411497731
0.52509714505925 0.888552697932426
0.533382574906066 0.888552697932426
0.533382574906066 0.889056984367121
0.534217540704583 0.889056984367121
0.534217540704583 0.889561270801815
0.535598445679052 0.889561270801815
0.535598445679052 0.89006555723651
0.537428947621953 0.89006555723651
0.537428947621953 0.890569843671205
0.538231799351296 0.890569843671205
0.538296027489643 0.890569843671205
0.538392369697164 0.890569843671205
0.538392369697164 0.8910741301059
0.540287099778413 0.8910741301059
0.540287099778413 0.891578416540595
0.541122065576929 0.891578416540595
0.541122065576929 0.89208270297529
0.541603776614535 0.89208270297529
0.541603776614535 0.892586989409985
0.543177366004046 0.892586989409985
0.543177366004046 0.89309127584468
0.544622499116863 0.89309127584468
0.544622499116863 0.893595562279375
0.545329008638685 0.893595562279375
0.545329008638685 0.89409984871407
0.547255852789107 0.89409984871407
0.547255852789107 0.894604135148764
0.547287966858281 0.894604135148764
0.547287966858281 0.895108421583459
0.548090818587623 0.895108421583459
0.548090818587623 0.895612708018154
0.548315617071839 0.895612708018154
0.548315617071839 0.896116994452849
0.548733099971097 0.896116994452849
0.548733099971097 0.896621280887544
0.549311153216224 0.896621280887544
0.549311153216224 0.897125567322239
0.549439609492919 0.897125567322239
0.549439609492919 0.897629853756934
0.549985548668872 0.897629853756934
0.549985548668872 0.898134140191629
0.550049776807219 0.898134140191629
0.550049776807219 0.898638426626324
0.551077427020778 0.898638426626324
0.551077427020778 0.899142713061019
0.551462795850862 0.899142713061019
0.551462795850862 0.899646999495714
0.551623366196731 0.899646999495714
0.551623366196731 0.900151285930408
0.553903465108064 0.900151285930408
0.553903465108064 0.900655572365103
0.555123799736665 0.900655572365103
0.555123799736665 0.901159858799798
0.555990879604355 0.901159858799798
0.555990879604355 0.901664145234493
0.557211214232955 0.901664145234493
0.557211214232955 0.902168431669188
0.559716111628504 0.902168431669188
0.559716111628504 0.902672718103883
0.559844567905199 0.902672718103883
0.559844567905199 0.903177004538578
0.560679533703716 0.903177004538578
0.560679533703716 0.903681290973273
0.561546613571406 0.903681290973273
0.561546613571406 0.904185577407968
0.563152317030091 0.904185577407968
0.563152317030091 0.904689863842663
0.563794598413565 0.904689863842663
0.563858826551912 0.904689863842663
0.56453322200456 0.904689863842663
0.56453322200456 0.905194150277358
0.565978355117377 0.905194150277358
0.565978355117377 0.905698436712052
0.566556408362504 0.905698436712052
0.566556408362504 0.906202723146747
0.566749092777546 0.906202723146747
0.566749092777546 0.906707009581442
0.566877549054241 0.906707009581442
0.566877549054241 0.907211296016137
0.56764828671441 0.907211296016137
0.56764828671441 0.907715582450832
0.56825845402871 0.907715582450832
0.56825845402871 0.908219868885527
0.570217412248306 0.908219868885527
0.570217412248306 0.909228441754917
0.571823115706991 0.909228441754917
0.571823115706991 0.909732728189612
0.572304826744597 0.909732728189612
0.572304826744597 0.910237014624307
0.573011336266418 0.910237014624307
0.573011336266418 0.910741301059002
0.573043450335592 0.910741301059002
0.573043450335592 0.911245587493696
0.575516233661967 0.911245587493696
0.575516233661967 0.911749873928391
0.576254857252963 0.911749873928391
0.576254857252963 0.912254160363086
0.576351199460484 0.912254160363086
0.576351199460484 0.912758446797781
0.57692925270561 0.912758446797781
0.57692925270561 0.913767019667171
0.577378849674042 0.913767019667171
0.577378849674042 0.914271306101866
0.580558142522239 0.914271306101866
0.580558142522239 0.914775592536561
0.584476058961431 0.914775592536561
0.584476058961431 0.915279878971256
0.585439481036642 0.915279878971256
0.585439481036642 0.915784165405951
0.586563473457722 0.915784165405951
0.586563473457722 0.916288451840645
0.589004142714923 0.916288451840645
0.589004142714923 0.91679273827534
0.589678538167571 0.91679273827534
0.589678538167571 0.917297024710035
0.589806994444266 0.917297024710035
0.589806994444266 0.91780131114473
0.590224477343524 0.91780131114473
0.590224477343524 0.918305597579425
0.590385047689393 0.918305597579425
0.590385047689393 0.91880988401412
0.591509040110472 0.91880988401412
0.591509040110472 0.91981845688351
0.59443142040528 0.91981845688351
0.59443142040528 0.920322743318205
0.594559876681974 0.920322743318205
0.594559876681974 0.9208270297529
0.596422492694049 0.9208270297529
0.596422492694049 0.921331316187595
0.599184302642988 0.921331316187595
0.599184302642988 0.921835602622289
0.600083496579852 0.921835602622289
0.600083496579852 0.922339889056984
0.604129869295738 0.922339889056984
0.604129869295738 0.922844175491679
0.606442082276245 0.922844175491679
0.606442082276245 0.923348461926374
0.610809595683869 0.923348461926374
0.610809595683869 0.923852748361069
0.613250264941071 0.923852748361069
0.613250264941071 0.924357034795764
0.614438485500498 0.924357034795764
0.614438485500498 0.924861321230459
0.614599055846366 0.924861321230459
0.614599055846366 0.925365607665154
0.615305565368188 0.925365607665154
0.615305565368188 0.925869894099849
0.617585664279521 0.925869894099849
0.617585664279521 0.926374180534544
0.618035261247953 0.926374180534544
0.618035261247953 0.926878466969238
0.6180994893863 0.926878466969238
0.618131603455474 0.927382753403933
0.618902341115643 0.927382753403933
0.618902341115643 0.927887039838628
0.619255595876554 0.927887039838628
0.619255595876554 0.928391326273323
0.619448280291596 0.928391326273323
0.619448280291596 0.928895612708018
0.619801535052506 0.928895612708018
0.619801535052506 0.929399899142713
0.620411702366807 0.929399899142713
0.620411702366807 0.929904185577408
0.621535694787887 0.929904185577408
0.621535694787887 0.930408472012103
0.621792607341276 0.930408472012103
0.621792607341276 0.930912758446798
0.623526767076656 0.930912758446798
0.623526767076656 0.931417044881493
0.624522303221041 0.931417044881493
0.624522303221041 0.931921331316188
0.625453611227079 0.931921331316188
0.625453611227079 0.932425617750883
0.627059314685764 0.932425617750883
0.627059314685764 0.932929904185577
0.627380455377501 0.932929904185577
0.627380455377501 0.933434190620272
0.627862166415107 0.933434190620272
0.627862166415107 0.933938477054967
0.629789010565529 0.933938477054967
0.629789010565529 0.934442763489662
0.631298371816693 0.934442763489662
0.631298371816693 0.934947049924357
0.63274350492951 0.934947049924357
0.63274350492951 0.935451336359052
0.633674812935547 0.935451336359052
0.633674812935547 0.935955622793747
0.634574006872411 0.935955622793747
0.634574006872411 0.936459909228442
0.634638235010758 0.936459909228442
0.634638235010758 0.936964195663137
0.638748835864992 0.936964195663137
0.638748835864992 0.937468482097832
0.64253829602749 0.937468482097832
0.64253829602749 0.937972768532526
0.644433026108738 0.937972768532526
0.644433026108738 0.938477054967221
0.648190372202062 0.938477054967221
0.648190372202062 0.938981341401916
0.649057452069752 0.938981341401916
0.649057452069752 0.939485627836611
0.649603391245705 0.939485627836611
0.649603391245705 0.939989914271306
0.65181926201869 0.939989914271306
0.651883490157038 0.939989914271306
0.652557885609686 0.939989914271306
0.652557885609686 0.940494200706001
0.653457079546549 0.940494200706001
0.653457079546549 0.940998487140696
0.656186775426314 0.940998487140696
0.656186775426314 0.941502773575391
0.657760364815826 0.941502773575391
0.657760364815826 0.942007060010086
0.657824592954173 0.942007060010086
0.657824592954173 0.942511346444781
0.658498988406821 0.942511346444781
0.658498988406821 0.943015632879476
0.660714859179807 0.943015632879476
0.660714859179807 0.94351991931417
0.661549824978323 0.94351991931417
0.661549824978323 0.944024205748865
0.663380326921224 0.944024205748865
0.663380326921224 0.94452849218356
0.66360512540544 0.94452849218356
0.66360512540544 0.945032778618255
0.666142136870163 0.945032778618255
0.666142136870163 0.94553706505295
0.666559619769421 0.94553706505295
0.666559619769421 0.946041351487645
0.667394585567937 0.946041351487645
0.667394585567937 0.94654563792234
0.667490927775458 0.94654563792234
0.667490927775458 0.947049924357035
0.668582806127364 0.947049924357035
0.668582806127364 0.94755421079173
0.670027939240181 0.94755421079173
0.670027939240181 0.948058497226425
0.675969042037317 0.948058497226425
0.675969042037317 0.94856278366112
0.67773531584187 0.94856278366112
0.67773531584187 0.949067070095814
0.68207071518032 0.949067070095814
0.68207071518032 0.949571356530509
0.688332958669193 0.949571356530509
0.688332958669193 0.950075642965204
0.68926426667523 0.950075642965204
0.68926426667523 0.950579929399899
0.690580943511352 0.950579929399899
0.690580943511352 0.951084215834594
0.694338289604676 0.951084215834594
0.694338289604676 0.951588502269289
0.696811072931051 0.951588502269289
0.696811072931051 0.952092788703984
0.698513118597258 0.952092788703984
0.698513118597258 0.952597075138679
0.698609460804779 0.952597075138679
0.698673688943126 0.952597075138679
0.698673688943126 0.953101361573374
0.700953787854459 0.953101361573374
0.700953787854459 0.953605648008069
0.702591605382318 0.953605648008069
0.702591605382318 0.954109934442763
0.706830662513247 0.954109934442763
0.706830662513247 0.954614220877458
0.710588008606571 0.954614220877458
0.710588008606571 0.955118507312153
0.711166061851697 0.955118507312153
0.711166061851697 0.955622793746848
0.724043803590353 0.955622793746848
0.724043803590353 0.956127080181543
0.724268602074569 0.956127080181543
0.724268602074569 0.956631366616238
0.724525514627959 0.956631366616238
0.724525514627959 0.957135653050933
0.725360480426475 0.957135653050933
0.725360480426475 0.957639939485628
0.726195446224991 0.957639939485628
0.726195446224991 0.958144225920323
0.726805613539292 0.958144225920323
0.726805613539292 0.958648512355018
0.72722309643855 0.958648512355018
0.72722309643855 0.959152798789713
0.73390282282668 0.959152798789713
0.73390282282668 0.959657085224408
0.739715469347121 0.959657085224408
0.739715469347121 0.960161371659102
0.742926876264491 0.960161371659102
0.742926876264491 0.960665658093797
0.742958990333665 0.960665658093797
0.742958990333665 0.961169944528492
0.751051735765439 0.961169944528492
0.751051735765439 0.961674230963187
0.754712739651241 0.961674230963187
0.754712739651241 0.962178517397882
0.755355021034715 0.962178517397882
0.755355021034715 0.962682803832577
0.75548347731141 0.962682803832577
0.75548347731141 0.963187090267272
0.756414785317448 0.963187090267272
0.756414785317448 0.963691376701967
0.757089180770095 0.963691376701967
0.757089180770095 0.964195663136662
0.761328237901024 0.964195663136662
0.761328237901024 0.964699949571357
0.761745720800283 0.964699949571357
0.761745720800283 0.965204236006051
0.765727865377822 0.965204236006051
0.765727865377822 0.965708522440746
0.766113234207906 0.965708522440746
0.766113234207906 0.966212808875441
0.76640226083047 0.966212808875441
0.76640226083047 0.966717095310136
0.766916085937249 0.966717095310136
0.766916085937249 0.967221381744831
0.767815279874113 0.967221381744831
0.767815279874113 0.967725668179526
0.770320177269662 0.967725668179526
0.770320177269662 0.968229954614221
0.771636854105784 0.968229954614221
0.771636854105784 0.968734241048916
0.773178329426122 0.968734241048916
0.773178329426122 0.969238527483611
0.775137287645718 0.969238527483611
0.775137287645718 0.969742813918306
0.776775105173577 0.969742813918306
0.776775105173577 0.970247100353001
0.778252352355567 0.970247100353001
0.778252352355567 0.970751386787695
0.779215774430778 0.970751386787695
0.779215774430778 0.97125567322239
0.78252352355567 0.97125567322239
0.78252352355567 0.971759959657085
0.785831272680561 0.971759959657085
0.785831272680561 0.972768532526475
0.788368284145284 0.972768532526475
0.788368284145284 0.97327281896117
0.788946337390411 0.97327281896117
0.788946337390411 0.973777105395865
0.802562702720062 0.973777105395865
0.802562702720062 0.97428139183056
0.803718809210315 0.97428139183056
0.803718809210315 0.974785678265255
0.808054208548765 0.974785678265255
0.808054208548765 0.97528996469995
0.810013166768361 0.97528996469995
0.810013166768361 0.975794251134644
0.812293265679694 0.975794251134644
0.812293265679694 0.976298537569339
0.813096117409037 0.976298537569339
0.813096117409037 0.976802824004034
0.819615273451299 0.976802824004034
0.819615273451299 0.977307110438729
0.822730338161148 0.977307110438729
0.822730338161148 0.977811396873424
0.82430392755066 0.977811396873424
0.82430392755066 0.978315683308119
0.82716207970712 0.978315683308119
0.82716207970712 0.978819969742814
0.827611676675552 0.978819969742814
0.827675904813899 0.978819969742814
0.832203988567391 0.978819969742814
0.832203988567391 0.979324256177509
0.834869456308809 0.979324256177509
0.834869456308809 0.979828542612204
0.84649474934969 0.979828542612204
0.84649474934969 0.980332829046899
0.848999646745239 0.980332829046899
0.848999646745239 0.980837115481594
0.85195414110922 0.980837115481594
0.85195414110922 0.981341401916288
0.853367160152863 0.981341401916288
0.853367160152863 0.981845688350983
0.853399274222037 0.981845688350983
0.853399274222037 0.982349974785678
0.856257426378496 0.982349974785678
0.856257426378496 0.982854261220373
0.858794437843219 0.982854261220373
0.858794437843219 0.983358547655068
0.860464369440252 0.983358547655068
0.860464369440252 0.983862834089763
0.872057548411959 0.983862834089763
0.872057548411959 0.984367120524458
0.873566909663123 0.984367120524458
0.873566909663123 0.984871406959153
0.878769388869264 0.984871406959153
0.878769388869264 0.985375693393848
0.885224316773178 0.985375693393848
0.885288544911526 0.985375693393848
0.890073541218408 0.985375693393848
0.890073541218408 0.985879979828543
0.891325989916182 0.985879979828543
0.891325989916182 0.986384266263237
0.894280484280163 0.986384266263237
0.894280484280163 0.986888552697932
0.895597161116285 0.986888552697932
0.895597161116285 0.987392839132627
0.896367898776454 0.987392839132627
0.896367898776454 0.987897125567322
0.899515077555477 0.987897125567322
0.899515077555477 0.988401412002017
0.90439641606988 0.988401412002017
0.90439641606988 0.988905698436712
0.911397283149748 0.988905698436712
0.911397283149748 0.989409984871407
0.916503420148367 0.989409984871407
0.916503420148367 0.989914271306102
0.916663990494236 0.989914271306102
0.916663990494236 0.990418557740797
0.920453450656733 0.990418557740797
0.920453450656733 0.990922844175492
0.923472173159061 0.990922844175492
0.923472173159061 0.991427130610187
0.923536401297408 0.991427130610187
0.923536401297408 0.991931417044882
0.927839686566685 0.991931417044882
0.927839686566685 0.992435703479576
0.928963678987765 0.992435703479576
0.928963678987765 0.992939989914271
0.929766530717107 0.992939989914271
0.929766530717107 0.993444276348966
0.93204662962844 0.993444276348966
0.93204662962844 0.993948562783661
0.933331192395388 0.993948562783661
0.933331192395388 0.994452849218356
0.938951154500787 0.994452849218356
0.938951154500787 0.994957135653051
0.939529207745914 0.994957135653051
0.939529207745914 0.995461422087746
0.942740614663284 0.995461422087746
0.942740614663284 0.995965708522441
0.968142843379685 0.995965708522441
0.968142843379685 0.996469994957136
0.968656668486464 0.996469994957136
0.968656668486464 0.996974281391831
0.975304280805421 0.996974281391831
0.975304280805421 0.997478567826525
0.981084813256688 0.997478567826525
0.981084813256688 0.99798285426122
0.989306014965156 0.99798285426122
0.989306014965156 0.998487140695915
0.992934904781785 0.998487140695915
0.992934904781785 0.99899142713061
0.993512958026912 0.99899142713061
0.993512958026912 0.999495713565305
0.995825171007418 0.999495713565305
0.995825171007418 1
1 1
};
\addlegendentry{BoostedTree-Past}
\addplot [line width=1.5pt, forestgreen4416044]
table {%
0 0
0 0.000504286434694907
0 0.00151285930408472
3.2114069173705e-05 0.00151285930408472
3.2114069173705e-05 0.00403429147755925
6.422813834741e-05 0.00403429147755925
6.422813834741e-05 0.00806858295511851
0.00012845627669482 0.00806858295511851
0.00012845627669482 0.010590015128593
0.000160570345868525 0.010590015128593
0.000160570345868525 0.0126071608673727
0.000224798484215935 0.0126071608673727
0.000224798484215935 0.0146243066061523
0.00025691255338964 0.0146243066061523
0.00025691255338964 0.0196671709531014
0.000289026622563345 0.0196671709531014
0.000289026622563345 0.0206757438224912
0.00032114069173705 0.0206757438224912
0.00032114069173705 0.0247100353000504
0.000353254760910755 0.0247100353000504
0.000353254760910755 0.0257186081694402
0.000417482899258165 0.0257186081694402
0.000417482899258165 0.0262228946041351
0.00044959696843187 0.0262228946041351
0.00044959696843187 0.0287443267776097
0.000481711037605575 0.0287443267776097
0.000481711037605575 0.0297528996469995
0.00051382510677928 0.0297528996469995
0.00051382510677928 0.032274331820474
0.000545939175952985 0.032274331820474
0.000545939175952985 0.0342914775592537
0.00057805324512669 0.0342914775592537
0.00057805324512669 0.0347957639939486
0.000610167314300395 0.0347957639939486
0.000610167314300395 0.0353000504286435
0.0006422813834741 0.0353000504286435
0.0006422813834741 0.0358043368633384
0.000674395452647805 0.0358043368633384
0.000674395452647805 0.0368129097327282
0.00070650952182151 0.0368129097327282
0.00070650952182151 0.037821482602118
0.000738623590995215 0.037821482602118
0.000738623590995215 0.0383257690368129
0.00077073766016892 0.0383257690368129
0.00077073766016892 0.0413514876449824
0.000802851729342625 0.0413514876449824
0.000802851729342625 0.0423600605143722
0.000867079867690035 0.0423600605143722
0.000867079867690035 0.043368633383762
0.00089919393686374 0.043368633383762
0.00089919393686374 0.0438729198184569
0.000995536144384855 0.0438729198184569
0.000995536144384855 0.0443772062531518
0.00105976428273227 0.0443772062531518
0.00105976428273227 0.0448814926878467
0.00109187835190597 0.0448814926878467
0.00109187835190597 0.0453857791225416
0.00115610649025338 0.0453857791225416
0.00115610649025338 0.0458900655572365
0.0013166768361219 0.0458900655572365
0.0013166768361219 0.0479072112960161
0.00138090497446931 0.0479072112960161
0.00138090497446931 0.0499243570347958
0.00144513311281673 0.0499243570347958
0.00144513311281673 0.0504286434694907
0.00147724718199043 0.0504286434694907
0.00147724718199043 0.0509329299041856
0.00160570345868525 0.0509329299041856
0.00160570345868525 0.0519415027735754
0.00166993159703266 0.0519415027735754
0.00166993159703266 0.053958648512355
0.00170204566620636 0.053958648512355
0.00170204566620636 0.0544629349470499
0.00202318635794342 0.0544629349470499
0.00202318635794342 0.0549672213817448
0.00208741449629082 0.0549672213817448
0.00208741449629082 0.0559757942511346
0.00211952856546453 0.0559757942511346
0.00211952856546453 0.0564800806858295
0.00218375670381194 0.0564800806858295
0.00218375670381194 0.0569843671205245
0.00221587077298565 0.0569843671205245
0.00221587077298565 0.0574886535552194
0.00228009891133305 0.0574886535552194
0.00228009891133305 0.0579929399899143
0.00247278332637528 0.0579929399899143
0.00247278332637528 0.0590015128593041
0.00253701146472269 0.0590015128593041
0.00253701146472269 0.059505799293999
0.0025691255338964 0.059505799293999
0.0025691255338964 0.0615229450327786
0.00260123960307011 0.0615229450327786
0.00260123960307011 0.0620272314674735
0.00266546774141751 0.0620272314674735
0.00266546774141751 0.0640443772062532
0.00269758181059122 0.0640443772062532
0.00269758181059122 0.0655572365103379
0.00272969587976492 0.0655572365103379
0.00272969587976492 0.0660615229450328
0.00276180994893863 0.0660615229450328
0.00276180994893863 0.0665658093797277
0.00279392401811234 0.0665658093797277
0.00279392401811234 0.0675743822491175
0.00282603808728604 0.0675743822491175
0.00282603808728604 0.0680786686838124
0.00289026622563345 0.0680786686838124
0.00289026622563345 0.0685829551185073
0.00292238029480715 0.0685829551185073
0.00292238029480715 0.0690872415532022
0.00301872250232827 0.0690872415532022
0.00301872250232827 0.0706001008572869
0.00308295064067568 0.0706001008572869
0.00308295064067568 0.0711043872919818
0.00311506470984938 0.0711043872919818
0.00311506470984938 0.0721129601613717
0.0032114069173705 0.0721129601613717
0.0032114069173705 0.0731215330307615
0.00324352098654421 0.0731215330307615
0.00324352098654421 0.0741301059001513
0.00340409133241273 0.0741301059001513
0.00340409133241273 0.0746343923348462
0.00343620540158644 0.0746343923348462
0.00343620540158644 0.075642965204236
0.00350043353993384 0.075642965204236
0.00350043353993384 0.0781643973777105
0.00353254760910755 0.0781643973777105
0.00353254760910755 0.0786686838124055
0.00362888981662867 0.0786686838124055
0.00362888981662867 0.0791729702471003
0.00366100388580237 0.0791729702471003
0.00366100388580237 0.0806858295511851
0.00398214457753942 0.0806858295511851
0.00398214457753942 0.0816944024205749
0.00407848678506053 0.0816944024205749
0.00407848678506053 0.0821986888552698
0.00414271492340795 0.0821986888552698
0.00414271492340795 0.0827029752899647
0.00420694306175535 0.0827029752899647
0.00420694306175535 0.0842158345940494
0.00427117120010276 0.0842158345940494
0.00427117120010276 0.0847201210287443
0.00462442596101352 0.0847201210287443
0.00462442596101352 0.086232980332829
0.00465654003018722 0.086232980332829
0.00465654003018722 0.086737266767524
0.00472076816853464 0.086737266767524
0.00472076816853464 0.0872415532022189
0.00475288223770834 0.0872415532022189
0.00475288223770834 0.0882501260716087
0.00478499630688204 0.0882501260716087
0.00478499630688204 0.0892586989409985
0.00481711037605575 0.0892586989409985
0.00481711037605575 0.0902672718103883
0.00484922444522945 0.0902672718103883
0.00484922444522945 0.0907715582450832
0.00491345258357687 0.0907715582450832
0.00491345258357687 0.0912758446797781
0.00500979479109798 0.0912758446797781
0.00500979479109798 0.091780131114473
0.00504190886027168 0.091780131114473
0.00504190886027168 0.0927887039838628
0.00507402292944539 0.0927887039838628
0.00507402292944539 0.0948058497226425
0.0051382510677928 0.0948058497226425
0.0051382510677928 0.0958144225920323
0.00526670734448762 0.0958144225920323
0.00526670734448762 0.0968229954614221
0.00542727769035614 0.0968229954614221
0.00542727769035614 0.097327281896117
0.00552361989787726 0.097327281896117
0.00552361989787726 0.0978315683308119
0.00555573396705096 0.0978315683308119
0.00555573396705096 0.0983358547655068
0.00568419024374579 0.0983358547655068
0.00568419024374579 0.0998487140695915
0.0057805324512669 0.0998487140695915
0.0057805324512669 0.100353000504286
0.0058126465204406 0.100353000504286
0.0058126465204406 0.100857286938981
0.00584476058961431 0.100857286938981
0.00584476058961431 0.101865859808371
0.00590898872796172 0.101865859808371
0.00590898872796172 0.102370146243066
0.00597321686630913 0.102370146243066
0.00597321686630913 0.103378719112456
0.00603744500465654 0.103378719112456
0.00603744500465654 0.103883005547151
0.00610167314300395 0.103883005547151
0.00610167314300395 0.104387291981846
0.00613378721217765 0.104387291981846
0.00613378721217765 0.105395864851236
0.00623012941969877 0.105395864851236
0.00623012941969877 0.10590015128593
0.00629435755804618 0.10590015128593
0.00629435755804618 0.106404437720625
0.0063906997655673 0.106404437720625
0.0063906997655673 0.10690872415532
0.006422813834741 0.10690872415532
0.006422813834741 0.10791729702471
0.00651915604226211 0.10791729702471
0.00651915604226211 0.108421583459405
0.00667972638813064 0.108421583459405
0.00667972638813064 0.109430156328795
0.00671184045730434 0.109430156328795
0.00671184045730434 0.10993444276349
0.00674395452647805 0.10993444276349
0.00674395452647805 0.110943015632879
0.0070329811490414 0.110943015632879
0.0070329811490414 0.111447302067574
0.0070650952182151 0.111447302067574
0.0070650952182151 0.112455874936964
0.00732200777160474 0.112455874936964
0.00732200777160474 0.113464447806354
0.00735412184077845 0.113464447806354
0.00735412184077845 0.113968734241049
0.00738623590995215 0.113968734241049
0.00738623590995215 0.116490166414523
0.00741834997912586 0.116490166414523
0.00741834997912586 0.118003025718608
0.00748257811747326 0.118003025718608
0.00748257811747326 0.118507312153303
0.00751469218664697 0.118507312153303
0.00751469218664697 0.119515885022693
0.0077073766016892 0.119515885022693
0.0077073766016892 0.120020171457388
0.00773949067086291 0.120020171457388
0.00773949067086291 0.120524457892083
0.00777160474003661 0.120524457892083
0.00777160474003661 0.121028744326778
0.00793217508590514 0.121028744326778
0.00793217508590514 0.121533030761473
0.00825331577764219 0.121533030761473
0.00825331577764219 0.123045890065557
0.00828542984681589 0.123045890065557
0.00828542984681589 0.124054462934947
0.0083175439159896 0.124054462934947
0.0083175439159896 0.124558749369642
0.008381772054337 0.124558749369642
0.008381772054337 0.125063035804337
0.00851022833103183 0.125063035804337
0.00851022833103183 0.126071608673727
0.00857445646937923 0.126071608673727
0.00857445646937923 0.126575895108422
0.00860657053855294 0.126575895108422
0.00860657053855294 0.127080181543116
0.00876714088442146 0.127080181543116
0.00876714088442146 0.127584467977811
0.00886348309194258 0.127584467977811
0.00886348309194258 0.128088754412506
0.00889559716111629 0.128088754412506
0.00889559716111629 0.128593040847201
0.00902405343781111 0.128593040847201
0.00902405343781111 0.129601613716591
0.00912039564533222 0.129601613716591
0.00912039564533222 0.130105900151286
0.00915250971450592 0.130105900151286
0.00915250971450592 0.130610186585981
0.00918462378367963 0.130610186585981
0.00918462378367963 0.131114473020676
0.00931308006037445 0.131114473020676
0.00931308006037445 0.131618759455371
0.00934519412954815 0.131618759455371
0.00934519412954815 0.132123045890066
0.00940942226789557 0.132123045890066
0.00940942226789557 0.13262733232476
0.00953787854459038 0.13262733232476
0.00953787854459038 0.13363590519415
0.0096342207521115 0.13363590519415
0.0096342207521115 0.135148764498235
0.00969844889045891 0.135148764498235
0.00969844889045891 0.13565305093293
0.00973056295963261 0.13565305093293
0.00973056295963261 0.13666162380232
0.00976267702880632 0.13666162380232
0.00976267702880632 0.137165910237015
0.00985901923632744 0.137165910237015
0.00985901923632744 0.138174483106404
0.0100517036513697 0.138174483106404
0.0100517036513697 0.140191628845184
0.0100838177205434 0.140191628845184
0.0100838177205434 0.140695915279879
0.0101159317897171 0.140695915279879
0.0101159317897171 0.141200201714574
0.0102122739972382 0.141200201714574
0.0102122739972382 0.141704488149269
0.0103086162047593 0.141704488149269
0.0103086162047593 0.142208774583964
0.010340730273933 0.142208774583964
0.010340730273933 0.142713061018659
0.0104370724814541 0.142713061018659
0.0104370724814541 0.143217347453354
0.0105334146889752 0.143217347453354
0.0105334146889752 0.144225920322743
0.0106618709656701 0.144225920322743
0.0106618709656701 0.144730206757438
0.0108545553807123 0.144730206757438
0.0108545553807123 0.145234493192133
0.010886669449886 0.145234493192133
0.010886669449886 0.146243066061523
0.0109187835190597 0.146243066061523
0.0109187835190597 0.146747352496218
0.0110151257265808 0.146747352496218
0.0110151257265808 0.147251638930913
0.0110472397957545 0.147251638930913
0.0110472397957545 0.148764498234997
0.0111756960724493 0.148764498234997
0.0111756960724493 0.149268784669692
0.0112399242107967 0.149268784669692
0.0112399242107967 0.149773071104387
0.0113041523491442 0.149773071104387
0.0113041523491442 0.150277357539082
0.0113683804874916 0.150277357539082
0.0113683804874916 0.150781643973777
0.0114004945566653 0.150781643973777
0.0114004945566653 0.151285930408472
0.011432608625839 0.151285930408472
0.011432608625839 0.151790216843167
0.0114968367641864 0.151790216843167
0.0114968367641864 0.152798789712557
0.0118179774559234 0.152798789712557
0.0118179774559234 0.153303076147252
0.0119143196634446 0.153303076147252
0.0119143196634446 0.153807362581947
0.011978547801792 0.153807362581947
0.011978547801792 0.154311649016641
0.0120427759401394 0.154311649016641
0.0120427759401394 0.154815935451336
0.0120748900093131 0.154815935451336
0.0120748900093131 0.155320221886031
0.0121070040784868 0.155320221886031
0.0121070040784868 0.155824508320726
0.0122675744243553 0.155824508320726
0.0122675744243553 0.156328794755421
0.012524486977745 0.156328794755421
0.012524486977745 0.157337367624811
0.0127171713927872 0.157337367624811
0.0127171713927872 0.158345940494201
0.0129740839461768 0.158345940494201
0.0129740839461768 0.158850226928896
0.0130383120845242 0.158850226928896
0.0130383120845242 0.159354513363591
0.0130704261536979 0.159354513363591
0.0130704261536979 0.16036308623298
0.0131988824303928 0.16036308623298
0.0131988824303928 0.160867372667675
0.0132631105687402 0.160867372667675
0.0132631105687402 0.16137165910237
0.0133273387070876 0.16137165910237
0.0133273387070876 0.161875945537065
0.0138090497446931 0.161875945537065
0.0138090497446931 0.162884518406455
0.0138411638138669 0.162884518406455
0.0138411638138669 0.16338880484115
0.0138732778830406 0.16338880484115
0.0138732778830406 0.16439737771054
0.0139696200905617 0.16439737771054
0.0139696200905617 0.164901664145234
0.0140659622980828 0.164901664145234
0.0140659622980828 0.165405950579929
0.0140980763672565 0.165405950579929
0.0140980763672565 0.165910237014624
0.0141301904364302 0.165910237014624
0.0141301904364302 0.166918809884014
0.0141623045056039 0.166918809884014
0.0141623045056039 0.167423096318709
0.0141944185747776 0.167423096318709
0.0141944185747776 0.167927382753404
0.0142265326439513 0.167927382753404
0.0142265326439513 0.168431669188099
0.0143228748514724 0.168431669188099
0.0143228748514724 0.168935955622794
0.0145155592665147 0.168935955622794
0.0145155592665147 0.169440242057489
0.0146119014740358 0.169440242057489
0.0146119014740358 0.169944528492184
0.0147403577507306 0.169944528492184
0.0147403577507306 0.170448814926878
0.0147724718199043 0.170448814926878
0.0147724718199043 0.170953101361573
0.0149009280965991 0.170953101361573
0.0149009280965991 0.171457387796268
0.0149330421657728 0.171457387796268
0.0149330421657728 0.171961674230963
0.0149972703041202 0.171961674230963
0.0149972703041202 0.172465960665658
0.0150293843732939 0.172465960665658
0.0150293843732939 0.172970247100353
0.0150614984424676 0.172970247100353
0.0150614984424676 0.173978819969743
0.0150936125116414 0.173978819969743
0.0150936125116414 0.174483106404438
0.0152220687883362 0.174483106404438
0.0152220687883362 0.174987392839133
0.0153184109958573 0.174987392839133
0.0153184109958573 0.175491679273828
0.015350525065031 0.175491679273828
0.015350525065031 0.177004538577912
0.0154789813417258 0.177004538577912
0.0154789813417258 0.177508825012607
0.0155753235492469 0.177508825012607
0.0155753235492469 0.178517397881997
0.0157037798259417 0.178517397881997
0.0157037798259417 0.179525970751387
0.0158001220334629 0.179525970751387
0.0158001220334629 0.180030257186082
0.015896464240984 0.180030257186082
0.015896464240984 0.180534543620777
0.0159285783101577 0.180534543620777
0.0159285783101577 0.181038830055472
0.0159606923793314 0.181038830055472
0.0159606923793314 0.181543116490166
0.0160570345868525 0.181543116490166
0.0160570345868525 0.182047402924861
0.0161533767943736 0.182047402924861
0.0161533767943736 0.183055975794251
0.016217604932721 0.183055975794251
0.016217604932721 0.183560262228946
0.0162818330710684 0.183560262228946
0.0162818330710684 0.184064548663641
0.0163781752785895 0.184064548663641
0.0163781752785895 0.184568835098336
0.0164102893477633 0.184568835098336
0.0164102893477633 0.185577407967726
0.0165066315552844 0.185577407967726
0.0165066315552844 0.186081694402421
0.0165387456244581 0.186081694402421
0.0165387456244581 0.186585980837115
0.016763544108674 0.186585980837115
0.016763544108674 0.1880988401412
0.0168277722470214 0.1880988401412
0.0168277722470214 0.188603126575895
0.0168920003853688 0.188603126575895
0.0168920003853688 0.18910741301059
0.0169241144545425 0.18910741301059
0.0169241144545425 0.189611699445285
0.0170204566620637 0.189611699445285
0.0170204566620637 0.19011598587998
0.0170846848004111 0.19011598587998
0.0170846848004111 0.190620272314675
0.0172773692154533 0.190620272314675
0.0172773692154533 0.191628845184065
0.017309483284627 0.191628845184065
0.017309483284627 0.192133131618759
0.0174700536304955 0.192133131618759
0.0174700536304955 0.193141704488149
0.0176627380455378 0.193141704488149
0.0176627380455378 0.193645990922844
0.0179838787372748 0.193645990922844
0.0179838787372748 0.194150277357539
0.0180159928064485 0.194150277357539
0.0180159928064485 0.194654563792234
0.0180481068756222 0.194654563792234
0.0180481068756222 0.197175995965709
0.0182086772214907 0.197175995965709
0.0182086772214907 0.197680282400403
0.0182407912906644 0.197680282400403
0.0182407912906644 0.198184568835098
0.0182729053598381 0.198184568835098
0.0182729053598381 0.198688855269793
0.018401361636533 0.198688855269793
0.018401361636533 0.199193141704488
0.0184334757057067 0.199193141704488
0.0184334757057067 0.199697428139183
0.0184977038440541 0.199697428139183
0.0184977038440541 0.200201714573878
0.0188830726741385 0.200201714573878
0.0188830726741385 0.200706001008573
0.0189151867433122 0.200706001008573
0.0189151867433122 0.201210287443268
0.0190115289508334 0.201210287443268
0.0190115289508334 0.201714573877963
0.0190757570891808 0.201714573877963
0.0190757570891808 0.203227433182047
0.0191078711583545 0.203227433182047
0.0191078711583545 0.203731719616742
0.0191399852275282 0.203731719616742
0.0191399852275282 0.204236006051437
0.0192042133658756 0.204236006051437
0.0192042133658756 0.204740292486132
0.0194290118500915 0.204740292486132
0.0194290118500915 0.205244578920827
0.0194932399884389 0.205244578920827
0.0194932399884389 0.205748865355522
0.0195895821959601 0.205748865355522
0.0195895821959601 0.206253151790217
0.0197822666110023 0.206253151790217
0.0197822666110023 0.207261724659607
0.0199428369568708 0.207261724659607
0.0199428369568708 0.207766011094302
0.0200391791643919 0.207766011094302
0.0200391791643919 0.208270297528996
0.0200712932335656 0.208270297528996
0.0200712932335656 0.208774583963691
0.0201676354410867 0.208774583963691
0.0201676354410867 0.209783156833081
0.0204245479944764 0.209783156833081
0.0204245479944764 0.210287443267776
0.0206172324095186 0.210287443267776
0.0206172324095186 0.211296016137166
0.0207778027553871 0.211296016137166
0.0207778027553871 0.211800302571861
0.0210668293779505 0.211800302571861
0.0210668293779505 0.212304589006556
0.0210989434471242 0.212304589006556
0.0210989434471242 0.212808875441251
0.0211310575162979 0.212808875441251
0.0211310575162979 0.213313161875946
0.0211631715854716 0.213313161875946
0.0211631715854716 0.21381744831064
0.021227399723819 0.21381744831064
0.021227399723819 0.214321734745335
0.0214200841388612 0.214321734745335
0.0214200841388612 0.21583459404942
0.0214521982080349 0.21583459404942
0.0214521982080349 0.216338880484115
0.0215806544847298 0.216338880484115
0.0215806544847298 0.217347453353505
0.0217091107614246 0.217347453353505
0.0217091107614246 0.2178517397882
0.021773338899772 0.2178517397882
0.021773338899772 0.219364599092284
0.0218696811072931 0.219364599092284
0.0218696811072931 0.219868885526979
0.0219017951764668 0.219868885526979
0.0219017951764668 0.220877458396369
0.0219660233148142 0.220877458396369
0.0219660233148142 0.221381744831064
0.0221265936606827 0.221381744831064
0.0221265936606827 0.221886031265759
0.0221587077298564 0.221886031265759
0.0221587077298564 0.222390317700454
0.022319278075725 0.222390317700454
0.022319278075725 0.222894604135149
0.0223513921448987 0.222894604135149
0.0223513921448987 0.224407463439233
0.0225440765599409 0.224407463439233
0.0225440765599409 0.224911749873928
0.0228009891133306 0.224911749873928
0.0228009891133306 0.225416036308623
0.0228973313208517 0.225416036308623
0.0228973313208517 0.225920322743318
0.0229294453900254 0.225920322743318
0.0229294453900254 0.226928895612708
0.023186357943415 0.226928895612708
0.023186357943415 0.227433182047403
0.0232505860817624 0.227433182047403
0.0232505860817624 0.227937468482098
0.0233148142201098 0.227937468482098
0.0233148142201098 0.228441754916793
0.0234111564276309 0.228441754916793
0.0234111564276309 0.228946041351488
0.0234753845659784 0.228946041351488
0.0234753845659784 0.229450327786183
0.0237644111885417 0.229450327786183
0.0237644111885417 0.229954614220877
0.0241497800186262 0.229954614220877
0.0241497800186262 0.230458900655572
0.0244066925720158 0.230458900655572
0.0244066925720158 0.230963187090267
0.0244388066411895 0.230963187090267
0.0244388066411895 0.231467473524962
0.0245030347795369 0.231467473524962
0.0245030347795369 0.232476046394352
0.024599376987058 0.232476046394352
0.024599376987058 0.232980332829047
0.0246957191945791 0.232980332829047
0.0246957191945791 0.233484619263742
0.0249205176787951 0.233484619263742
0.0249205176787951 0.233988905698437
0.0249847458171425 0.233988905698437
0.0249847458171425 0.234997478567827
0.0250810880246636 0.234997478567827
0.0250810880246636 0.235501765002521
0.025145316163011 0.235501765002521
0.025145316163011 0.236006051437216
0.0253058865088795 0.236006051437216
0.0253058865088795 0.236510337871911
0.0258197116156588 0.236510337871911
0.0258197116156588 0.237014624306606
0.0259481678923536 0.237014624306606
0.0259481678923536 0.238023197175996
0.0260766241690485 0.238023197175996
0.0260766241690485 0.238527483610691
0.0264298789299592 0.238527483610691
0.0264298789299592 0.239031770045386
0.0265262211374803 0.239031770045386
0.0265262211374803 0.240040342914776
0.026558335206654 0.240040342914776
0.026558335206654 0.24054462934947
0.02678313369087 0.24054462934947
0.02678313369087 0.241048915784165
0.0268473618292174 0.241048915784165
0.0268473618292174 0.24155320221886
0.0269758181059122 0.24155320221886
0.0269758181059122 0.242057488653555
0.0271363884517807 0.242057488653555
0.0271363884517807 0.24256177508825
0.0271685025209544 0.24256177508825
0.0271685025209544 0.243066061522945
0.0272006165901281 0.243066061522945
0.0272006165901281 0.24357034795764
0.0272648447284755 0.24357034795764
0.0272648447284755 0.244074634392335
0.02765021355856 0.244074634392335
0.02765021355856 0.24457892082703
0.0277144416969074 0.24457892082703
0.0277144416969074 0.245083207261725
0.0277786698352548 0.245083207261725
0.0277786698352548 0.246091780131114
0.0279713542502971 0.246091780131114
0.0279713542502971 0.246596066565809
0.0280676964578182 0.246596066565809
0.0280676964578182 0.247100353000504
0.028196152734513 0.247100353000504
0.028196152734513 0.247604639435199
0.0282603808728604 0.247604639435199
0.0282603808728604 0.248108925869894
0.0283246090112078 0.248108925869894
0.0283246090112078 0.249117498739284
0.0284851793570763 0.249117498739284
0.0284851793570763 0.250126071608674
0.028742091910466 0.250126071608674
0.028742091910466 0.250630358043369
0.0289347763255082 0.250630358043369
0.0289347763255082 0.251134644478064
0.0289668903946819 0.251134644478064
0.0289668903946819 0.251638930912758
0.0292559170172453 0.251638930912758
0.0292559170172453 0.252143217347453
0.029288031086419 0.252143217347453
0.029288031086419 0.253151790216843
0.0294164873631138 0.253151790216843
0.0294164873631138 0.253656076651538
0.0294807155014612 0.253656076651538
0.0294807155014612 0.254160363086233
0.0295128295706349 0.254160363086233
0.0295128295706349 0.254664649520928
0.0297697421240245 0.254664649520928
0.0297697421240245 0.255168935955623
0.0298018561931982 0.255168935955623
0.0298018561931982 0.256177508825013
0.0298981984007194 0.256177508825013
0.0298981984007194 0.257690368129097
0.0299945406082405 0.257690368129097
0.0299945406082405 0.258194654563792
0.0300266546774142 0.258194654563792
0.0300266546774142 0.258698940998487
0.0301229968849353 0.258698940998487
0.0301229968849353 0.259203227433182
0.0303799094383249 0.259203227433182
0.0303799094383249 0.260211800302572
0.0304441375766723 0.260211800302572
0.0304441375766723 0.260716086737267
0.0305404797841935 0.260716086737267
0.0305404797841935 0.261220373171962
0.0306689360608883 0.261220373171962
0.0306689360608883 0.261724659606657
0.030701050130062 0.261724659606657
0.030701050130062 0.262228946041351
0.0307652782684094 0.262228946041351
0.0307652782684094 0.263237518910741
0.0308295064067568 0.263237518910741
0.0308295064067568 0.263741805345436
0.0309258486142779 0.263741805345436
0.0309258486142779 0.264246091780131
0.0311185330293201 0.264246091780131
0.0311185330293201 0.264750378214826
0.0311506470984938 0.264750378214826
0.0311506470984938 0.265254664649521
0.0311827611676676 0.265254664649521
0.0311827611676676 0.265758951084216
0.0313433315135361 0.265758951084216
0.0313433315135361 0.266767523953606
0.0314396737210572 0.266767523953606
0.0314396737210572 0.267271810388301
0.0315039018594046 0.267271810388301
0.0315039018594046 0.26828038325769
0.0316002440669257 0.26828038325769
0.0316002440669257 0.268784669692385
0.0317608144127942 0.268784669692385
0.0317608144127942 0.26928895612708
0.0318250425511417 0.26928895612708
0.0318250425511417 0.27029752899647
0.0320498410353576 0.27029752899647
0.0320498410353576 0.270801815431165
0.0324673239346158 0.270801815431165
0.0324673239346158 0.271810388300555
0.0325636661421369 0.271810388300555
0.0325636661421369 0.27231467473525
0.0326278942804843 0.27231467473525
0.0326278942804843 0.272818961169945
0.0327563505571791 0.272818961169945
0.0327563505571791 0.273323247604639
0.0328526927647002 0.273323247604639
0.0328526927647002 0.274331820474029
0.0329169209030476 0.274331820474029
0.0329169209030476 0.274836106908724
0.0331738334564373 0.274836106908724
0.0331738334564373 0.275844679778114
0.0332380615947847 0.275844679778114
0.0332380615947847 0.276853252647504
0.0332701756639584 0.276853252647504
0.0332701756639584 0.277357539082199
0.0334628600790006 0.277357539082199
0.0334628600790006 0.277861825516894
0.0335913163556954 0.277861825516894
0.0335913163556954 0.278366111951589
0.0336555444940428 0.278366111951589
0.0336555444940428 0.279374684820978
0.0337840007707377 0.279374684820978
0.0337840007707377 0.280383257690368
0.0338161148399114 0.280383257690368
0.0338161148399114 0.280887544125063
0.0338482289090851 0.280887544125063
0.0338482289090851 0.281896116994453
0.0340409133241273 0.281896116994453
0.0340409133241273 0.282400403429148
0.0341372555316484 0.282400403429148
0.0341372555316484 0.282904689863843
0.0342014836699958 0.282904689863843
0.0342014836699958 0.283408976298538
0.0343620540158643 0.283408976298538
0.0343620540158643 0.284417549167927
0.0343941680850381 0.284417549167927
0.0343941680850381 0.284921835602622
0.0344262821542118 0.284921835602622
0.0344262821542118 0.285426122037317
0.034618966569254 0.285426122037317
0.034618966569254 0.286938981341402
0.0347153087767751 0.286938981341402
0.0347153087767751 0.287443267776097
0.0347795369151225 0.287443267776097
0.0347795369151225 0.287947554210792
0.0349722213301647 0.287947554210792
0.0349722213301647 0.288451840645487
0.0351006776068596 0.288451840645487
0.0351006776068596 0.289460413514876
0.0352612479527281 0.289460413514876
0.0352612479527281 0.290468986384266
0.0356787308519863 0.290468986384266
0.0356787308519863 0.290973272818961
0.0357750730595074 0.290973272818961
0.0357750730595074 0.291477559253656
0.0360640996820707 0.291477559253656
0.0360640996820707 0.292486132123046
0.0363852403738078 0.292486132123046
0.0363852403738078 0.292990418557741
0.0364494685121552 0.292990418557741
0.0364494685121552 0.293494704992436
0.0365458107196763 0.293494704992436
0.0365458107196763 0.293998991427131
0.0366421529271974 0.293998991427131
0.0366421529271974 0.294503277861826
0.036899065480587 0.294503277861826
0.036899065480587 0.29500756429652
0.0369311795497608 0.29500756429652
0.0369311795497608 0.295511850731215
0.0369954076881082 0.295511850731215
0.0369954076881082 0.296520423600605
0.0370917498956293 0.296520423600605
0.0370917498956293 0.2970247100353
0.0371559780339767 0.2970247100353
0.0371559780339767 0.29803328290469
0.0374128905873663 0.29803328290469
0.0374128905873663 0.298537569339385
0.0376055750024086 0.298537569339385
0.0376055750024086 0.29904185577408
0.0379267156941456 0.29904185577408
0.0379267156941456 0.299546142208775
0.0380230579016667 0.299546142208775
0.0380230579016667 0.300050428643469
0.0386653392851408 0.300050428643469
0.0386653392851408 0.300554715078164
0.0386974533543145 0.300554715078164
0.0386974533543145 0.301059001512859
0.0390185940460516 0.301059001512859
0.0390185940460516 0.301563287947554
0.0391470503227464 0.301563287947554
0.0391470503227464 0.302067574382249
0.0394360769453097 0.302067574382249
0.0394360769453097 0.302571860816944
0.0394681910144834 0.302571860816944
0.0394681910144834 0.303076147251639
0.0397893317062205 0.303076147251639
0.0397893317062205 0.304084720121029
0.0398535598445679 0.304084720121029
0.0398535598445679 0.304589006555724
0.0400141301904364 0.304589006555724
0.0400141301904364 0.305093292990419
0.040495841228042 0.305093292990419
0.040495841228042 0.305597579425113
0.0405921834355631 0.305597579425113
0.0405921834355631 0.307110438729198
0.0406564115739105 0.307110438729198
0.0406564115739105 0.307614725163893
0.0408490959889528 0.307614725163893
0.0408490959889528 0.308119011598588
0.041362921095732 0.308119011598588
0.041362921095732 0.308623298033283
0.0416519477182954 0.308623298033283
0.0416519477182954 0.309127584467978
0.0417482899258165 0.309127584467978
0.0417482899258165 0.309631870902673
0.0418767462025113 0.309631870902673
0.0418767462025113 0.310136157337368
0.0419409743408587 0.310136157337368
0.0419409743408587 0.310640443772063
0.0420694306175535 0.310640443772063
0.0420694306175535 0.311144730206757
0.0421015446867273 0.311144730206757
0.0421015446867273 0.311649016641452
0.0421657728250747 0.311649016641452
0.0421657728250747 0.312153303076147
0.0421978868942484 0.312153303076147
0.0421978868942484 0.312657589510842
0.0423584572401169 0.312657589510842
0.0423584572401169 0.313161875945537
0.0423905713092906 0.313161875945537
0.0423905713092906 0.313666162380232
0.0427117120010276 0.313666162380232
0.0427117120010276 0.314170448814927
0.0428080542085488 0.314170448814927
0.0428080542085488 0.314674735249622
0.0429686245544173 0.314674735249622
0.0429686245544173 0.315179021684317
0.0434503355920229 0.315179021684317
0.0434503355920229 0.315683308119012
0.0436430200070651 0.315683308119012
0.0436430200070651 0.317700453857791
0.0437393622145862 0.317700453857791
0.0437393622145862 0.318204740292486
0.0437714762837599 0.318204740292486
0.0437714762837599 0.318709026727181
0.0439962747679759 0.318709026727181
0.0439962747679759 0.319213313161876
0.0442853013905392 0.319213313161876
0.0442853013905392 0.319717599596571
0.0443816435980603 0.319717599596571
0.0443816435980603 0.320221886031266
0.0448312405664922 0.320221886031266
0.0448312405664922 0.320726172465961
0.0451523812582292 0.320726172465961
0.0451523812582292 0.321230458900656
0.0452166093965766 0.321230458900656
0.0452166093965766 0.32173474533535
0.0453771797424452 0.32173474533535
0.0453771797424452 0.322239031770045
0.0454414078807926 0.322239031770045
0.0454414078807926 0.32274331820474
0.0456340922958348 0.32274331820474
0.0456340922958348 0.323247604639435
0.0459231189183981 0.323247604639435
0.0459231189183981 0.32375189107413
0.0459873470567456 0.32375189107413
0.0459873470567456 0.324256177508825
0.0460194611259193 0.324256177508825
0.0460194611259193 0.32476046394352
0.0461800314717878 0.32476046394352
0.0461800314717878 0.32576903681291
0.04637271588683 0.32576903681291
0.04637271588683 0.3267776096823
0.0466938565785671 0.3267776096823
0.0466938565785671 0.327786182551689
0.0470149972703041 0.327786182551689
0.0470149972703041 0.328290468986384
0.0471434535469989 0.328290468986384
0.0471434535469989 0.328794755421079
0.0472076816853464 0.328794755421079
0.0472076816853464 0.329803328290469
0.0472719098236938 0.329803328290469
0.0472719098236938 0.330307614725164
0.0474324801695623 0.330307614725164
0.0474324801695623 0.330811901159859
0.0474967083079097 0.330811901159859
0.0474967083079097 0.331316187594554
0.0479141912071679 0.331316187594554
0.0479141912071679 0.331820474029249
0.0480426474838627 0.331820474029249
0.0480426474838627 0.332324760463944
0.0481389896913838 0.332324760463944
0.0481389896913838 0.332829046898638
0.048556472590642 0.332829046898638
0.048556472590642 0.333333333333333
0.0486849288673368 0.333333333333333
0.0486849288673368 0.333837619768028
0.0487491570056842 0.333837619768028
0.0487491570056842 0.334341906202723
0.0489418414207264 0.334341906202723
0.0489418414207264 0.334846192637418
0.0493272102508109 0.334846192637418
0.0493272102508109 0.335350479072113
0.0494556665275057 0.335350479072113
0.0494556665275057 0.335854765506808
0.0494877805966794 0.335854765506808
0.0494877805966794 0.336359051941503
0.0495520087350268 0.336359051941503
0.0495520087350268 0.336863338376198
0.0496804650117216 0.336863338376198
0.0496804650117216 0.337367624810893
0.0497125790808953 0.337367624810893
0.0497125790808953 0.337871911245588
0.0501300619801535 0.337871911245588
0.0501300619801535 0.338376197680282
0.0502585182568483 0.338376197680282
0.0502585182568483 0.338880484114977
0.0503227463951957 0.338880484114977
0.0503227463951957 0.339384770549672
0.0504512026718906 0.339384770549672
0.0504512026718906 0.339889056984367
0.0509650277786698 0.339889056984367
0.0509650277786698 0.340393343419062
0.0512540544012332 0.340393343419062
0.0512540544012332 0.340897629853757
0.0517036513696651 0.340897629853757
0.0517036513696651 0.341401916288452
0.0517678795080125 0.341401916288452
0.0517678795080125 0.342410489157842
0.0519926779922284 0.342410489157842
0.0519926779922284 0.343419062027231
0.0521853624072706 0.343419062027231
0.0521853624072706 0.343923348461926
0.0522817046147917 0.343923348461926
0.0522817046147917 0.344427634896621
0.0524101608914866 0.344427634896621
0.0524101608914866 0.344931921331316
0.0525065030990077 0.344931921331316
0.0525065030990077 0.345436207766011
0.0526670734448762 0.345436207766011
0.0526670734448762 0.345940494200706
0.052795529721571 0.345940494200706
0.052795529721571 0.346444780635401
0.0529561000674395 0.346444780635401
0.0529561000674395 0.346949067070096
0.0530845563441344 0.346949067070096
0.0530845563441344 0.347453353504791
0.0535983814509136 0.347453353504791
0.0535983814509136 0.347957639939486
0.0540800924885192 0.347957639939486
0.0540800924885192 0.348461926374181
0.0541122065576929 0.348461926374181
0.0541122065576929 0.348966212808875
0.0543691191110826 0.348966212808875
0.0543691191110826 0.34947049924357
0.0545618035261248 0.34947049924357
0.0545618035261248 0.349974785678265
0.0553646552554674 0.349974785678265
0.0553646552554674 0.35148764498235
0.0557179100163782 0.35148764498235
0.0557179100163782 0.351991931417045
0.0557821381547256 0.351991931417045
0.0557821381547256 0.35249621785174
0.0559105944314204 0.35249621785174
0.0559105944314204 0.353000504286435
0.0560711647772889 0.353000504286435
0.0560711647772889 0.35350479072113
0.0566171039532419 0.35350479072113
0.0566171039532419 0.354009077155825
0.0569703587141527 0.354009077155825
0.0569703587141527 0.356026222894604
0.0570988149908475 0.356026222894604
0.0570988149908475 0.356530509329299
0.0572914994058897 0.356530509329299
0.0572914994058897 0.357539082198689
0.0576126400976268 0.357539082198689
0.0576126400976268 0.358043368633384
0.0577732104434953 0.358043368633384
0.0577732104434953 0.358547655068079
0.0581906933427535 0.358547655068079
0.0581906933427535 0.359051941502774
0.0586081762420116 0.359051941502774
0.0586081762420116 0.360564800806858
0.0589293169337487 0.360564800806858
0.0589293169337487 0.361069087241553
0.0591541154179646 0.361069087241553
0.0591541154179646 0.361573373676248
0.0592504576254857 0.361573373676248
0.0592504576254857 0.362077660110943
0.0598606249397861 0.362077660110943
0.0598606249397861 0.362581946545638
0.0599248530781335 0.362581946545638
0.0599248530781335 0.363086232980333
0.0600533093548284 0.363086232980333
0.0600533093548284 0.363590519415028
0.0600854234240021 0.363590519415028
0.0600854234240021 0.364094805849723
0.0603744500465654 0.364094805849723
0.0603744500465654 0.365103378719112
0.0605992485307813 0.365103378719112
0.0605992485307813 0.365607665153807
0.0607919329458236 0.365607665153807
0.0607919329458236 0.366111951588502
0.0609203892225184 0.366111951588502
0.0609203892225184 0.366616238023197
0.0610167314300395 0.366616238023197
0.0610167314300395 0.367120524457892
0.0613699861909503 0.367120524457892
0.0613699861909503 0.368129097327282
0.0615947846751662 0.368129097327282
0.0615947846751662 0.368633383761977
0.0617874690902084 0.368633383761977
0.0617874690902084 0.369137670196672
0.0618195831593821 0.369137670196672
0.0618195831593821 0.369641956631367
0.0619801535052506 0.369641956631367
0.0619801535052506 0.370146243066062
0.0620443816435981 0.370146243066062
0.0620443816435981 0.370650529500756
0.0622049519894666 0.370650529500756
0.0622049519894666 0.371154815935451
0.0625582067503773 0.371154815935451
0.0625582067503773 0.371659102370146
0.0626224348887248 0.371659102370146
0.0626224348887248 0.372667675239536
0.0628472333729407 0.372667675239536
0.0628472333729407 0.373171961674231
0.06336105847972 0.373171961674231
0.06336105847972 0.373676248108926
0.0633931725488937 0.373676248108926
0.0633931725488937 0.374684820978316
0.0635537428947622 0.374684820978316
0.0635537428947622 0.375189107413011
0.063682199171457 0.375189107413011
0.063682199171457 0.375693393847706
0.0641639102090626 0.375693393847706
0.0641639102090626 0.3761976802824
0.0644208227624522 0.3761976802824
0.0644208227624522 0.376701966717095
0.0645813931083208 0.376701966717095
0.0645813931083208 0.37720625315179
0.0646456212466682 0.37720625315179
0.0646456212466682 0.377710539586485
0.0647419634541893 0.377710539586485
0.0647419634541893 0.37821482602118
0.0648061915925367 0.37821482602118
0.0648061915925367 0.37922339889057
0.0649667619384052 0.37922339889057
0.0649667619384052 0.379727685325265
0.0650631041459263 0.379727685325265
0.0650631041459263 0.38023197175996
0.0653521307684897 0.38023197175996
0.0653521307684897 0.380736258194655
0.0654805870451845 0.380736258194655
0.0654805870451845 0.381744831064044
0.0657374995985741 0.381744831064044
0.0657374995985741 0.382249117498739
0.0662513247053534 0.382249117498739
0.0662513247053534 0.382753403933434
0.0663476669128745 0.382753403933434
0.0663476669128745 0.383257690368129
0.0666045794662642 0.383257690368129
0.0666045794662642 0.383761976802824
0.0670862905038697 0.383761976802824
0.0670862905038697 0.384770549672214
0.0671184045730435 0.384770549672214
0.0671184045730435 0.385274836106909
0.0677285718873438 0.385274836106909
0.0677285718873438 0.385779122541604
0.0677928000256913 0.385779122541604
0.0677928000256913 0.386283408976299
0.0678891422332124 0.386283408976299
0.0678891422332124 0.387796268280383
0.0688204502392498 0.387796268280383
0.0688204502392498 0.388804841149773
0.0691094768618132 0.388804841149773
0.0691094768618132 0.389309127584468
0.0691415909309869 0.389309127584468
0.0691415909309869 0.389813414019163
0.0691737050001606 0.389813414019163
0.0691737050001606 0.390317700453858
0.0693342753460291 0.390317700453858
0.0693342753460291 0.390821986888553
0.0696875301069399 0.390821986888553
0.0696875301069399 0.391326273323248
0.0699444426603295 0.391326273323248
0.0699444426603295 0.391830559757943
0.0702013552137191 0.391830559757943
0.0702013552137191 0.392334846192637
0.0703619255595877 0.392334846192637
0.0703619255595877 0.392839132627332
0.0706188381129773 0.392839132627332
0.0706188381129773 0.393343419062027
0.0706830662513247 0.393343419062027
0.0706830662513247 0.394351991931417
0.0708115225280195 0.394351991931417
0.0708115225280195 0.394856278366112
0.070972092873888 0.394856278366112
0.070972092873888 0.395360564800807
0.0710042069430618 0.395360564800807
0.0710042069430618 0.395864851235502
0.0710363210122355 0.395864851235502
0.0710363210122355 0.396873424104892
0.0711005491505829 0.396873424104892
0.0711005491505829 0.397377710539586
0.0712611194964514 0.397377710539586
0.0712611194964514 0.397881996974281
0.0712932335656251 0.397881996974281
0.0712932335656251 0.398890569843671
0.0714859179806673 0.398890569843671
0.0714859179806673 0.399394856278366
0.0716143742573622 0.399394856278366
0.0716143742573622 0.399899142713061
0.07228876971001 0.399899142713061
0.07228876971001 0.400403429147756
0.0724814541250522 0.400403429147756
0.0724814541250522 0.401412002017146
0.0727383666784418 0.401412002017146
0.0727383666784418 0.402420574886536
0.0728025948167892 0.402420574886536
0.0728025948167892 0.403429147755925
0.0728347088859629 0.403429147755925
0.0728347088859629 0.40494200706001
0.0731558495777 0.40494200706001
0.0731558495777 0.405446293494705
0.0733806480619159 0.405446293494705
0.0733806480619159 0.4059505799294
0.0734127621310896 0.4059505799294
0.0734127621310896 0.406454866364095
0.0734448762002633 0.406454866364095
0.0734448762002633 0.40695915279879
0.0737981309611741 0.40695915279879
0.0737981309611741 0.407463439233485
0.0738623590995215 0.407463439233485
0.0738623590995215 0.40796772566818
0.07402292944539 0.40796772566818
0.07402292944539 0.408472012102874
0.0741834997912585 0.408472012102874
0.0741834997912585 0.408976298537569
0.0743761842063008 0.408976298537569
0.0743761842063008 0.409984871406959
0.0744725264138219 0.409984871406959
0.0744725264138219 0.410489157841654
0.0746330967596904 0.410489157841654
0.0746330967596904 0.410993444276349
0.0747294389672115 0.410993444276349
0.0747294389672115 0.411497730711044
0.0750184655897749 0.411497730711044
0.0750184655897749 0.412002017145739
0.0750505796589486 0.412002017145739
0.0750505796589486 0.412506303580434
0.0751790359356434 0.412506303580434
0.0751790359356434 0.413010590015129
0.0754038344198593 0.413010590015129
0.0754038344198593 0.413514876449823
0.0757249751115964 0.413514876449823
0.0757249751115964 0.414019162884518
0.0758213173191175 0.414019162884518
0.0758213173191175 0.414523449319213
0.0758534313882912 0.414523449319213
0.0758534313882912 0.415532022188603
0.0758855454574649 0.415532022188603
0.0758855454574649 0.416036308623298
0.0764314846334179 0.416036308623298
0.0764314846334179 0.416540595057993
0.0766883971868075 0.416540595057993
0.0766883971868075 0.417044881492688
0.0771701082244131 0.417044881492688
0.0771701082244131 0.417549167927383
0.077940845884582 0.417549167927383
0.077940845884582 0.418557740796773
0.0780693021612769 0.418557740796773
0.0780693021612769 0.419062027231467
0.0783262147146665 0.419062027231467
0.0783262147146665 0.419566313666162
0.0786152413372298 0.419566313666162
0.0786152413372298 0.420070600100857
0.0788079257522721 0.420070600100857
0.0788079257522721 0.421079172970247
0.0788400398214458 0.421079172970247
0.0788400398214458 0.421583459404942
0.0790006101673143 0.421583459404942
0.0790006101673143 0.422087745839637
0.0793217508590514 0.422087745839637
0.0793217508590514 0.422592032274332
0.0803172870034362 0.422592032274332
0.0803172870034362 0.423096318709027
0.0808632261793892 0.423096318709027
0.0808632261793892 0.423600605143722
0.0810237965252577 0.423600605143722
0.0810237965252577 0.424104891578417
0.0811201387327788 0.424104891578417
0.0811201387327788 0.424609178013111
0.0813449372169948 0.424609178013111
0.0813449372169948 0.425617750882501
0.0813770512861685 0.425617750882501
0.0813770512861685 0.426122037317196
0.0815697357012107 0.426122037317196
0.0815697357012107 0.426626323751891
0.0818266482546003 0.426626323751891
0.0818266482546003 0.427130610186586
0.0821156748771637 0.427130610186586
0.0821156748771637 0.428139183055976
0.0823404733613796 0.428139183055976
0.0823404733613796 0.428643469490671
0.0824368155689007 0.428643469490671
0.0824368155689007 0.429147755925366
0.0825973859147693 0.429147755925366
0.0825973859147693 0.42965204236006
0.08295064067568 0.42965204236006
0.08295064067568 0.430156328794755
0.0829827547448537 0.430156328794755
0.0829827547448537 0.43066061522945
0.0833360095057645 0.43066061522945
0.0833360095057645 0.431164901664145
0.0837534924050226 0.431164901664145
0.0837534924050226 0.43166918809884
0.0838177205433701 0.43166918809884
0.0838177205433701 0.432173474533535
0.0838498346125437 0.432173474533535
0.0838498346125437 0.43267776096823
0.0840104049584123 0.43267776096823
0.0840104049584123 0.433182047402925
0.0841067471659334 0.433182047402925
0.0841067471659334 0.43368633383762
0.0842352034426282 0.43368633383762
0.0842352034426282 0.434190620272315
0.0846848004110601 0.434190620272315
0.0846848004110601 0.43469490670701
0.0851986255178394 0.43469490670701
0.0851986255178394 0.435199193141704
0.0855839943479238 0.435199193141704
0.0855839943479238 0.435703479576399
0.0857445646937924 0.435703479576399
0.0857445646937924 0.436207766011094
0.0864189601464402 0.436207766011094
0.0864189601464402 0.436712052445789
0.0866437586306561 0.436712052445789
0.0866437586306561 0.437216338880484
0.0868043289765246 0.437216338880484
0.0868043289765246 0.438224911749874
0.0873823822216513 0.438224911749874
0.0873823822216513 0.438729198184569
0.0878640932592569 0.438729198184569
0.0878640932592569 0.439233484619264
0.0879283213976043 0.439233484619264
0.0879283213976043 0.439737771053959
0.087960435466778 0.439737771053959
0.087960435466778 0.440242057488654
0.0879925495359517 0.440242057488654
0.0879925495359517 0.440746343923348
0.0887311731269469 0.440746343923348
0.0887311731269469 0.441250630358043
0.0888596294036417 0.441250630358043
0.0888596294036417 0.441754916792738
0.0891165419570314 0.441754916792738
0.0891165419570314 0.442259203227433
0.0905295610006744 0.442259203227433
0.0905295610006744 0.442763489662128
0.090786473554064 0.442763489662128
0.090786473554064 0.443267776096823
0.09101127203828 0.443267776096823
0.0910755001766274 0.443267776096823
0.0915250971450593 0.443267776096823
0.0915250971450593 0.443772062531518
0.0921994925977071 0.443772062531518
0.0921994925977071 0.444276348966213
0.0925848614277915 0.444276348966213
0.0925848614277915 0.444780635400908
0.0930344583962234 0.444780635400908
0.0930344583962234 0.445284921835603
0.0931629146729182 0.445284921835603
0.0931629146729182 0.445789208270298
0.0932271428112656 0.445789208270298
0.0932271428112656 0.446293494704992
0.0934840553646553 0.446293494704992
0.0934840553646553 0.446797781139687
0.093516169433829 0.446797781139687
0.093516169433829 0.447302067574382
0.0936125116413501 0.447302067574382
0.0936125116413501 0.447806354009077
0.0936446257105238 0.447806354009077
0.0936446257105238 0.448310640443772
0.0941263367481294 0.448310640443772
0.0941263367481294 0.448814926878467
0.094383249301519 0.448814926878467
0.094383249301519 0.449319213313162
0.0945759337165612 0.449319213313162
0.0945759337165612 0.449823499747857
0.0946080477857349 0.449823499747857
0.0946080477857349 0.450327786182552
0.0946401618549086 0.450327786182552
0.0946401618549086 0.450832072617247
0.0947365040624298 0.450832072617247
0.0947365040624298 0.451336359051942
0.094929188477472 0.451336359051942
0.094929188477472 0.451840645486636
0.0950255306849931 0.451840645486636
0.0950255306849931 0.452344931921331
0.0950897588233405 0.452344931921331
0.0950897588233405 0.452849218356026
0.095250329169209 0.452849218356026
0.095250329169209 0.453353504790721
0.0953787854459038 0.453353504790721
0.0953787854459038 0.454362077660111
0.0955714698609461 0.454362077660111
0.0955714698609461 0.454866364094806
0.0957320402068146 0.454866364094806
0.0957320402068146 0.456379223398891
0.0958283824143357 0.456379223398891
0.0958283824143357 0.456883509833585
0.0958604964835094 0.456883509833585
0.0958604964835094 0.45738779626828
0.0959247246218568 0.45738779626828
0.0959247246218568 0.457892082702975
0.0959889527602042 0.457892082702975
0.0959889527602042 0.45940494200706
0.0966633482128521 0.45940494200706
0.0966633482128521 0.459909228441755
0.0967918044895469 0.459909228441755
0.0967918044895469 0.46041351487645
0.097209287388805 0.46041351487645
0.097209287388805 0.460917801311145
0.0972414014579787 0.460917801311145
0.0972414014579787 0.46142208774584
0.0973056295963261 0.46142208774584
0.0973056295963261 0.461926374180535
0.0973377436654999 0.461926374180535
0.0973377436654999 0.462430660615229
0.097755226564758 0.462430660615229
0.097755226564758 0.463943519919314
0.0980442531873214 0.463943519919314
0.0980442531873214 0.464952092788704
0.0982048235331899 0.464952092788704
0.0982048235331899 0.465456379223399
0.0983653938790584 0.465456379223399
0.0983653938790584 0.465960665658094
0.0986223064324481 0.465960665658094
0.0986223064324481 0.466464952092789
0.0986544205016218 0.466464952092789
0.0986544205016218 0.466969238527484
0.0987507627091429 0.466969238527484
0.0987507627091429 0.467977811396873
0.0992003596775747 0.467977811396873
0.0992003596775747 0.468482097831568
0.0993609300234433 0.468482097831568
0.0993609300234433 0.468986384266263
0.09993898326857 0.468986384266263
0.09993898326857 0.469490670700958
0.100163781752786 0.469490670700958
0.100163781752786 0.470499243570348
0.101480458588908 0.470499243570348
0.101480458588908 0.471507816439738
0.101544686727255 0.471507816439738
0.101544686727255 0.472012102874433
0.101576800796429 0.472012102874433
0.101576800796429 0.472516389309128
0.101769485211471 0.472516389309128
0.101769485211471 0.473020675743823
0.102090625903208 0.473020675743823
0.102090625903208 0.473524962178517
0.102668679148335 0.473524962178517
0.102668679148335 0.474029248613212
0.102893477632551 0.474029248613212
0.102893477632551 0.474533535047907
0.102925591701725 0.474533535047907
0.102925591701725 0.475037821482602
0.103439416808504 0.475037821482602
0.103439416808504 0.475542107917297
0.104402838883715 0.475542107917297
0.104402838883715 0.476046394351992
0.104659751437105 0.476046394351992
0.104659751437105 0.476550680786687
0.104948778059668 0.476550680786687
0.104948778059668 0.477054967221382
0.105366260958926 0.477054967221382
0.105366260958926 0.478063540090772
0.105494717235621 0.478063540090772
0.105494717235621 0.478567826525466
0.105815857927358 0.478567826525466
0.105815857927358 0.479072112960161
0.106201226757442 0.479072112960161
0.106201226757442 0.479576399394856
0.106490253380006 0.479576399394856
0.106490253380006 0.480080685829551
0.106554481518353 0.480080685829551
0.106554481518353 0.480584972264246
0.106586595587527 0.480584972264246
0.106586595587527 0.481089258698941
0.10687562221009 0.481089258698941
0.10687562221009 0.481593545133636
0.106939850348438 0.481593545133636
0.106939850348438 0.482097831568331
0.10713253476348 0.482097831568331
0.10713253476348 0.482602118003026
0.107164648832654 0.482602118003026
0.107164648832654 0.484619263741805
0.107967500561996 0.484619263741805
0.107967500561996 0.4851235501765
0.108449211599602 0.4851235501765
0.108449211599602 0.485627836611195
0.108738238222165 0.485627836611195
0.108738238222165 0.486636409480585
0.108963036706381 0.486636409480585
0.108963036706381 0.48714069591528
0.10912360705225 0.48714069591528
0.10912360705225 0.48814926878467
0.109252063328944 0.48814926878467
0.109252063328944 0.488653555219365
0.109284177398118 0.488653555219365
0.109284177398118 0.48915784165406
0.10947686181316 0.48915784165406
0.10947686181316 0.490166414523449
0.109541089951508 0.490166414523449
0.109541089951508 0.490670700958144
0.10973377436655 0.490670700958144
0.10973377436655 0.491174987392839
0.109798002504897 0.491174987392839
0.109798002504897 0.491679273827534
0.109830116574071 0.491679273827534
0.109830116574071 0.492183560262229
0.110311827611677 0.492183560262229
0.110311827611677 0.493192133131619
0.110536626095893 0.493192133131619
0.110536626095893 0.493696419566314
0.110986223064324 0.493696419566314
0.110986223064324 0.494200706001009
0.111628504447799 0.494200706001009
0.111628504447799 0.494704992435703
0.111885417001188 0.494704992435703
0.111885417001188 0.495209278870398
0.111949645139536 0.495209278870398
0.111949645139536 0.495713565305093
0.112495584315489 0.495713565305093
0.112495584315489 0.496217851739788
0.112527698384662 0.496217851739788
0.112527698384662 0.497226424609178
0.112559812453836 0.497226424609178
0.112559812453836 0.497730711043873
0.112624040592183 0.497730711043873
0.112624040592183 0.498234997478568
0.11294518128392 0.498234997478568
0.11294518128392 0.498739283913263
0.113908603359132 0.498739283913263
0.113908603359132 0.499243570347958
0.114101287774174 0.499243570347958
0.114101287774174 0.499747856782653
0.114615112880953 0.499747856782653
0.114615112880953 0.500252143217347
0.115000481711038 0.500252143217347
0.115000481711038 0.500756429652042
0.115321622402775 0.500756429652042
0.115321622402775 0.501765002521432
0.115578534956164 0.501765002521432
0.115578534956164 0.502269288956127
0.115963903786249 0.502269288956127
0.115963903786249 0.502773575390822
0.115996017855422 0.502773575390822
0.115996017855422 0.503782148260212
0.116413500754681 0.503782148260212
0.116413500754681 0.504286434694907
0.11692732586146 0.504286434694907
0.11692732586146 0.504790721129602
0.117120010276502 0.504790721129602
0.117120010276502 0.505295007564297
0.118468801181798 0.505295007564297
0.118468801181798 0.506303580433686
0.118854170011882 0.506303580433686
0.118854170011882 0.507312153303076
0.11927165291114 0.507312153303076
0.11927165291114 0.507816439737771
0.119657021741225 0.507816439737771
0.119657021741225 0.508320726172466
0.119689135810399 0.508320726172466
0.119689135810399 0.508825012607161
0.120170846848004 0.508825012607161
0.120170846848004 0.509329299041856
0.120267189055525 0.509329299041856
0.120267189055525 0.510337871911246
0.120299303124699 0.510337871911246
0.120299303124699 0.51084215834594
0.120748900093131 0.51084215834594
0.120748900093131 0.511346444780635
0.120845242300652 0.511346444780635
0.120845242300652 0.51185073121533
0.1215196377533 0.51185073121533
0.1215196377533 0.512355017650025
0.121744436237516 0.512355017650025
0.121744436237516 0.51285930408472
0.121969234721732 0.51285930408472
0.121969234721732 0.513363590519415
0.122001348790905 0.513363590519415
0.122001348790905 0.51386787695411
0.122065576929253 0.51386787695411
0.122065576929253 0.514372163388805
0.122194033205948 0.514372163388805
0.122194033205948 0.5148764498235
0.122579402036032 0.5148764498235
0.122579402036032 0.515380736258195
0.122900542727769 0.515380736258195
0.122900542727769 0.51588502269289
0.123061113073638 0.51588502269289
0.123061113073638 0.516893595562279
0.123318025627027 0.516893595562279
0.123318025627027 0.517397881996974
0.123510710042069 0.517397881996974
0.123510710042069 0.517902168431669
0.123639166318764 0.517902168431669
0.123639166318764 0.518406454866364
0.123671280387938 0.518406454866364
0.123671280387938 0.518910741301059
0.124409903978933 0.518910741301059
0.124409903978933 0.519415027735754
0.124763158739844 0.519415027735754
0.124763158739844 0.520423600605144
0.124955843154886 0.520423600605144
0.124955843154886 0.520927887039839
0.125052185362407 0.520927887039839
0.125052185362407 0.521936459909228
0.12524486977745 0.521936459909228
0.12524486977745 0.522440746343923
0.125373326054144 0.522440746343923
0.125373326054144 0.522945032778618
0.125694466745881 0.522945032778618
0.125694466745881 0.523449319213313
0.12585503709175 0.523449319213313
0.12585503709175 0.523953605648008
0.126015607437618 0.523953605648008
0.126015607437618 0.524457892082703
0.126208291852661 0.524457892082703
0.126208291852661 0.524962178517398
0.126368862198529 0.524962178517398
0.126368862198529 0.525466464952093
0.127107485789524 0.525466464952093
0.127107485789524 0.525970751386788
0.127396512412088 0.525970751386788
0.127396512412088 0.526475037821483
0.128295706348951 0.526475037821483
0.128295706348951 0.526979324256178
0.129483926908379 0.526979324256178
0.129483926908379 0.527483610690872
0.129869295738463 0.527483610690872
0.129869295738463 0.528492183560262
0.129997752015158 0.528492183560262
0.129997752015158 0.528996469994957
0.13044734898359 0.528996469994957
0.13044734898359 0.529500756429652
0.130736375606153 0.529500756429652
0.130736375606153 0.530005042864347
0.131250200712932 0.530005042864347
0.131250200712932 0.530509329299042
0.131410771058801 0.530509329299042
0.131410771058801 0.531013615733737
0.131667683612191 0.531013615733737
0.131667683612191 0.532022188603127
0.132309964995665 0.532022188603127
0.132309964995665 0.532526475037821
0.132438421272359 0.532526475037821
0.132438421272359 0.533535047907211
0.132663219756575 0.533535047907211
0.132663219756575 0.534039334341906
0.132727447894923 0.534039334341906
0.132727447894923 0.534543620776601
0.132952246379139 0.534543620776601
0.132952246379139 0.535047907211296
0.133177044863355 0.535047907211296
0.133177044863355 0.535552193645991
0.134140466938566 0.535552193645991
0.134140466938566 0.536056480080686
0.134172581007739 0.536056480080686
0.134172581007739 0.536560766515381
0.134461607630303 0.536560766515381
0.134461607630303 0.537065052950076
0.134493721699477 0.537065052950076
0.134493721699477 0.537569339384771
0.134557949837824 0.537569339384771
0.134557949837824 0.538073625819465
0.134846976460387 0.538073625819465
0.134846976460387 0.53857791225416
0.134911204598735 0.53857791225416
0.134911204598735 0.539082198688855
0.135489257843861 0.539082198688855
0.135489257843861 0.540090771558245
0.135746170397251 0.540090771558245
0.135746170397251 0.54059505799294
0.137737242686021 0.54059505799294
0.137737242686021 0.541099344427635
0.138122611516105 0.541099344427635
0.138122611516105 0.54160363086233
0.138218953723626 0.54160363086233
0.138218953723626 0.542107917297025
0.138443752207842 0.542107917297025
0.138443752207842 0.54261220373172
0.139342946144706 0.54261220373172
0.139342946144706 0.543620776601109
0.139407174283053 0.543620776601109
0.139407174283053 0.544125063035804
0.140017341597354 0.544125063035804
0.140017341597354 0.545133635905194
0.14024214008157 0.545133635905194
0.14024214008157 0.545637922339889
0.140466938565786 0.545637922339889
0.140466938565786 0.546142208774584
0.140948649603391 0.546142208774584
0.140948649603391 0.546646495209279
0.141751501332734 0.546646495209279
0.141751501332734 0.547150781643974
0.142297440508687 0.547150781643974
0.142297440508687 0.547655068078669
0.142618581200424 0.547655068078669
0.142618581200424 0.548159354513364
0.143292976653072 0.548159354513364
0.143292976653072 0.548663640948059
0.143325090722245 0.548663640948059
0.143325090722245 0.549167927382753
0.143549889206461 0.549167927382753
0.143549889206461 0.549672213817448
0.14371045955233 0.549672213817448
0.14371045955233 0.550176500252143
0.143806801759851 0.550176500252143
0.143806801759851 0.550680786686838
0.143838915829025 0.550680786686838
0.143838915829025 0.551185073121533
0.144063714313241 0.551185073121533
0.144063714313241 0.551689359556228
0.144095828382414 0.551689359556228
0.144095828382414 0.552697932425618
0.144192170589935 0.552697932425618
0.144192170589935 0.553706505295008
0.14457753942002 0.553706505295008
0.14457753942002 0.554210791729702
0.145380391149363 0.554210791729702
0.145380391149363 0.554715078164397
0.145476733356884 0.554715078164397
0.145476733356884 0.555219364599092
0.145508847426057 0.555219364599092
0.145508847426057 0.555723651033787
0.145765759979447 0.555723651033787
0.145765759979447 0.556227937468482
0.145797874048621 0.556227937468482
0.145797874048621 0.556732223903177
0.146375927293747 0.556732223903177
0.146375927293747 0.557236510337872
0.14743569157648 0.557236510337872
0.14743569157648 0.557740796772567
0.147564147853174 0.557740796772567
0.147564147853174 0.558749369641957
0.147885288544912 0.558749369641957
0.147885288544912 0.559253656076652
0.148077972959954 0.559253656076652
0.148077972959954 0.559757942511346
0.148174315167475 0.559757942511346
0.148174315167475 0.560262228946041
0.148206429236649 0.560262228946041
0.148206429236649 0.560766515380736
0.148816596550949 0.560766515380736
0.148816596550949 0.561270801815431
0.14978001862616 0.561270801815431
0.14978001862616 0.561775088250126
0.150422300009634 0.561775088250126
0.150422300009634 0.562279374684821
0.150775554770545 0.562279374684821
0.150775554770545 0.562783661119516
0.151867433122451 0.562783661119516
0.151867433122451 0.563287947554211
0.151931661260798 0.563287947554211
0.151931661260798 0.564296520423601
0.152156459745014 0.564296520423601
0.152156459745014 0.564800806858295
0.152220687883362 0.564800806858295
0.152220687883362 0.56530509329299
0.152317030090883 0.56530509329299
0.152317030090883 0.565809379727685
0.15263817078262 0.565809379727685
0.15263817078262 0.56631366616238
0.152734512990141 0.56631366616238
0.152734512990141 0.566817952597075
0.152830855197662 0.566817952597075
0.15289508333601 0.566817952597075
0.153151995889399 0.566817952597075
0.153151995889399 0.56732223903177
0.154083303895437 0.56732223903177
0.154083303895437 0.567826525466465
0.154243874241305 0.567826525466465
0.154243874241305 0.56833081190116
0.154532900863868 0.56833081190116
0.154532900863868 0.568835098335855
0.154565014933042 0.568835098335855
0.154565014933042 0.569843671205245
0.154821927486432 0.569843671205245
0.154821927486432 0.57034795763994
0.155046725970648 0.57034795763994
0.155046725970648 0.570852244074634
0.155335752593211 0.570852244074634
0.155335752593211 0.571356530509329
0.155881691769164 0.571356530509329
0.155881691769164 0.571860816944024
0.15610649025338 0.571860816944024
0.15610649025338 0.572365103378719
0.156299174668422 0.572365103378719
0.156299174668422 0.572869389813414
0.156491859083464 0.572869389813414
0.156491859083464 0.573373676248109
0.15671665756768 0.573373676248109
0.15671665756768 0.573877962682804
0.156812999775202 0.573877962682804
0.156812999775202 0.574382249117499
0.156909341982723 0.574382249117499
0.156909341982723 0.574886535552194
0.15697357012107 0.574886535552194
0.15697357012107 0.575390821986889
0.157102026397765 0.575390821986889
0.157102026397765 0.575895108421583
0.15809756254215 0.575895108421583
0.15809756254215 0.576399394856278
0.158193904749671 0.576399394856278
0.158193904749671 0.576903681290973
0.158611387648929 0.576903681290973
0.158611387648929 0.577407967725668
0.15870772985645 0.577407967725668
0.15870772985645 0.577912254160363
0.15957480972414 0.577912254160363
0.15957480972414 0.578416540595058
0.159735380070009 0.578416540595058
0.159735380070009 0.578920827029753
0.160024406692572 0.578920827029753
0.160024406692572 0.579425113464448
0.160377661453483 0.579425113464448
0.160377661453483 0.579929399899143
0.160859372491088 0.579929399899143
0.160859372491088 0.580433686333838
0.161019942836957 0.580433686333838
0.161019942836957 0.580937972768533
0.161116285044478 0.580937972768533
0.161116285044478 0.581442259203227
0.161469539805389 0.581442259203227
0.161469539805389 0.581946545637922
0.161822794566299 0.581946545637922
0.161822794566299 0.582450832072617
0.16217604932721 0.582450832072617
0.16217604932721 0.582955118507312
0.163171585471595 0.582955118507312
0.163171585471595 0.583459404942007
0.163524840232506 0.583459404942007
0.163524840232506 0.583963691376702
0.16355695430168 0.583963691376702
0.16355695430168 0.584467977811397
0.163717524647548 0.584467977811397
0.163717524647548 0.584972264246092
0.163845980924243 0.584972264246092
0.163845980924243 0.585476550680787
0.164038665339285 0.585476550680787
0.164038665339285 0.586485123550176
0.16416712161598 0.586485123550176
0.16416712161598 0.586989409984871
0.164199235685154 0.586989409984871
0.164199235685154 0.587493696419566
0.165580140659623 0.587493696419566
0.165580140659623 0.587997982854261
0.165772825074665 0.587997982854261
0.165772825074665 0.588502269288956
0.165965509489707 0.588502269288956
0.165965509489707 0.589006555723651
0.166254536112271 0.589006555723651
0.166254536112271 0.590015128593041
0.166286650181444 0.590015128593041
0.166286650181444 0.590519415027736
0.16676836121905 0.590519415027736
0.16676836121905 0.591023701462431
0.16702527377244 0.591023701462431
0.16702527377244 0.59203227433182
0.167089501910787 0.59203227433182
0.167089501910787 0.59304084720121
0.16763544108674 0.59304084720121
0.16763544108674 0.593545133635905
0.167924467709303 0.593545133635905
0.167924467709303 0.5940494200706
0.168117152124346 0.5940494200706
0.168117152124346 0.594553706505295
0.168406178746909 0.594553706505295
0.168406178746909 0.59505799293999
0.169048460130383 0.59505799293999
0.169048460130383 0.595562279374685
0.169851311859726 0.595562279374685
0.169883425928899 0.59606656580938
0.170172452551463 0.59606656580938
0.170172452551463 0.596570852244075
0.170397251035679 0.596570852244075
0.170397251035679 0.597075138678769
0.170557821381547 0.597075138678769
0.170557821381547 0.597579425113464
0.170814733934937 0.597579425113464
0.170814733934937 0.598083711548159
0.171007418349979 0.598083711548159
0.171007418349979 0.598587997982854
0.171328559041716 0.598587997982854
0.171328559041716 0.599596570852244
0.171649699733453 0.599596570852244
0.171649699733453 0.600100857286939
0.172035068563538 0.600100857286939
0.172035068563538 0.600605143721634
0.17222775297858 0.600605143721634
0.17222775297858 0.601109430156329
0.172870034362054 0.601109430156329
0.172870034362054 0.601613716591024
0.172966376569575 0.601613716591024
0.172966376569575 0.602622289460414
0.172998490638749 0.602622289460414
0.172998490638749 0.603126575895108
0.173287517261312 0.603126575895108
0.173287517261312 0.603630862329803
0.173383859468833 0.603630862329803
0.173383859468833 0.604135148764498
0.173512315745528 0.604135148764498
0.173512315745528 0.604639435199193
0.173769228298918 0.604639435199193
0.173769228298918 0.605143721633888
0.173994026783134 0.605143721633888
0.173994026783134 0.606152294503278
0.174700536304955 0.606152294503278
0.174764764443303 0.606152294503278
0.174861106650824 0.606152294503278
0.174861106650824 0.606656580937973
0.175471273965124 0.606656580937973
0.175471273965124 0.607160867372668
0.175535502103472 0.607160867372668
0.175535502103472 0.607665153807363
0.176209897556119 0.607665153807363
0.176209897556119 0.608673726676752
0.17682006487042 0.608673726676752
0.17682006487042 0.609178013111447
0.176884293008767 0.609178013111447
0.176884293008767 0.609682299546142
0.177109091492983 0.609682299546142
0.177109091492983 0.610186585980837
0.177719258807283 0.610186585980837
0.177719258807283 0.610690872415532
0.177944057291499 0.610690872415532
0.177944057291499 0.611195158850227
0.178361540190758 0.611195158850227
0.178361540190758 0.611699445284922
0.178393654259931 0.611699445284922
0.178393654259931 0.612203731719617
0.17942130447349 0.612203731719617
0.17942130447349 0.612708018154312
0.18028838434118 0.612708018154312
0.18028838434118 0.613212304589007
0.180352612479527 0.613212304589007
0.180352612479527 0.613716591023701
0.180994893863001 0.613716591023701
0.180994893863001 0.614220877458396
0.181476604900607 0.614220877458396
0.181476604900607 0.614725163893091
0.181605061177302 0.614725163893091
0.181605061177302 0.615229450327786
0.181926201869039 0.615229450327786
0.181926201869039 0.615733736762481
0.181958315938213 0.615733736762481
0.181958315938213 0.616238023197176
0.182215228491602 0.616238023197176
0.182215228491602 0.616742309631871
0.18227945662995 0.616742309631871
0.18227945662995 0.617246596066566
0.182504255114166 0.617246596066566
0.182504255114166 0.617750882501261
0.182729053598381 0.617750882501261
0.182729053598381 0.618255168935956
0.182857509875076 0.618255168935956
0.182857509875076 0.618759455370651
0.183050194290119 0.618759455370651
0.183050194290119 0.619263741805345
0.183178650566813 0.619263741805345
0.183178650566813 0.61976802824004
0.183371334981856 0.61976802824004
0.183371334981856 0.620272314674735
0.18349979125855 0.620272314674735
0.18349979125855 0.62077660110943
0.184431099264588 0.62077660110943
0.184431099264588 0.621280887544125
0.184912810302193 0.621280887544125
0.184912810302193 0.62178517397882
0.187032338867658 0.62178517397882
0.187032338867658 0.622289460413515
0.187546163974437 0.622289460413515
0.187546163974437 0.62279374684821
0.188413243842127 0.62279374684821
0.188413243842127 0.623298033282905
0.188509586049648 0.623298033282905
0.188509586049648 0.624306606152294
0.189183981502296 0.624306606152294
0.189183981502296 0.625315179021684
0.189697806609075 0.625315179021684
0.189697806609075 0.625819465456379
0.189794148816597 0.625819465456379
0.189794148816597 0.626323751891074
0.190468544269244 0.626323751891074
0.190468544269244 0.626828038325769
0.190918141237676 0.626828038325769
0.190918141237676 0.627332324760464
0.191367738206108 0.627332324760464
0.191367738206108 0.628340897629854
0.191431966344456 0.628340897629854
0.191431966344456 0.628845184064549
0.19156042262115 0.628845184064549
0.19156042262115 0.629349470499244
0.192266932142972 0.629349470499244
0.192266932142972 0.629853756933939
0.192363274350493 0.629853756933939
0.192363274350493 0.630358043368633
0.193101897941488 0.630358043368633
0.193101897941488 0.630862329803328
0.194097434085873 0.630862329803328
0.194097434085873 0.631366616238023
0.194707601400173 0.631366616238023
0.194707601400173 0.631870902672718
0.194996628022737 0.631870902672718
0.194996628022737 0.632375189107413
0.195574681267863 0.632375189107413
0.195574681267863 0.632879475542108
0.195606795337037 0.632879475542108
0.195606795337037 0.633383761976803
0.196088506374643 0.633383761976803
0.196088506374643 0.633888048411498
0.196762901827291 0.633888048411498
0.196762901827291 0.634392334846193
0.196955586242333 0.634392334846193
0.196955586242333 0.634896621280888
0.197084042519028 0.634896621280888
0.197084042519028 0.635400907715582
0.197244612864896 0.635400907715582
0.197244612864896 0.635905194150277
0.197951122386718 0.635905194150277
0.197951122386718 0.636409480584972
0.198497061562671 0.636409480584972
0.198497061562671 0.636913767019667
0.198818202254408 0.636913767019667
0.198818202254408 0.637418053454362
0.199075114807797 0.637418053454362
0.199075114807797 0.637922339889057
0.199364141430361 0.637922339889057
0.199364141430361 0.638426626323752
0.200038536883008 0.638426626323752
0.200038536883008 0.639435199193142
0.200937730819872 0.639435199193142
0.200937730819872 0.639939485627837
0.201034073027393 0.639939485627837
0.201034073027393 0.640443772062532
0.201965381033431 0.640443772062532
0.201965381033431 0.640948058497226
0.20222229358682 0.640948058497226
0.20222229358682 0.641452344931921
0.202639776486079 0.641452344931921
0.202639776486079 0.641956631366616
0.202800346831947 0.641956631366616
0.202800346831947 0.642460917801311
0.20308937345451 0.642460917801311
0.20308937345451 0.642965204236006
0.203442628215421 0.642965204236006
0.203442628215421 0.643469490670701
0.203506856353769 0.643469490670701
0.203506856353769 0.643973777105396
0.203731654837985 0.643973777105396
0.203731654837985 0.644478063540091
0.204020681460548 0.644478063540091
0.204020681460548 0.644982349974786
0.204084909598895 0.644982349974786
0.204084909598895 0.645486636409481
0.20421336587559 0.645486636409481
0.20421336587559 0.645990922844175
0.204534506567327 0.645990922844175
0.204534506567327 0.646999495713565
0.204855647259064 0.646999495713565
0.204855647259064 0.64750378214826
0.20508044574328 0.64750378214826
0.20508044574328 0.648008068582955
0.205690613057581 0.648008068582955
0.205690613057581 0.64851235501765
0.206011753749318 0.64851235501765
0.206011753749318 0.649016641452345
0.20681460547866 0.649016641452345
0.20681460547866 0.64952092788704
0.207167860239571 0.64952092788704
0.207167860239571 0.650025214321735
0.207521115000482 0.650025214321735
0.207521115000482 0.65052950075643
0.207810141623045 0.65052950075643
0.207810141623045 0.651033787191125
0.208741449629083 0.651033787191125
0.208741449629083 0.65153807362582
0.208869905905777 0.65153807362582
0.208869905905777 0.652042360060514
0.208966248113298 0.652042360060514
0.208966248113298 0.652546646495209
0.209126818459167 0.652546646495209
0.209126818459167 0.653050932929904
0.209961784257683 0.653050932929904
0.209961784257683 0.653555219364599
0.210379267156941 0.653555219364599
0.210379267156941 0.654059505799294
0.210764635987026 0.654059505799294
0.210764635987026 0.654563792233989
0.211824400269758 0.654563792233989
0.211824400269758 0.655068078668684
0.212563023860753 0.655068078668684
0.212563023860753 0.655572365103379
0.212787822344969 0.655572365103379
0.212787822344969 0.656580937972769
0.213301647451749 0.656580937972769
0.213301647451749 0.657085224407463
0.213815472558528 0.657085224407463
0.213815472558528 0.657589510842158
0.214232955457786 0.657589510842158
0.214232955457786 0.658093797276853
0.214297183596133 0.658093797276853
0.214297183596133 0.658598083711548
0.215196377532997 0.658598083711548
0.215196377532997 0.659102370146243
0.215645974501429 0.659102370146243
0.215645974501429 0.659606656580938
0.215870772985645 0.659606656580938
0.215870772985645 0.660110943015633
0.216448826230772 0.660110943015633
0.216448826230772 0.660615229450328
0.217701274928546 0.660615229450328
0.217701274928546 0.661119515885023
0.217861845274415 0.661119515885023
0.217861845274415 0.661623802319718
0.218086643758631 0.661623802319718
0.218086643758631 0.662128088754413
0.218407784450368 0.662128088754413
0.218407784450368 0.662632375189107
0.218825267349626 0.662632375189107
0.218825267349626 0.663136661623802
0.219371206525579 0.663136661623802
0.219371206525579 0.663640948058497
0.219435434663926 0.663640948058497
0.219435434663926 0.664145234493192
0.219499662802274 0.664145234493192
0.219499662802274 0.664649520927887
0.219885031632358 0.664649520927887
0.219885031632358 0.665153807362582
0.220141944185748 0.665153807362582
0.220141944185748 0.665658093797277
0.220366742669964 0.665658093797277
0.220366742669964 0.666162380231972
0.220752111500048 0.666162380231972
0.220752111500048 0.666666666666667
0.221651305436912 0.666666666666667
0.221651305436912 0.667170953101362
0.222004560197823 0.667170953101362
0.222004560197823 0.667675239536056
0.22206878833617 0.667675239536056
0.22206878833617 0.668179525970751
0.222261472751212 0.668179525970751
0.222261472751212 0.669188098840141
0.222422043097081 0.669188098840141
0.222422043097081 0.669692385274836
0.223449693310639 0.669692385274836
0.223449693310639 0.670196671709531
0.223481807379813 0.670196671709531
0.223481807379813 0.670700958144226
0.224637913870066 0.670700958144226
0.224637913870066 0.671205244578921
0.225151738976846 0.671205244578921
0.225151738976846 0.671709531013616
0.225344423391888 0.671709531013616
0.225344423391888 0.672213817448311
0.227688750441568 0.672213817448311
0.227688750441568 0.672718103883006
0.227720864510742 0.672718103883006
0.227720864510742 0.6732223903177
0.227752978579916 0.6732223903177
0.227752978579916 0.673726676752395
0.227945662994958 0.673726676752395
0.227945662994958 0.674735249621785
0.229744050868686 0.674735249621785
0.229744050868686 0.67523953605648
0.230868043289765 0.67523953605648
0.230868043289765 0.675743822491175
0.231703009088282 0.675743822491175
0.231703009088282 0.67624810892587
0.231927807572498 0.67624810892587
0.231927807572498 0.676752395360565
0.232056263849192 0.676752395360565
0.232056263849192 0.677760968229955
0.232794887440188 0.677760968229955
0.232794887440188 0.678265254664649
0.233340826616141 0.678265254664649
0.233340826616141 0.678769541099344
0.233501396962009 0.678769541099344
0.233501396962009 0.679273827534039
0.233629853238704 0.679273827534039
0.233629853238704 0.679778113968734
0.234625389383089 0.679778113968734
0.234625389383089 0.680282400403429
0.234657503452262 0.680282400403429
0.234657503452262 0.680786686838124
0.236102636565079 0.680786686838124
0.236102636565079 0.681290973272819
0.236231092841774 0.681290973272819
0.236231092841774 0.681795259707514
0.236263206910948 0.681795259707514
0.236263206910948 0.682299546142209
0.236423777256816 0.682299546142209
0.236423777256816 0.682803832576904
0.236873374225248 0.682803832576904
0.236873374225248 0.683308119011599
0.237772568162112 0.683308119011599
0.237772568162112 0.683812405446294
0.237965252577154 0.683812405446294
0.237965252577154 0.684316691880988
0.238222165130544 0.684316691880988
0.238222165130544 0.684820978315683
0.238350621407239 0.684820978315683
0.238350621407239 0.685325264750378
0.23880021837567 0.685325264750378
0.23880021837567 0.686333837619768
0.239281929413276 0.686333837619768
0.239281929413276 0.686838124054463
0.239506727897492 0.686838124054463
0.239506727897492 0.687342410489158
0.240341693696008 0.687342410489158
0.240341693696008 0.687846696923853
0.240566492180224 0.687846696923853
0.240566492180224 0.688350983358548
0.241337229840393 0.688350983358548
0.241337229840393 0.688855269793243
0.242075853431388 0.688855269793243
0.242075853431388 0.689359556227937
0.24339253026751 0.689359556227937
0.24339253026751 0.689863842662632
0.2436494428209 0.689863842662632
0.2436494428209 0.690368129097327
0.243906355374289 0.690368129097327
0.243906355374289 0.690872415532022
0.245961655801407 0.690872415532022
0.245961655801407 0.691376701966717
0.246539709046533 0.691376701966717
0.246539709046533 0.691880988401412
0.246828735669097 0.691880988401412
0.246828735669097 0.692385274836107
0.246925077876618 0.692385274836107
0.246925077876618 0.692889561270802
0.247053534153313 0.692889561270802
0.247053534153313 0.693393847705497
0.247535245190918 0.693393847705497
0.247535245190918 0.693898134140192
0.248723465750345 0.693898134140192
0.248723465750345 0.694402420574887
0.249686887825556 0.694402420574887
0.249686887825556 0.694906707009581
0.250778766177462 0.694906707009581
0.250778766177462 0.695410993444276
0.251003564661678 0.695410993444276
0.251003564661678 0.695915279878971
0.25145316163011 0.695915279878971
0.25145316163011 0.696419566313666
0.251806416391021 0.696419566313666
0.251806416391021 0.696923852748361
0.251902758598542 0.696923852748361
0.251902758598542 0.697428139183056
0.251934872667716 0.697428139183056
0.251934872667716 0.697932425617751
0.252063328944411 0.697932425617751
0.252063328944411 0.698436712052446
0.252384469636148 0.698436712052446
0.252384469636148 0.698940998487141
0.253893830887312 0.698940998487141
0.253893830887312 0.699445284921836
0.254600340409133 0.699445284921836
0.254600340409133 0.69994957135653
0.256623526767077 0.69994957135653
0.256623526767077 0.700453857791225
0.257265808150551 0.700453857791225
0.257265808150551 0.70095814422592
0.257490606634767 0.70095814422592
0.257490606634767 0.701462430660615
0.257554834773114 0.701462430660615
0.257554834773114 0.70196671709531
0.258229230225762 0.70196671709531
0.258229230225762 0.702471003530005
0.258357686502457 0.702471003530005
0.258357686502457 0.7029752899647
0.258614599055846 0.7029752899647
0.258614599055846 0.703479576399395
0.259128424162626 0.703479576399395
0.259128424162626 0.70398386283409
0.259192652300973 0.70398386283409
0.259192652300973 0.704488149268785
0.259738591476926 0.704488149268785
0.259738591476926 0.70499243570348
0.259867047753621 0.70499243570348
0.259867047753621 0.705496722138174
0.260702013552137 0.705496722138174
0.260702013552137 0.706001008572869
0.261440637143132 0.706001008572869
0.261440637143132 0.706505295007564
0.261569093419827 0.706505295007564
0.261569093419827 0.707009581442259
0.262500401425865 0.707009581442259
0.262500401425865 0.707513867876954
0.262789428048428 0.707513867876954
0.262789428048428 0.708018154311649
0.263142682809339 0.708018154311649
0.263142682809339 0.708522440746344
0.263303253155207 0.708522440746344
0.263303253155207 0.709026727181039
0.263528051639423 0.709026727181039
0.263528051639423 0.709531013615734
0.263881306400334 0.709531013615734
0.263881306400334 0.710035300050429
0.264395131507113 0.710035300050429
0.264395131507113 0.711043872919818
0.265294325443977 0.711043872919818
0.265294325443977 0.712556732223903
0.265390667651498 0.712556732223903
0.265390667651498 0.713061018658598
0.266225633450014 0.713061018658598
0.266225633450014 0.713565305093293
0.26731751180192 0.713565305093293
0.26731751180192 0.714069591527988
0.267381739940268 0.714069591527988
0.267381739940268 0.714573877962683
0.26757442435531 0.714573877962683
0.26757442435531 0.715078164397378
0.268024021323742 0.715078164397378
0.268024021323742 0.715582450832073
0.268762644914737 0.715582450832073
0.268762644914737 0.716086737266768
0.269918751404991 0.716086737266768
0.269918751404991 0.716591023701462
0.269950865474164 0.716591023701462
0.269950865474164 0.717095310136157
0.270304120235075 0.717095310136157
0.270304120235075 0.717599596570852
0.270336234304249 0.717599596570852
0.270336234304249 0.718103883005547
0.270978515687723 0.718103883005547
0.270978515687723 0.718608169440242
0.271556568932849 0.718608169440242
0.271556568932849 0.719112455874937
0.272873245768971 0.719112455874937
0.272873245768971 0.719616742309632
0.273322842737403 0.719616742309632
0.273322842737403 0.720121028744327
0.273579755290793 0.720121028744327
0.27364398342914 0.720121028744327
0.274286264812614 0.720121028744327
0.274286264812614 0.720625315179022
0.274478949227657 0.720625315179022
0.274478949227657 0.721129601613717
0.275217572818652 0.721129601613717
0.275217572818652 0.721633888048411
0.275795626063779 0.721633888048411
0.275795626063779 0.722138174483106
0.27736921545329 0.722138174483106
0.27736921545329 0.722642460917801
0.277561899868332 0.722642460917801
0.277561899868332 0.723146747352496
0.277947268698417 0.723146747352496
0.277947268698417 0.723651033787191
0.278139953113459 0.723651033787191
0.278139953113459 0.724155320221886
0.278621664151065 0.724155320221886
0.278621664151065 0.724659606656581
0.278750120427759 0.724659606656581
0.278750120427759 0.725163893091276
0.279263945534539 0.725163893091276
0.279263945534539 0.725668179525971
0.279328173672886 0.725668179525971
0.279328173672886 0.726172465960666
0.28135136003083 0.726172465960666
0.28135136003083 0.726676752395361
0.281929413275956 0.726676752395361
0.281929413275956 0.727181038830055
0.284081055910594 0.727181038830055
0.284081055910594 0.72768532526475
0.286714409582838 0.72768532526475
0.286714409582838 0.728189611699445
0.286746523652012 0.728189611699445
0.286746523652012 0.72869389813414
0.286842865859533 0.72869389813414
0.286842865859533 0.72970247100353
0.288223770834002 0.72970247100353
0.288223770834002 0.730206757438225
0.28976524615434 0.730206757438225
0.28976524615434 0.73071104387292
0.290182729053598 0.73071104387292
0.290182729053598 0.731215330307615
0.290921352644594 0.731215330307615
0.290921352644594 0.73171961674231
0.291659976235589 0.73171961674231
0.291659976235589 0.732223903177005
0.29175631844311 0.732223903177005
0.29175631844311 0.732728189611699
0.291949002858152 0.732728189611699
0.291949002858152 0.733232476046394
0.292783968656669 0.733232476046394
0.292783968656669 0.733736762481089
0.293875847008574 0.733736762481089
0.293875847008574 0.734241048915784
0.293907961077748 0.734241048915784
0.293907961077748 0.734745335350479
0.294196987700311 0.734745335350479
0.294196987700311 0.735249621785174
0.29435755804618 0.735249621785174
0.29435755804618 0.735753908219869
0.294775040945438 0.735753908219869
0.294775040945438 0.736258194654564
0.295385208259739 0.736258194654564
0.295385208259739 0.736762481089259
0.295545778605607 0.736762481089259
0.295545778605607 0.737266767523954
0.296284402196602 0.737266767523954
0.296284402196602 0.737771053958649
0.296380744404123 0.737771053958649
0.296380744404123 0.738275340393343
0.296669771026687 0.738275340393343
0.296669771026687 0.738779626828038
0.297408394617682 0.738779626828038
0.297408394617682 0.739283913262733
0.297633193101898 0.739283913262733
0.297633193101898 0.739788199697428
0.297793763447766 0.739788199697428
0.297793763447766 0.740292486132123
0.297890105655288 0.740292486132123
0.297890105655288 0.740796772566818
0.298596615177109 0.740796772566818
0.298596615177109 0.741301059001513
0.298757185522978 0.741301059001513
0.298757185522978 0.741805345436208
0.298853527730499 0.741805345436208
0.298853527730499 0.742309631870903
0.299495809113973 0.742309631870903
0.299495809113973 0.742813918305598
0.299913292013231 0.742813918305598
0.299913292013231 0.744326777609682
0.299977520151578 0.744326777609682
0.299977520151578 0.744831064044377
0.300651915604226 0.744831064044377
0.300651915604226 0.745335350479072
0.300748257811747 0.745335350479072
0.300748257811747 0.745839636913767
0.300908828157616 0.745839636913767
0.300908828157616 0.746343923348462
0.301069398503484 0.746343923348462
0.301069398503484 0.746848209783157
0.302257619062911 0.746848209783157
0.302257619062911 0.747352496217852
0.302353961270433 0.747352496217852
0.302353961270433 0.747856782652547
0.302386075339606 0.747856782652547
0.302386075339606 0.748361069087242
0.303349497414817 0.748361069087242
0.303349497414817 0.748865355521936
0.303574295899033 0.748865355521936
0.303574295899033 0.749369641956631
0.303734866244902 0.749369641956631
0.303734866244902 0.749873928391326
0.304184463213334 0.749873928391326
0.304184463213334 0.750378214826021
0.30476251645846 0.750378214826021
0.30476251645846 0.750882501260716
0.304826744596808 0.750882501260716
0.304826744596808 0.751386787695411
0.305372683772761 0.751386787695411
0.305372683772761 0.751891074130106
0.305501140049456 0.751891074130106
0.305501140049456 0.752395360564801
0.305693824464498 0.752395360564801
0.305693824464498 0.752899646999496
0.30588650887954 0.752899646999496
0.30588650887954 0.753403933434191
0.306785702816404 0.753403933434191
0.306785702816404 0.753908219868886
0.307235299784836 0.753908219868886
0.307235299784836 0.75441250630358
0.307331641992357 0.75441250630358
0.307331641992357 0.754916792738275
0.308359292205915 0.754916792738275
0.308359292205915 0.75542107917297
0.308391406275089 0.75542107917297
0.308391406275089 0.755925365607665
0.308584090690131 0.755925365607665
0.308584090690131 0.75642965204236
0.308873117312695 0.75642965204236
0.308873117312695 0.756933938477055
0.309162143935258 0.756933938477055
0.309162143935258 0.75743822491175
0.309964995664601 0.75743822491175
0.309964995664601 0.757942511346445
0.310125566010469 0.757942511346445
0.310125566010469 0.75844679778114
0.310575162978901 0.75844679778114
0.310575162978901 0.758951084215835
0.31108898808568 0.758951084215835
0.31108898808568 0.759959657085224
0.312116638299239 0.759959657085224
0.312148752368413 0.760463943519919
0.312405664921802 0.760463943519919
0.312405664921802 0.761472516389309
0.313401201066187 0.761472516389309
0.313401201066187 0.761976802824004
0.314653649763962 0.761976802824004
0.314653649763962 0.762481089258699
0.315649185908346 0.762481089258699
0.315649185908346 0.764498234997479
0.316227239153473 0.764498234997479
0.316227239153473 0.765002521432174
0.316580493914384 0.765002521432174
0.316580493914384 0.765506807866868
0.317062204951989 0.765506807866868
0.317062204951989 0.766011094301563
0.320241497800186 0.766011094301563
0.320241497800186 0.766515380736258
0.320337840007707 0.766515380736258
0.320337840007707 0.767019667170953
0.320402068146055 0.767019667170953
0.320402068146055 0.767523953605648
0.322393140434824 0.767523953605648
0.322393140434824 0.768028240040343
0.322939079610778 0.768028240040343
0.322939079610778 0.768532526475038
0.325090722245416 0.768532526475038
0.325090722245416 0.769036812909733
0.325443977006326 0.769036812909733
0.325443977006326 0.769541099344428
0.327242364880054 0.769541099344428
0.327242364880054 0.770045385779123
0.327370821156749 0.770045385779123
0.327370821156749 0.771053958648512
0.327563505571791 0.771053958648512
0.327563505571791 0.771558245083207
0.327691961848486 0.771558245083207
0.327691961848486 0.772062531517902
0.327852532194354 0.772062531517902
0.327852532194354 0.773071104387292
0.328270015093613 0.773071104387292
0.328270015093613 0.773575390821987
0.329265551237997 0.773575390821987
0.329265551237997 0.774079677256682
0.329426121583866 0.774079677256682
0.329426121583866 0.774583963691377
0.329715148206429 0.774583963691377
0.329715148206429 0.775088250126072
0.330646456212467 0.775088250126072
0.330646456212467 0.775592536560767
0.330839140627509 0.775592536560767
0.330839140627509 0.776096822995461
0.331738334564373 0.776096822995461
0.331738334564373 0.776601109430156
0.331898904910241 0.776601109430156
0.331898904910241 0.777105395864851
0.331995247117762 0.777105395864851
0.331995247117762 0.777609682299546
0.333183467677189 0.777609682299546
0.333183467677189 0.778113968734241
0.333408266161405 0.778113968734241
0.333408266161405 0.778618255168936
0.334146889752401 0.778618255168936
0.334146889752401 0.779122541603631
0.334275346029095 0.779122541603631
0.334275346029095 0.779626828038326
0.334885513343396 0.779626828038326
0.334885513343396 0.780131114473021
0.335495680657696 0.780131114473021
0.335559908796044 0.780131114473021
0.335688365072738 0.780131114473021
0.335688365072738 0.780635400907716
0.33639487459456 0.780635400907716
0.33639487459456 0.78113968734241
0.337133498185555 0.78113968734241
0.337133498185555 0.781643973777105
0.337294068531424 0.781643973777105
0.337294068531424 0.7821482602118
0.337711551430682 0.7821482602118
0.337711551430682 0.782652546646495
0.338803429782588 0.782652546646495
0.338803429782588 0.78315683308119
0.340633931725489 0.78315683308119
0.340633931725489 0.783661119515885
0.341982722630785 0.783661119515885
0.341982722630785 0.78416540595058
0.342046950769132 0.78416540595058
0.342046950769132 0.784669692385275
0.344680304441376 0.784669692385275
0.344680304441376 0.78517397881997
0.345033559202287 0.78517397881997
0.345033559202287 0.785678265254665
0.345515270239892 0.785678265254665
0.345515270239892 0.78618255168936
0.345707954654934 0.78618255168936
0.345707954654934 0.786686838124054
0.346414464176756 0.786686838124054
0.346414464176756 0.787191124558749
0.346992517421883 0.787191124558749
0.346992517421883 0.787695410993444
0.347538456597835 0.787695410993444
0.347538456597835 0.788703983862834
0.348726677157263 0.788703983862834
0.348726677157263 0.789208270297529
0.350043353993384 0.789208270297529
0.350043353993384 0.789712556732224
0.350171810270079 0.789712556732224
0.350171810270079 0.790721129601614
0.350878319791901 0.790721129601614
0.350878319791901 0.791225416036309
0.352484023250586 0.791225416036309
0.352484023250586 0.791729702471003
0.352740935803976 0.791729702471003
0.352740935803976 0.792233988905698
0.352997848357365 0.792233988905698
0.352997848357365 0.792738275340393
0.35312630463406 0.792738275340393
0.35312630463406 0.793242561775088
0.353351103118276 0.793242561775088
0.353351103118276 0.793746848209783
0.353672243810013 0.793746848209783
0.353672243810013 0.794251134644478
0.35425029705514 0.794251134644478
0.35425029705514 0.794755421079173
0.354988920646135 0.794755421079173
0.354988920646135 0.795259707513868
0.356337711551431 0.795259707513868
0.356337711551431 0.795763993948563
0.358296669771027 0.795763993948563
0.358296669771027 0.796268280383258
0.358489354186069 0.796268280383258
0.358489354186069 0.796772566817953
0.359131635569543 0.796772566817953
0.359131635569543 0.797276853252648
0.359838145091365 0.797276853252648
0.359838145091365 0.797781139687342
0.360255627990623 0.797781139687342
0.360255627990623 0.798285426122037
0.36031985612897 0.798285426122037
0.36031985612897 0.798789712556732
0.360416198336491 0.798789712556732
0.360416198336491 0.799293998991427
0.361154821927486 0.799293998991427
0.361154821927486 0.799798285426122
0.361508076688397 0.799798285426122
0.361508076688397 0.800302571860817
0.362856867593693 0.800302571860817
0.362856867593693 0.800806858295512
0.364012974083946 0.800806858295512
0.364012974083946 0.801311144730207
0.364366228844857 0.801311144730207
0.364366228844857 0.801815431164902
0.364526799190725 0.801815431164902
0.364526799190725 0.802319717599597
0.364591027329073 0.802319717599597
0.364591027329073 0.802824004034291
0.368894312598349 0.802824004034291
0.368894312598349 0.803328290468986
0.369376023635955 0.803328290468986
0.369376023635955 0.803832576903681
0.372330517999936 0.803832576903681
0.372330517999936 0.804336863338376
0.373133369729278 0.804336863338376
0.373133369729278 0.804841149773071
0.3738398792511 0.804841149773071
0.3738398792511 0.805849722642461
0.374546388772921 0.805849722642461
0.374546388772921 0.806354009077156
0.374995985741353 0.806354009077156
0.374995985741353 0.806858295511851
0.37618420630078 0.806858295511851
0.37618420630078 0.807362581946546
0.376280548508302 0.807362581946546
0.376280548508302 0.807866868381241
0.377019172099297 0.807866868381241
0.377019172099297 0.808371154815935
0.377179742445165 0.808371154815935
0.377179742445165 0.80887544125063
0.377693567551944 0.80887544125063
0.377693567551944 0.809379727685325
0.378496419281287 0.809379727685325
0.378496419281287 0.80988401412002
0.378913902180545 0.80988401412002
0.378913902180545 0.810388300554715
0.380423263431709 0.810388300554715
0.380423263431709 0.81089258698941
0.380712290054273 0.81089258698941
0.380712290054273 0.811396873424105
0.381258229230226 0.811396873424105
0.381258229230226 0.8119011598588
0.381675712129484 0.8119011598588
0.381675712129484 0.812405446293495
0.382703362343042 0.812405446293495
0.382703362343042 0.81290973272819
0.383345643726517 0.81290973272819
0.383345643726517 0.813414019162884
0.384020039179164 0.813414019162884
0.384020039179164 0.813918305597579
0.384084267317512 0.813918305597579
0.384084267317512 0.814422592032274
0.384116381386686 0.814422592032274
0.384116381386686 0.814926878466969
0.38424483766338 0.814926878466969
0.38424483766338 0.815431164901664
0.386075339606281 0.815431164901664
0.386075339606281 0.815935451336359
0.387488358649925 0.815935451336359
0.387488358649925 0.816439737771054
0.387905841549183 0.816439737771054
0.387905841549183 0.816944024205749
0.389286746523652 0.816944024205749
0.389286746523652 0.817448310640444
0.390025370114647 0.817448310640444
0.390025370114647 0.817952597075139
0.390507081152253 0.817952597075139
0.390507081152253 0.818456883509834
0.391149362535727 0.818456883509834
0.391149362535727 0.818961169944528
0.393846944346318 0.818961169944528
0.393846944346318 0.819465456379223
0.395838016635088 0.819465456379223
0.395838016635088 0.819969742813918
0.39664086836443 0.819969742813918
0.39664086836443 0.820474029248613
0.397090465332862 0.820474029248613
0.397090465332862 0.820978315683308
0.397604290439642 0.820978315683308
0.397604290439642 0.821482602118003
0.397636404508815 0.821482602118003
0.397636404508815 0.821986888552698
0.397829088923858 0.821986888552698
0.397829088923858 0.822491174987393
0.397989659269726 0.822491174987393
0.397989659269726 0.822995461422088
0.398182343684768 0.822995461422088
0.398182343684768 0.823499747856783
0.399627476797585 0.823499747856783
0.399627476797585 0.824004034291478
0.400044959696843 0.824004034291478
0.400044959696843 0.824508320726172
0.401136838048749 0.824508320726172
0.401136838048749 0.825012607160867
0.401522206878834 0.825012607160867
0.401522206878834 0.825516893595562
0.402228716400655 0.825516893595562
0.402228716400655 0.826021180030257
0.403192138475866 0.826021180030257
0.403192138475866 0.826525466464952
0.405022640418767 0.826525466464952
0.405022640418767 0.827534039334342
0.405311667041331 0.827534039334342
0.405311667041331 0.828038325769037
0.405729149940589 0.828038325769037
0.405729149940589 0.828542612203732
0.406275089116542 0.828542612203732
0.406275089116542 0.829046898638427
0.407238511191753 0.829046898638427
0.407238511191753 0.829551185073122
0.407463309675969 0.829551185073122
0.407463309675969 0.830055471507816
0.408555188027875 0.830055471507816
0.408555188027875 0.830559757942511
0.409004784996307 0.830559757942511
0.409004784996307 0.831064044377206
0.409261697549697 0.831064044377206
0.409261697549697 0.831568330811901
0.409358039757218 0.831568330811901
0.409358039757218 0.832072617246596
0.41016089148656 0.832072617246596
0.41016089148656 0.833081190115986
0.410193005555734 0.833081190115986
0.410193005555734 0.833585476550681
0.410931629146729 0.833585476550681
0.410931629146729 0.834089762985376
0.411316997976814 0.834089762985376
0.411316997976814 0.834594049420071
0.411991393429461 0.834594049420071
0.411991393429461 0.835098335854766
0.412023507498635 0.835098335854766
0.412023507498635 0.83560262228946
0.412216191913677 0.83560262228946
0.412216191913677 0.83661119515885
0.412826359227978 0.83661119515885
0.412826359227978 0.837115481593545
0.414913773724269 0.837115481593545
0.414913773724269 0.83761976802824
0.415652397315264 0.83761976802824
0.415652397315264 0.83862834089763
0.41623045056039 0.83862834089763
0.41623045056039 0.839132627332325
0.417579241465686 0.839132627332325
0.417579241465686 0.83963691376702
0.419506085616108 0.83963691376702
0.419506085616108 0.840141200201715
0.420694306175535 0.840141200201715
0.420694306175535 0.840645486636409
0.423102861363563 0.840645486636409
0.423102861363563 0.841149773071104
0.423327659847779 0.841149773071104
0.423327659847779 0.841654059505799
0.423359773916953 0.841654059505799
0.423359773916953 0.842158345940494
0.424708564822249 0.842158345940494
0.424708564822249 0.842662632375189
0.425639872828286 0.842662632375189
0.425639872828286 0.843166918809884
0.426217926073413 0.843166918809884
0.426217926073413 0.843671205244579
0.428433796846398 0.843671205244579
0.428433796846398 0.844679778113969
0.428562253123093 0.844679778113969
0.428562253123093 0.845184064548664
0.429108192299046 0.845184064548664
0.429108192299046 0.845688350983359
0.429300876714088 0.845688350983359
0.429300876714088 0.846192637418054
0.429718359613347 0.846192637418054
0.429718359613347 0.846696923852748
0.430489097273516 0.846696923852748
0.430489097273516 0.847201210287443
0.431002922380295 0.847201210287443
0.431002922380295 0.847705496722138
0.431195606795337 0.847705496722138
0.431195606795337 0.848209783156833
0.432415941423938 0.848209783156833
0.432415941423938 0.848714069591528
0.433154565014933 0.848714069591528
0.433154565014933 0.849218356026223
0.433861074536755 0.849218356026223
0.433861074536755 0.849722642460918
0.434471241851055 0.849722642460918
0.434471241851055 0.850226928895613
0.436173287517261 0.850226928895613
0.436173287517261 0.850731215330308
0.436654998554867 0.850731215330308
0.436654998554867 0.851235501765003
0.43745785028421 0.851235501765003
0.43745785028421 0.851739788199697
0.43980217733389 0.851739788199697
0.43980217733389 0.852244074634392
0.439962747679759 0.852244074634392
0.439962747679759 0.853252647503782
0.440380230579017 0.853252647503782
0.440380230579017 0.853756933938477
0.440476572786538 0.853756933938477
0.440476572786538 0.854261220373172
0.441022511962491 0.854261220373172
0.441022511962491 0.854765506807867
0.441504223000096 0.854765506807867
0.441504223000096 0.855269793242562
0.443848550049777 0.855269793242562
0.443848550049777 0.855774079677257
0.444169690741514 0.855774079677257
0.444169690741514 0.856278366111952
0.444426603294904 0.856278366111952
0.444426603294904 0.856782652546647
0.445390025370115 0.856782652546647
0.445390025370115 0.857286938981341
0.445486367577636 0.857286938981341
0.445486367577636 0.857791225416036
0.446160763030284 0.857791225416036
0.446160763030284 0.858295511850731
0.446192877099457 0.858295511850731
0.446192877099457 0.858799798285426
0.446224991168631 0.858799798285426
0.446224991168631 0.859304084720121
0.44898680111757 0.859304084720121
0.44898680111757 0.859808371154816
0.450335592022865 0.859808371154816
0.450335592022865 0.860312657589511
0.451555926651466 0.860312657589511
0.451555926651466 0.860816944024206
0.45158804072064 0.860816944024206
0.45158804072064 0.861321230458901
0.451909181412377 0.861321230458901
0.451909181412377 0.861825516893596
0.452133979896593 0.861825516893596
0.452133979896593 0.86232980332829
0.453033173833456 0.86232980332829
0.453033173833456 0.862834089762985
0.453225858248499 0.862834089762985
0.453225858248499 0.86333837619768
0.453546998940236 0.86333837619768
0.453546998940236 0.863842662632375
0.453675455216931 0.863842662632375
0.453675455216931 0.86434694906707
0.454767333568837 0.86434694906707
0.454767333568837 0.864851235501765
0.455762869713221 0.864851235501765
0.455762869713221 0.86535552193646
0.457079546549343 0.86535552193646
0.457079546549343 0.865859808371155
0.459873470567456 0.865859808371155
0.459873470567456 0.86636409480585
0.460066154982498 0.86636409480585
0.460066154982498 0.866868381240545
0.461607630302836 0.866868381240545
0.461607630302836 0.86737266767524
0.46224991168631 0.86737266767524
0.46224991168631 0.867876954109934
0.462988535277305 0.867876954109934
0.462988535277305 0.868381240544629
0.464401554320948 0.868381240544629
0.464401554320948 0.868885526979324
0.464497896528469 0.868885526979324
0.464497896528469 0.869389813414019
0.466039371848807 0.869389813414019
0.466039371848807 0.869894099848714
0.469154436558656 0.869894099848714
0.469154436558656 0.870398386283409
0.470374771187257 0.870398386283409
0.470374771187257 0.870902672718104
0.471049166639905 0.870902672718104
0.471049166639905 0.871406959152799
0.472494299752722 0.871406959152799
0.472494299752722 0.871911245587494
0.474356915764797 0.871911245587494
0.474356915764797 0.872415532022189
0.475095539355792 0.872415532022189
0.475095539355792 0.872919818456883
0.476315873984393 0.872919818456883
0.476315873984393 0.873424104891578
0.478242718134815 0.873424104891578
0.478242718134815 0.873928391326273
0.479527280901763 0.873928391326273
0.479527280901763 0.874432677760968
0.479912649731847 0.874432677760968
0.479912649731847 0.875441250630358
0.48158258132888 0.875441250630358
0.48158258132888 0.875945537065053
0.482321204919875 0.875945537065053
0.482321204919875 0.876449823499748
0.482546003404091 0.876449823499748
0.482546003404091 0.876954109934443
0.482642345611612 0.876954109934443
0.482642345611612 0.877458396369138
0.482738687819134 0.877458396369138
0.482738687819134 0.877962682803833
0.48444073348534 0.877962682803833
0.48444073348534 0.878466969238528
0.484601303831208 0.878466969238528
0.484601303831208 0.878971255673222
0.484729760107903 0.878971255673222
0.484729760107903 0.879475542107917
0.485211471145509 0.879475542107917
0.485211471145509 0.879979828542612
0.486592376119978 0.879979828542612
0.486592376119978 0.880484114977307
0.487716368541058 0.880484114977307
0.487716368541058 0.880988401412002
0.487876938886926 0.880988401412002
0.487876938886926 0.881492687846697
0.4885192202704 0.881492687846697
0.4885192202704 0.881996974281392
0.489803783037349 0.881996974281392
0.489803783037349 0.882501260716087
0.49076720511256 0.882501260716087
0.49076720511256 0.883005547150782
0.491730627187771 0.883005547150782
0.491730627187771 0.883509833585477
0.493850155753235 0.883509833585477
0.493850155753235 0.884014120020171
0.494877805966794 0.884014120020171
0.494877805966794 0.884518406454866
0.496033912457047 0.884518406454866
0.496033912457047 0.885022692889561
0.497511159639038 0.885022692889561
0.497511159639038 0.885526979324256
0.498024984745817 0.885526979324256
0.498024984745817 0.886031265758951
0.499373775651113 0.886031265758951
0.499373775651113 0.886535552193646
0.499534345996981 0.886535552193646
0.499534345996981 0.887544125063036
0.49969491634285 0.887544125063036
0.49969491634285 0.888048411497731
0.499887600757892 0.888048411497731
0.499887600757892 0.888552697932426
0.499919714827066 0.888552697932426
0.499919714827066 0.889056984367121
0.503837631266258 0.889056984367121
0.503837631266258 0.889561270801815
0.507016924114455 0.889561270801815
0.507016924114455 0.89006555723651
0.507370178875365 0.89006555723651
0.507370178875365 0.890569843671205
0.509200680818267 0.890569843671205
0.509200680818267 0.8910741301059
0.510742156138604 0.8910741301059
0.510742156138604 0.891578416540595
0.511673464144642 0.891578416540595
0.511673464144642 0.89208270297529
0.511801920421337 0.89208270297529
0.511801920421337 0.892586989409985
0.51234785959729 0.892586989409985
0.51234785959729 0.89309127584468
0.512765342496548 0.89309127584468
0.512829570634895 0.89309127584468
0.51356819422589 0.89309127584468
0.51356819422589 0.893595562279375
0.515045441407881 0.893595562279375
0.515045441407881 0.89409984871407
0.517486110665082 0.89409984871407
0.517486110665082 0.894604135148764
0.518899129708725 0.894604135148764
0.518899129708725 0.895108421583459
0.51902758598542 0.895108421583459
0.51902758598542 0.895612708018154
0.519316612607984 0.895612708018154
0.519316612607984 0.896116994452849
0.519445068884678 0.896116994452849
0.519445068884678 0.896621280887544
0.522399563248659 0.896621280887544
0.522399563248659 0.897125567322239
0.523234529047176 0.897125567322239
0.523234529047176 0.897629853756934
0.530845563441344 0.897629853756934
0.530845563441344 0.898134140191629
0.532001669931597 0.898134140191629
0.532001669931597 0.898638426626324
0.532740293522592 0.898638426626324
0.532740293522592 0.899142713061019
0.533093548283503 0.899142713061019
0.533093548283503 0.899646999495714
0.535020392433925 0.899646999495714
0.535020392433925 0.900151285930408
0.53601592857831 0.900151285930408
0.53601592857831 0.900655572365103
0.536304955200874 0.900655572365103
0.536304955200874 0.901159858799798
0.536883008446 0.901159858799798
0.536883008446 0.901664145234493
0.536979350653521 0.901664145234493
0.536979350653521 0.902168431669188
0.538938308873117 0.902168431669188
0.538938308873117 0.902672718103883
0.539516362118244 0.902672718103883
0.539516362118244 0.903177004538578
0.540640354539324 0.903177004538578
0.540640354539324 0.903681290973273
0.541892803237098 0.903681290973273
0.541892803237098 0.904185577407968
0.543562734834131 0.904185577407968
0.543562734834131 0.904689863842663
0.544654613186037 0.904689863842663
0.544654613186037 0.905194150277358
0.545039982016121 0.905194150277358
0.545039982016121 0.905698436712052
0.546131860368027 0.905698436712052
0.546131860368027 0.906202723146747
0.548508301486881 0.906202723146747
0.548508301486881 0.906707009581442
0.549246925077877 0.906707009581442
0.549246925077877 0.907211296016137
0.549760750184656 0.907211296016137
0.549760750184656 0.907715582450832
0.552779472686984 0.907715582450832
0.552779472686984 0.908219868885527
0.553325411862937 0.908219868885527
0.553325411862937 0.908724155320222
0.554256719868975 0.908724155320222
0.554256719868975 0.909228441754917
0.556087221811876 0.909228441754917
0.556087221811876 0.909732728189612
0.556440476572787 0.909732728189612
0.556504704711134 0.909732728189612
0.557307556440477 0.909732728189612
0.557307556440477 0.910237014624307
0.558784803622467 0.910237014624307
0.558784803622467 0.910741301059002
0.55933074279842 0.910741301059002
0.55933074279842 0.911245587493696
0.560005138251068 0.911245587493696
0.560005138251068 0.911749873928391
0.562413693439096 0.911749873928391
0.562413693439096 0.912254160363086
0.563345001445133 0.912254160363086
0.563345001445133 0.912758446797781
0.563826712482739 0.912758446797781
0.563826712482739 0.913262733232476
0.564693792350429 0.913262733232476
0.564693792350429 0.913767019667171
0.566941777192588 0.913767019667171
0.566941777192588 0.914271306101866
0.570827579562606 0.914271306101866
0.570827579562606 0.914775592536561
0.573396705096503 0.914775592536561
0.57346093323485 0.914775592536561
0.575002408555188 0.914775592536561
0.575002408555188 0.915279878971256
0.575933716561225 0.915279878971256
0.575933716561225 0.915784165405951
0.576672340152221 0.915784165405951
0.576672340152221 0.91679273827534
0.576961366774784 0.91679273827534
0.576961366774784 0.917297024710035
0.57805324512669 0.917297024710035
0.57805324512669 0.91780131114473
0.580140659622981 0.91780131114473
0.580140659622981 0.918305597579425
0.580686598798934 0.918305597579425
0.580686598798934 0.91880988401412
0.581553678666624 0.91880988401412
0.581553678666624 0.919314170448815
0.585150454414079 0.919314170448815
0.585150454414079 0.91981845688351
0.586145990558464 0.91981845688351
0.586145990558464 0.920322743318205
0.587141526702848 0.920322743318205
0.587141526702848 0.9208270297529
0.588361861331449 0.9208270297529
0.588361861331449 0.921331316187595
0.591059443142041 0.921331316187595
0.591059443142041 0.921835602622289
0.591155785349562 0.921835602622289
0.591155785349562 0.922339889056984
0.591476926041299 0.922339889056984
0.591476926041299 0.922844175491679
0.591990751148078 0.922844175491679
0.591990751148078 0.923348461926374
0.592344005908989 0.923348461926374
0.592344005908989 0.923852748361069
0.592761488808247 0.923852748361069
0.592761488808247 0.924357034795764
0.59417450785189 0.924357034795764
0.59417450785189 0.924861321230459
0.594270850059411 0.924861321230459
0.594270850059411 0.925365607665154
0.598092424291082 0.925365607665154
0.598092424291082 0.925869894099849
0.598413564982819 0.925869894099849
0.598413564982819 0.926374180534544
0.600597321686631 0.926374180534544
0.600597321686631 0.926878466969238
0.600629435755805 0.926878466969238
0.600629435755805 0.927382753403933
0.601913998522753 0.927382753403933
0.601913998522753 0.927887039838628
0.602042454799448 0.927887039838628
0.602042454799448 0.928391326273323
0.602138797006969 0.928391326273323
0.602138797006969 0.928895612708018
0.602203025145316 0.928895612708018
0.602267253283664 0.928895612708018
0.602684736182922 0.928895612708018
0.602684736182922 0.929399899142713
0.604547352194997 0.929399899142713
0.604547352194997 0.929904185577408
0.609203892225184 0.929904185577408
0.609203892225184 0.930408472012103
0.611676675551559 0.930408472012103
0.611676675551559 0.930912758446798
0.614181572947108 0.930912758446798
0.614181572947108 0.931417044881493
0.614342143292977 0.931417044881493
0.614342143292977 0.931921331316188
0.616076303028357 0.931921331316188
0.616076303028357 0.932425617750883
0.616429557789267 0.932425617750883
0.616429557789267 0.932929904185577
0.618741770769774 0.932929904185577
0.618741770769774 0.933434190620272
0.622113748033013 0.933434190620272
0.622113748033013 0.933938477054967
0.622177976171361 0.933938477054967
0.622177976171361 0.934442763489662
0.622852371624009 0.934442763489662
0.622852371624009 0.934947049924357
0.62381579369922 0.934947049924357
0.62381579369922 0.935451336359052
0.624811329843604 0.935451336359052
0.624811329843604 0.935955622793747
0.625614181572947 0.935955622793747
0.625614181572947 0.936459909228442
0.627091428754938 0.936459909228442
0.627091428754938 0.936964195663137
0.627412569446675 0.936964195663137
0.627412569446675 0.937468482097832
0.628054850830149 0.937468482097832
0.628054850830149 0.937972768532526
0.628504447798581 0.937972768532526
0.628504447798581 0.938477054967221
0.630816660779087 0.938477054967221
0.630816660779087 0.938981341401916
0.630913002986608 0.938981341401916
0.630913002986608 0.939485627836611
0.631137801470824 0.939485627836611
0.631137801470824 0.939989914271306
0.631940653200167 0.939989914271306
0.631940653200167 0.940494200706001
0.633899611419763 0.940494200706001
0.633899611419763 0.940998487140696
0.634927261633322 0.940998487140696
0.634927261633322 0.941502773575391
0.642666752304184 0.941502773575391
0.642666752304184 0.942007060010086
0.645813931083208 0.942007060010086
0.645813931083208 0.942511346444781
0.647419634541893 0.942511346444781
0.647419634541893 0.943015632879476
0.647548090818588 0.943015632879476
0.647612318956935 0.943015632879476
0.648736311378015 0.943015632879476
0.648736311378015 0.94351991931417
0.655383923696972 0.94351991931417
0.655383923696972 0.944024205748865
0.655833520665404 0.944024205748865
0.655833520665404 0.94452849218356
0.656154661357141 0.94452849218356
0.656154661357141 0.945032778618255
0.656572144256399 0.945032778618255
0.656572144256399 0.94553706505295
0.661035999871544 0.94553706505295
0.661035999871544 0.946041351487645
0.661742509393365 0.946041351487645
0.661742509393365 0.94654563792234
0.66212787822345 0.94654563792234
0.66212787822345 0.947049924357035
0.663316098782877 0.947049924357035
0.663316098782877 0.94755421079173
0.664536433411478 0.94755421079173
0.664536433411478 0.948058497226425
0.664825460034041 0.948058497226425
0.664825460034041 0.949067070095814
0.664986030379909 0.949067070095814
0.664986030379909 0.949571356530509
0.665146600725778 0.949571356530509
0.665146600725778 0.950075642965204
0.666816532322811 0.950075642965204
0.666816532322811 0.950579929399899
0.670766562831176 0.950579929399899
0.670766562831176 0.951084215834594
0.671344616076303 0.951084215834594
0.671344616076303 0.951588502269289
0.674748707408716 0.951588502269289
0.674748707408716 0.952092788703984
0.675840585760622 0.952092788703984
0.675840585760622 0.952597075138679
0.676033270175664 0.952597075138679
0.676033270175664 0.953101361573374
0.678152798741128 0.953101361573374
0.678152798741128 0.953605648008069
0.681332091589325 0.953605648008069
0.681332091589325 0.954109934442763
0.683066251324705 0.954109934442763
0.683066251324705 0.954614220877458
0.683226821670574 0.954614220877458
0.683226821670574 0.955118507312153
0.684254471884132 0.955118507312153
0.684254471884132 0.955622793746848
0.68717685217894 0.955622793746848
0.68717685217894 0.956127080181543
0.689810205851183 0.956127080181543
0.689810205851183 0.956631366616238
0.692411445454253 0.956631366616238
0.692411445454253 0.957135653050933
0.692507787661775 0.957135653050933
0.692507787661775 0.957639939485628
0.693952920774591 0.957639939485628
0.693952920774591 0.958144225920323
0.695751308648319 0.958144225920323
0.695815536786666 0.958144225920323
0.696233019685924 0.958144225920323
0.696233019685924 0.958648512355018
0.699444426603295 0.958648512355018
0.699444426603295 0.959152798789713
0.700568419024375 0.959152798789713
0.700568419024375 0.959657085224408
0.704422107325219 0.959657085224408
0.704422107325219 0.960161371659102
0.707794084588458 0.960161371659102
0.707794084588458 0.960665658093797
0.710331096053181 0.960665658093797
0.710331096053181 0.961169944528492
0.710523780468223 0.961169944528492
0.710523780468223 0.961674230963187
0.714634381322457 0.961674230963187
0.714634381322457 0.962178517397882
0.715597803397669 0.962178517397882
0.715597803397669 0.962682803832577
0.715726259674363 0.962682803832577
0.715726259674363 0.963187090267272
0.717620989755612 0.963187090267272
0.717620989755612 0.963691376701967
0.718616525899997 0.963691376701967
0.718616525899997 0.964195663136662
0.721249879572241 0.964195663136662
0.721249879572241 0.964699949571357
0.721956389094062 0.964699949571357
0.721956389094062 0.965204236006051
0.724011689521179 0.965204236006051
0.724011689521179 0.965708522440746
0.726259674363339 0.965708522440746
0.726259674363339 0.966212808875441
0.72870034362054 0.966212808875441
0.72870034362054 0.966717095310136
0.729374739073188 0.966717095310136
0.729374739073188 0.967221381744831
0.73130158322361 0.967221381744831
0.73130158322361 0.967725668179526
0.732843058543948 0.967725668179526
0.732843058543948 0.968229954614221
0.734930473040239 0.968229954614221
0.734930473040239 0.968734241048916
0.74074311956068 0.968734241048916
0.74074311956068 0.969238527483611
0.745977712835993 0.969238527483611
0.745977712835993 0.969742813918306
0.749863515206012 0.969742813918306
0.749863515206012 0.970247100353001
0.750088313690228 0.970247100353001
0.750088313690228 0.970751386787695
0.751051735765439 0.970751386787695
0.751051735765439 0.97125567322239
0.751469218664697 0.97125567322239
0.751469218664697 0.971759959657085
0.752528982947429 0.971759959657085
0.752528982947429 0.97226424609178
0.753299720607598 0.97226424609178
0.753299720607598 0.972768532526475
0.754487941167025 0.972768532526475
0.754487941167025 0.97327281896117
0.755419249173063 0.97327281896117
0.755419249173063 0.973777105395865
0.756575355663316 0.973777105395865
0.756575355663316 0.97428139183056
0.757731462153569 0.97428139183056
0.757731462153569 0.974785678265255
0.766273804553775 0.974785678265255
0.766338032692122 0.974785678265255
0.766530717107165 0.974785678265255
0.766530717107165 0.97528996469995
0.766883971868075 0.97528996469995
0.766883971868075 0.975794251134644
0.767558367320723 0.975794251134644
0.767558367320723 0.976298537569339
0.768361219050066 0.976298537569339
0.768361219050066 0.976802824004034
0.771090914929831 0.976802824004034
0.771155143068178 0.976802824004034
0.774366549985549 0.976802824004034
0.774366549985549 0.977307110438729
0.774623462538938 0.977307110438729
0.774623462538938 0.977811396873424
0.777160474003661 0.977811396873424
0.777160474003661 0.978315683308119
0.779151546292431 0.978315683308119
0.779151546292431 0.978819969742814
0.780725135681942 0.978819969742814
0.780725135681942 0.979324256177509
0.781431645203764 0.979324256177509
0.781495873342111 0.979324256177509
0.786184527441472 0.979324256177509
0.786184527441472 0.979828542612204
0.791130094094223 0.979828542612204
0.79119432223257 0.979828542612204
0.799351295802691 0.979828542612204
0.799351295802691 0.980332829046899
0.808054208548765 0.980332829046899
0.808054208548765 0.980837115481594
0.81858762323774 0.980837115481594
0.81858762323774 0.981341401916288
0.821542117601721 0.981341401916288
0.821542117601721 0.981845688350983
0.821734802016764 0.981845688350983
0.821734802016764 0.982349974785678
0.822505539676933 0.982349974785678
0.822505539676933 0.982854261220373
0.822698224091975 0.982854261220373
0.822698224091975 0.983358547655068
0.823404733613796 0.983358547655068
0.823404733613796 0.983862834089763
0.827129965637946 0.983862834089763
0.827129965637946 0.984367120524458
0.829024695719195 0.984367120524458
0.829024695719195 0.984871406959153
0.839943479238254 0.984871406959153
0.840007707376602 0.984871406959153
0.848839076399371 0.984871406959153
0.848839076399371 0.985375693393848
0.854780179196506 0.985375693393848
0.854780179196506 0.985879979828543
0.855004977680722 0.985879979828543
0.855004977680722 0.986384266263237
0.857702559491313 0.986384266263237
0.857702559491313 0.986888552697932
0.871222582613443 0.986888552697932
0.871222582613443 0.987392839132627
0.891004849224445 0.987392839132627
0.891004849224445 0.987897125567322
0.894280484280163 0.987897125567322
0.894280484280163 0.988401412002017
0.897491891197534 0.988401412002017
0.897491891197534 0.988905698436712
0.903272423648801 0.988905698436712
0.903336651787148 0.988905698436712
0.904878127107486 0.988905698436712
0.904878127107486 0.989409984871407
0.906837085327082 0.989409984871407
0.906837085327082 0.989914271306102
0.90837856064742 0.989914271306102
0.90837856064742 0.990418557740797
0.919297344166479 0.990418557740797
0.919297344166479 0.990922844175492
0.921994925977071 0.990922844175492
0.921994925977071 0.991427130610187
0.925206332894441 0.991427130610187
0.925206332894441 0.991931417044882
0.925880728347089 0.991931417044882
0.925880728347089 0.992435703479576
0.9274543177366 0.992435703479576
0.9274543177366 0.992939989914271
0.92857831015768 0.992939989914271
0.92857831015768 0.993444276348966
0.931725488936703 0.993444276348966
0.931725488936703 0.993948562783661
0.936446257105238 0.993948562783661
0.936446257105238 0.994452849218356
0.943479238254279 0.994452849218356
0.943479238254279 0.994957135653051
0.946080477857349 0.994957135653051
0.946080477857349 0.995461422087746
0.949067086290504 0.995461422087746
0.949131314428851 0.995461422087746
0.952182151000353 0.995461422087746
0.952182151000353 0.995965708522441
0.952920774591348 0.995965708522441
0.952920774591348 0.996469994957136
0.958669192973442 0.996469994957136
0.958669192973442 0.996974281391831
0.97000545939176 0.996974281391831
0.97000545939176 0.997478567826525
0.97408394617682 0.997478567826525
0.97408394617682 0.99798285426122
0.977327467163364 0.99798285426122
0.977327467163364 0.998487140695915
0.980635216288256 0.998487140695915
0.980635216288256 0.99899142713061
0.985645011079354 0.99899142713061
0.985645011079354 0.999495713565305
0.985837695494396 0.999495713565305
0.985837695494396 1
1 1
};
\addlegendentry{BoostedTree-Center}
\addplot [line width=1.5pt, crimson2143940]
table {%
0 0
0 0.000504286434694907
0 0.0141200201714574
6.422813834741e-05 0.0141200201714574
6.422813834741e-05 0.0151285930408472
9.6342207521115e-05 0.0151285930408472
9.6342207521115e-05 0.021684316691881
0.00025691255338964 0.021684316691881
0.00025691255338964 0.0242057488653555
0.000353254760910755 0.0242057488653555
0.000353254760910755 0.0277357539082199
0.00038536883008446 0.0277357539082199
0.00038536883008446 0.0317700453857791
0.000417482899258165 0.0317700453857791
0.000417482899258165 0.0383257690368129
0.00044959696843187 0.0383257690368129
0.00044959696843187 0.0388300554715078
0.000481711037605575 0.0388300554715078
0.000481711037605575 0.0398386283408976
0.00051382510677928 0.0398386283408976
0.00051382510677928 0.043368633383762
0.000545939175952985 0.043368633383762
0.000545939175952985 0.0468986384266263
0.00057805324512669 0.0468986384266263
0.00057805324512669 0.0479072112960161
0.000610167314300395 0.0479072112960161
0.000610167314300395 0.048411497730711
0.0006422813834741 0.048411497730711
0.0006422813834741 0.0489157841654059
0.000674395452647805 0.0489157841654059
0.000674395452647805 0.0504286434694907
0.000738623590995215 0.0504286434694907
0.000738623590995215 0.0524457892082703
0.00077073766016892 0.0524457892082703
0.00077073766016892 0.0529500756429652
0.00083496579851633 0.0529500756429652
0.00083496579851633 0.0549672213817448
0.000867079867690035 0.0549672213817448
0.000867079867690035 0.0600100857286939
0.000931308006037445 0.0600100857286939
0.000931308006037445 0.0645486636409481
0.00096342207521115 0.0645486636409481
0.00096342207521115 0.0660615229450328
0.000995536144384855 0.0660615229450328
0.000995536144384855 0.0665658093797277
0.00105976428273227 0.0665658093797277
0.00105976428273227 0.0680786686838124
0.00109187835190597 0.0680786686838124
0.00109187835190597 0.0685829551185073
0.00112399242107967 0.0685829551185073
0.00112399242107967 0.0736258194654564
0.00115610649025338 0.0736258194654564
0.00115610649025338 0.075642965204236
0.00122033462860079 0.075642965204236
0.00122033462860079 0.0761472516389309
0.0012524486977745 0.0761472516389309
0.0012524486977745 0.0786686838124055
0.0013166768361219 0.0786686838124055
0.0013166768361219 0.0842158345940494
0.00134879090529561 0.0842158345940494
0.00134879090529561 0.0847201210287443
0.00138090497446931 0.0847201210287443
0.00138090497446931 0.086232980332829
0.00141301904364302 0.086232980332829
0.00141301904364302 0.0882501260716087
0.00144513311281673 0.0882501260716087
0.00144513311281673 0.0897629853756934
0.00154147532033784 0.0897629853756934
0.00154147532033784 0.0902672718103883
0.00157358938951155 0.0902672718103883
0.00157358938951155 0.0912758446797781
0.00160570345868525 0.0912758446797781
0.00160570345868525 0.0927887039838628
0.00163781752785896 0.0927887039838628
0.00163781752785896 0.0948058497226425
0.00170204566620636 0.0948058497226425
0.00170204566620636 0.0958144225920323
0.00176627380455378 0.0958144225920323
0.00176627380455378 0.0963187090267272
0.00179838787372748 0.0963187090267272
0.00179838787372748 0.0983358547655068
0.0019268441504223 0.0983358547655068
0.0019268441504223 0.0993444276348966
0.001958958219596 0.0993444276348966
0.001958958219596 0.0998487140695915
0.00199107228876971 0.0998487140695915
0.00199107228876971 0.100857286938981
0.00205530042711712 0.100857286938981
0.00205530042711712 0.101361573373676
0.00208741449629082 0.101361573373676
0.00208741449629082 0.101865859808371
0.00215164263463823 0.101865859808371
0.00215164263463823 0.104891578416541
0.00218375670381194 0.104891578416541
0.00218375670381194 0.10590015128593
0.00231221298050676 0.10590015128593
0.00231221298050676 0.106404437720625
0.00234432704968046 0.106404437720625
0.00234432704968046 0.10690872415532
0.00244066925720158 0.10690872415532
0.00244066925720158 0.10791729702471
0.00247278332637528 0.10791729702471
0.00247278332637528 0.108421583459405
0.00250489739554899 0.108421583459405
0.00250489739554899 0.10993444276349
0.00260123960307011 0.10993444276349
0.00260123960307011 0.111951588502269
0.00279392401811234 0.111951588502269
0.00279392401811234 0.112455874936964
0.00282603808728604 0.112455874936964
0.00282603808728604 0.114473020675744
0.00285815215645974 0.114473020675744
0.00285815215645974 0.115985879979829
0.00289026622563345 0.115985879979829
0.00289026622563345 0.117498739283913
0.00301872250232827 0.117498739283913
0.00301872250232827 0.118003025718608
0.00308295064067568 0.118003025718608
0.00308295064067568 0.118507312153303
0.00314717877902309 0.118507312153303
0.00314717877902309 0.119011598587998
0.0031792928481968 0.119011598587998
0.0031792928481968 0.119515885022693
0.0032114069173705 0.119515885022693
0.0032114069173705 0.121028744326778
0.00327563505571791 0.121028744326778
0.00327563505571791 0.122037317196167
0.00330774912489161 0.122037317196167
0.00330774912489161 0.123045890065557
0.00353254760910755 0.123045890065557
0.00353254760910755 0.123550176500252
0.00359677574745496 0.123550176500252
0.00359677574745496 0.124054462934947
0.00366100388580237 0.124054462934947
0.00366100388580237 0.125063035804337
0.00372523202414978 0.125063035804337
0.00372523202414978 0.125567322239032
0.00375734609332349 0.125567322239032
0.00375734609332349 0.128593040847201
0.00378946016249719 0.128593040847201
0.00378946016249719 0.129097327281896
0.0038536883008446 0.129097327281896
0.0038536883008446 0.130105900151286
0.0038858023700183 0.130105900151286
0.0038858023700183 0.130610186585981
0.00391791643919201 0.130610186585981
0.00391791643919201 0.131114473020676
0.00395003050836572 0.131114473020676
0.00395003050836572 0.13262733232476
0.00398214457753942 0.13262733232476
0.00398214457753942 0.133131618759455
0.00407848678506053 0.133131618759455
0.00407848678506053 0.13363590519415
0.00423905713092906 0.13363590519415
0.00423905713092906 0.13464447806354
0.00427117120010276 0.13464447806354
0.00427117120010276 0.135148764498235
0.00433539933845018 0.135148764498235
0.00433539933845018 0.13565305093293
0.00439962747679758 0.13565305093293
0.00439962747679758 0.136157337367625
0.00443174154597129 0.136157337367625
0.00443174154597129 0.13666162380232
0.0044959696843187 0.13666162380232
0.0044959696843187 0.13767019667171
0.00456019782266611 0.13767019667171
0.00456019782266611 0.138174483106404
0.00462442596101352 0.138174483106404
0.00462442596101352 0.138678769541099
0.00468865409936093 0.138678769541099
0.00468865409936093 0.139183055975794
0.00472076816853464 0.139183055975794
0.00472076816853464 0.139687342410489
0.00478499630688204 0.139687342410489
0.00478499630688204 0.140191628845184
0.00481711037605575 0.140191628845184
0.00481711037605575 0.142208774583964
0.00494556665275057 0.142208774583964
0.00494556665275057 0.143217347453354
0.0051382510677928 0.143217347453354
0.0051382510677928 0.144225920322743
0.0051703651369665 0.144225920322743
0.0051703651369665 0.144730206757438
0.00529882141366133 0.144730206757438
0.00529882141366133 0.145234493192133
0.00533093548283503 0.145234493192133
0.00533093548283503 0.145738779626828
0.00545939175952985 0.145738779626828
0.00545939175952985 0.149773071104387
0.00555573396705096 0.149773071104387
0.00555573396705096 0.150277357539082
0.00574841838209319 0.150277357539082
0.00574841838209319 0.151790216843167
0.00590898872796172 0.151790216843167
0.00590898872796172 0.152798789712557
0.00594110279713542 0.152798789712557
0.00594110279713542 0.153303076147252
0.00597321686630913 0.153303076147252
0.00597321686630913 0.154311649016641
0.00603744500465654 0.154311649016641
0.00603744500465654 0.156328794755421
0.00613378721217765 0.156328794755421
0.00613378721217765 0.157337367624811
0.00616590128135136 0.157337367624811
0.00616590128135136 0.159858799798285
0.00619801535052506 0.159858799798285
0.00619801535052506 0.160867372667675
0.00626224348887248 0.160867372667675
0.00626224348887248 0.161875945537065
0.00635858569639359 0.161875945537065
0.00635858569639359 0.162884518406455
0.0063906997655673 0.162884518406455
0.0063906997655673 0.16338880484115
0.00645492790391471 0.16338880484115
0.00645492790391471 0.16439737771054
0.00651915604226211 0.16439737771054
0.00651915604226211 0.164901664145234
0.00658338418060953 0.164901664145234
0.00658338418060953 0.165910237014624
0.00664761231895694 0.165910237014624
0.00664761231895694 0.166414523449319
0.00667972638813064 0.166414523449319
0.00667972638813064 0.167423096318709
0.00671184045730434 0.167423096318709
0.00671184045730434 0.168935955622794
0.00674395452647805 0.168935955622794
0.00674395452647805 0.171457387796268
0.00677606859565176 0.171457387796268
0.00677606859565176 0.171961674230963
0.00693663894152028 0.171961674230963
0.00693663894152028 0.172465960665658
0.00716143742573622 0.172465960665658
0.00716143742573622 0.172970247100353
0.00719355149490992 0.172970247100353
0.00719355149490992 0.173474533535048
0.00728989370243103 0.173474533535048
0.00728989370243103 0.173978819969743
0.00741834997912586 0.173978819969743
0.00741834997912586 0.174987392839133
0.00745046404829956 0.174987392839133
0.00745046404829956 0.175491679273828
0.00748257811747326 0.175491679273828
0.00748257811747326 0.175995965708522
0.00754680625582068 0.175995965708522
0.00754680625582068 0.176500252143217
0.00757892032499438 0.176500252143217
0.00757892032499438 0.177004538577912
0.00761103439416809 0.177004538577912
0.00761103439416809 0.177508825012607
0.00764314846334179 0.177508825012607
0.00764314846334179 0.178013111447302
0.0077073766016892 0.178013111447302
0.0077073766016892 0.179021684316692
0.00780371880921032 0.179021684316692
0.00780371880921032 0.179525970751387
0.00786794694755773 0.179525970751387
0.00786794694755773 0.180030257186082
0.00790006101673143 0.180030257186082
0.00790006101673143 0.180534543620777
0.00796428915507884 0.180534543620777
0.00796428915507884 0.181038830055472
0.00799640322425254 0.181038830055472
0.00799640322425254 0.182047402924861
0.00802851729342625 0.182047402924861
0.00802851729342625 0.183560262228946
0.00806063136259996 0.183560262228946
0.00806063136259996 0.184064548663641
0.00809274543177366 0.184064548663641
0.00809274543177366 0.185577407967726
0.00812485950094737 0.185577407967726
0.00812485950094737 0.186585980837115
0.00818908763929477 0.186585980837115
0.00818908763929477 0.18709026727181
0.00825331577764219 0.18709026727181
0.00825331577764219 0.1880988401412
0.00828542984681589 0.1880988401412
0.00828542984681589 0.188603126575895
0.0083496579851633 0.188603126575895
0.0083496579851633 0.18910741301059
0.00851022833103183 0.18910741301059
0.00851022833103183 0.189611699445285
0.00863868460772665 0.189611699445285
0.00863868460772665 0.190620272314675
0.00867079867690035 0.190620272314675
0.00867079867690035 0.19112455874937
0.00879925495359517 0.19112455874937
0.00879925495359517 0.191628845184065
0.00892771123028999 0.191628845184065
0.00892771123028999 0.192133131618759
0.00902405343781111 0.192133131618759
0.00902405343781111 0.192637418053454
0.00908828157615852 0.192637418053454
0.00908828157615852 0.193645990922844
0.00912039564533222 0.193645990922844
0.00912039564533222 0.194150277357539
0.00918462378367963 0.194150277357539
0.00918462378367963 0.194654563792234
0.00937730819872186 0.194654563792234
0.00937730819872186 0.195663136661624
0.00940942226789557 0.195663136661624
0.00940942226789557 0.196167423096319
0.00950576447541668 0.196167423096319
0.00950576447541668 0.196671709531014
0.0096021066829378 0.196671709531014
0.0096021066829378 0.197175995965709
0.00966633482128521 0.197175995965709
0.00966633482128521 0.197680282400403
0.00973056295963261 0.197680282400403
0.00973056295963261 0.199697428139183
0.00976267702880632 0.199697428139183
0.00976267702880632 0.200201714573878
0.00982690516715373 0.200201714573878
0.00982690516715373 0.201210287443268
0.00995536144384855 0.201210287443268
0.00995536144384855 0.203227433182047
0.00998747551302226 0.203227433182047
0.00998747551302226 0.203731719616742
0.010019589582196 0.203731719616742
0.010019589582196 0.204740292486132
0.0101480458588908 0.204740292486132
0.0101480458588908 0.205244578920827
0.0102122739972382 0.205244578920827
0.0102122739972382 0.206253151790217
0.0102765021355856 0.206253151790217
0.0102765021355856 0.206757438224912
0.010340730273933 0.206757438224912
0.010340730273933 0.207766011094302
0.0104049584122804 0.207766011094302
0.0104049584122804 0.208774583963691
0.0105013006198015 0.208774583963691
0.0105013006198015 0.209783156833081
0.0105655287581489 0.209783156833081
0.0105655287581489 0.210287443267776
0.0106297568964964 0.210287443267776
0.0106297568964964 0.211296016137166
0.0107260991040175 0.211296016137166
0.0107260991040175 0.212808875441251
0.0108224413115386 0.212808875441251
0.0108224413115386 0.21482602118003
0.0108545553807123 0.21482602118003
0.0108545553807123 0.215330307614725
0.010886669449886 0.215330307614725
0.010886669449886 0.217347453353505
0.0109187835190597 0.217347453353505
0.0109187835190597 0.2178517397882
0.0109830116574071 0.2178517397882
0.0109830116574071 0.218356026222895
0.0110793538649282 0.218356026222895
0.0110793538649282 0.21886031265759
0.0111435820032756 0.21886031265759
0.0111435820032756 0.219868885526979
0.0112399242107967 0.219868885526979
0.0112399242107967 0.220373171961674
0.0113362664183179 0.220373171961674
0.0113362664183179 0.220877458396369
0.0113683804874916 0.220877458396369
0.0113683804874916 0.221886031265759
0.011432608625839 0.221886031265759
0.011432608625839 0.222894604135149
0.0115610649025338 0.222894604135149
0.0115610649025338 0.223398890569844
0.0116252930408812 0.223398890569844
0.0116252930408812 0.223903177004539
0.011753749317576 0.223903177004539
0.011753749317576 0.224407463439233
0.0118822055942708 0.224407463439233
0.0118822055942708 0.224911749873928
0.0119464337326183 0.224911749873928
0.0119464337326183 0.225416036308623
0.0121391181476605 0.225416036308623
0.0121391181476605 0.225920322743318
0.0122033462860079 0.225920322743318
0.0122033462860079 0.226928895612708
0.012299688493529 0.226928895612708
0.012299688493529 0.227433182047403
0.0123318025627027 0.227433182047403
0.0123318025627027 0.227937468482098
0.0123639166318764 0.227937468482098
0.0123639166318764 0.228946041351488
0.0124923729085712 0.228946041351488
0.0124923729085712 0.229450327786183
0.0125566010469187 0.229450327786183
0.0125566010469187 0.229954614220877
0.0127492854619609 0.229954614220877
0.0127492854619609 0.230963187090267
0.0130383120845242 0.230963187090267
0.0130383120845242 0.232476046394352
0.0130704261536979 0.232476046394352
0.0130704261536979 0.233484619263742
0.0131025402228716 0.233484619263742
0.0131025402228716 0.233988905698437
0.0132631105687402 0.233988905698437
0.0132631105687402 0.234493192133132
0.0133273387070876 0.234493192133132
0.0133273387070876 0.235501765002521
0.0133594527762613 0.235501765002521
0.0133594527762613 0.237014624306606
0.013391566845435 0.237014624306606
0.013391566845435 0.237518910741301
0.0134879090529561 0.237518910741301
0.0134879090529561 0.238527483610691
0.0136163653296509 0.238527483610691
0.0136163653296509 0.240040342914776
0.0136484793988246 0.240040342914776
0.0136484793988246 0.24054462934947
0.013712707537172 0.24054462934947
0.013712707537172 0.241048915784165
0.0137769356755194 0.241048915784165
0.0137769356755194 0.24155320221886
0.0139053919522143 0.24155320221886
0.0139053919522143 0.24256177508825
0.0139696200905617 0.24256177508825
0.0139696200905617 0.24357034795764
0.0140017341597354 0.24357034795764
0.0140017341597354 0.244074634392335
0.0140980763672565 0.244074634392335
0.0140980763672565 0.24457892082703
0.0141944185747776 0.24457892082703
0.0141944185747776 0.245083207261725
0.014258646713125 0.245083207261725
0.014258646713125 0.246091780131114
0.0144513311281673 0.246091780131114
0.0144513311281673 0.247100353000504
0.014483445197341 0.247100353000504
0.014483445197341 0.248108925869894
0.0145155592665147 0.248108925869894
0.0145155592665147 0.248613212304589
0.0146440155432095 0.248613212304589
0.0146440155432095 0.249117498739284
0.0147082436815569 0.249117498739284
0.0147082436815569 0.249621785173979
0.014804585889078 0.249621785173979
0.014804585889078 0.250630358043369
0.0148366999582517 0.250630358043369
0.0148366999582517 0.251638930912758
0.0149972703041202 0.251638930912758
0.0149972703041202 0.252647503782148
0.0152862969266836 0.252647503782148
0.0152862969266836 0.253151790216843
0.015350525065031 0.253151790216843
0.015350525065031 0.253656076651538
0.0153826391342047 0.253656076651538
0.0153826391342047 0.255673222390318
0.0154468672725521 0.255673222390318
0.0154468672725521 0.256177508825013
0.0155110954108995 0.256177508825013
0.0155110954108995 0.256681795259708
0.015671665756768 0.256681795259708
0.015671665756768 0.257186081694402
0.0157037798259417 0.257186081694402
0.0157037798259417 0.258194654563792
0.0158322361026366 0.258194654563792
0.0158322361026366 0.258698940998487
0.015896464240984 0.258698940998487
0.015896464240984 0.259707513867877
0.0159606923793314 0.259707513867877
0.0159606923793314 0.261220373171962
0.0159928064485051 0.261220373171962
0.0159928064485051 0.261724659606657
0.0161533767943736 0.261724659606657
0.0161533767943736 0.262228946041351
0.0161854908635473 0.262228946041351
0.0161854908635473 0.262733232476046
0.0162818330710684 0.262733232476046
0.0162818330710684 0.263237518910741
0.0163139471402421 0.263237518910741
0.0163139471402421 0.264750378214826
0.0165066315552844 0.264750378214826
0.0165066315552844 0.265758951084216
0.0166029737628055 0.265758951084216
0.0166029737628055 0.266263237518911
0.0166672019011529 0.266263237518911
0.0166672019011529 0.266767523953606
0.0167314300395003 0.266767523953606
0.0167314300395003 0.267271810388301
0.016763544108674 0.267271810388301
0.016763544108674 0.267776096822995
0.0168277722470214 0.267776096822995
0.0168277722470214 0.26828038325769
0.0168598863161951 0.26828038325769
0.0168598863161951 0.268784669692385
0.0169883425928899 0.268784669692385
0.0169883425928899 0.269793242561775
0.0170846848004111 0.269793242561775
0.0170846848004111 0.270801815431165
0.0172452551462796 0.270801815431165
0.0172452551462796 0.271810388300555
0.0173415973538007 0.271810388300555
0.0173415973538007 0.27231467473525
0.0173737114229744 0.27231467473525
0.0173737114229744 0.272818961169945
0.0175021676996692 0.272818961169945
0.0175021676996692 0.274331820474029
0.0175985099071903 0.274331820474029
0.0175985099071903 0.274836106908724
0.0177269661838852 0.274836106908724
0.0177269661838852 0.275340393343419
0.0178875365297537 0.275340393343419
0.0178875365297537 0.276853252647504
0.0179838787372748 0.276853252647504
0.0179838787372748 0.277357539082199
0.0182086772214907 0.277357539082199
0.0182086772214907 0.277861825516894
0.0182407912906644 0.277861825516894
0.0182407912906644 0.279374684820978
0.018401361636533 0.279374684820978
0.018401361636533 0.279878971255673
0.0184334757057067 0.279878971255673
0.0184334757057067 0.280887544125063
0.0184977038440541 0.280887544125063
0.0184977038440541 0.281896116994453
0.0185940460515752 0.281896116994453
0.0185940460515752 0.282904689863843
0.01872250232827 0.282904689863843
0.01872250232827 0.283408976298538
0.0187546163974437 0.283408976298538
0.0187546163974437 0.284417549167927
0.0187867304666174 0.284417549167927
0.0187867304666174 0.284921835602622
0.0189794148816597 0.284921835602622
0.0189794148816597 0.285426122037317
0.0190757570891808 0.285426122037317
0.0190757570891808 0.286434694906707
0.0192042133658756 0.286434694906707
0.0192042133658756 0.286938981341402
0.0193647837117441 0.286938981341402
0.0193647837117441 0.287947554210792
0.0194611259192652 0.287947554210792
0.0194611259192652 0.288451840645487
0.0197501525418286 0.288451840645487
0.0197501525418286 0.288956127080182
0.019814380680176 0.288956127080182
0.019814380680176 0.289460413514876
0.020135521371913 0.289460413514876
0.020135521371913 0.289964699949571
0.0202318635794341 0.289964699949571
0.0202318635794341 0.290973272818961
0.0202639776486079 0.290973272818961
0.0202639776486079 0.292486132123046
0.0202960917177816 0.292486132123046
0.0202960917177816 0.292990418557741
0.0204566620636501 0.292990418557741
0.0204566620636501 0.293494704992436
0.0206172324095186 0.293494704992436
0.0206172324095186 0.293998991427131
0.020681460547866 0.293998991427131
0.020681460547866 0.294503277861826
0.0207456886862134 0.294503277861826
0.0207456886862134 0.29500756429652
0.0207778027553871 0.29500756429652
0.0207778027553871 0.29601613716591
0.020906259032082 0.29601613716591
0.020906259032082 0.296520423600605
0.0209704871704294 0.296520423600605
0.0209704871704294 0.2970247100353
0.0210668293779505 0.2970247100353
0.0210668293779505 0.297528996469995
0.0210989434471242 0.297528996469995
0.0210989434471242 0.29803328290469
0.0211631715854716 0.29803328290469
0.0211631715854716 0.29904185577408
0.0213237419313401 0.29904185577408
0.0213237419313401 0.299546142208775
0.0214200841388612 0.299546142208775
0.0214200841388612 0.300050428643469
0.0215485404155561 0.300050428643469
0.0215485404155561 0.300554715078164
0.0216448826230772 0.300554715078164
0.0216448826230772 0.301059001512859
0.0216769966922509 0.301059001512859
0.0216769966922509 0.303076147251639
0.0217091107614246 0.303076147251639
0.0217091107614246 0.304084720121029
0.0218054529689457 0.304084720121029
0.0218054529689457 0.304589006555724
0.0218375670381194 0.304589006555724
0.0218375670381194 0.305093292990419
0.0218696811072931 0.305093292990419
0.0218696811072931 0.305597579425113
0.022094479591509 0.305597579425113
0.022094479591509 0.307614725163893
0.0221587077298564 0.307614725163893
0.0221587077298564 0.309127584467978
0.0222550499373776 0.309127584467978
0.0222550499373776 0.309631870902673
0.0223513921448987 0.309631870902673
0.0223513921448987 0.310136157337368
0.0225440765599409 0.310136157337368
0.0225440765599409 0.310640443772063
0.0227367609749831 0.310640443772063
0.0227367609749831 0.311144730206757
0.0227688750441568 0.311144730206757
0.0227688750441568 0.311649016641452
0.0228331031825043 0.311649016641452
0.0228331031825043 0.312153303076147
0.0229294453900254 0.312153303076147
0.0229294453900254 0.312657589510842
0.0230257875975465 0.312657589510842
0.0230257875975465 0.313161875945537
0.0230579016667202 0.313161875945537
0.0230579016667202 0.314674735249622
0.0232184720125887 0.314674735249622
0.0232184720125887 0.315179021684317
0.0232505860817624 0.315179021684317
0.0232505860817624 0.316187594553706
0.0234753845659784 0.316187594553706
0.0234753845659784 0.316691880988401
0.0235717267734995 0.316691880988401
0.0235717267734995 0.317196167423096
0.0236038408426732 0.317196167423096
0.0236038408426732 0.317700453857791
0.0237644111885417 0.317700453857791
0.0237644111885417 0.318204740292486
0.0238286393268891 0.318204740292486
0.0238286393268891 0.318709026727181
0.0239249815344102 0.318709026727181
0.0239249815344102 0.319717599596571
0.0239570956035839 0.319717599596571
0.0239570956035839 0.320221886031266
0.0240213237419313 0.320221886031266
0.0240213237419313 0.320726172465961
0.0247278332637529 0.320726172465961
0.0247278332637529 0.322239031770045
0.0248562895404477 0.322239031770045
0.0248562895404477 0.32375189107413
0.0250810880246636 0.32375189107413
0.0250810880246636 0.324256177508825
0.0251132020938373 0.324256177508825
0.0251132020938373 0.32476046394352
0.0254664568547481 0.32476046394352
0.0254664568547481 0.325264750378215
0.0254985709239218 0.325264750378215
0.0254985709239218 0.326273323247605
0.0257233694081377 0.326273323247605
0.0257233694081377 0.3267776096823
0.0257554834773114 0.3267776096823
0.0257554834773114 0.327281896116994
0.0258197116156588 0.327281896116994
0.0258197116156588 0.327786182551689
0.026012396030701 0.327786182551689
0.026012396030701 0.328290468986384
0.0260766241690485 0.328290468986384
0.0260766241690485 0.329299041855774
0.0262050804457433 0.329299041855774
0.0262050804457433 0.329803328290469
0.0263014226532644 0.329803328290469
0.0263014226532644 0.330811901159859
0.0270400462442596 0.330811901159859
0.0270400462442596 0.331316187594554
0.0270721603134333 0.331316187594554
0.0270721603134333 0.332829046898638
0.0271363884517807 0.332829046898638
0.0271363884517807 0.333333333333333
0.0272969587976493 0.333333333333333
0.0272969587976493 0.334341906202723
0.0273611869359967 0.334341906202723
0.0273611869359967 0.334846192637418
0.0273933010051704 0.334846192637418
0.0273933010051704 0.335854765506808
0.0274254150743441 0.335854765506808
0.0274254150743441 0.336359051941503
0.0277465557660811 0.336359051941503
0.0277465557660811 0.336863338376198
0.0280676964578182 0.336863338376198
0.0280676964578182 0.337367624810893
0.0282924949420341 0.337367624810893
0.0282924949420341 0.338376197680282
0.0287742059796397 0.338376197680282
0.0287742059796397 0.338880484114977
0.0289990044638556 0.338880484114977
0.0289990044638556 0.339889056984367
0.0291274607405504 0.339889056984367
0.0291274607405504 0.340393343419062
0.029288031086419 0.340393343419062
0.029288031086419 0.341401916288452
0.0294807155014612 0.341401916288452
0.0294807155014612 0.341906202723147
0.029609171778156 0.341906202723147
0.029609171778156 0.342410489157842
0.0301872250232827 0.342410489157842
0.0301872250232827 0.342914775592537
0.0302193390924564 0.342914775592537
0.0302193390924564 0.343419062027231
0.0303477953691512 0.343419062027231
0.0303477953691512 0.343923348461926
0.0303799094383249 0.343923348461926
0.0303799094383249 0.344427634896621
0.0304120235074986 0.344427634896621
0.0304120235074986 0.344931921331316
0.0306368219917146 0.344931921331316
0.0306368219917146 0.345436207766011
0.0308616204759305 0.345436207766011
0.0308616204759305 0.345940494200706
0.0310543048909727 0.345940494200706
0.0310543048909727 0.346444780635401
0.0310864189601464 0.346444780635401
0.0310864189601464 0.346949067070096
0.0311506470984938 0.346949067070096
0.0311506470984938 0.347453353504791
0.0311827611676676 0.347453353504791
0.0311827611676676 0.348461926374181
0.0313433315135361 0.348461926374181
0.0313433315135361 0.348966212808875
0.031568129997752 0.348966212808875
0.031568129997752 0.34947049924357
0.0316002440669257 0.34947049924357
0.0316002440669257 0.349974785678265
0.0316644722052731 0.349974785678265
0.0316644722052731 0.35047907211296
0.0317287003436205 0.35047907211296
0.0317287003436205 0.350983358547655
0.0317608144127942 0.350983358547655
0.0317608144127942 0.35148764498235
0.0317929284819679 0.35148764498235
0.0317929284819679 0.351991931417045
0.0318250425511417 0.351991931417045
0.0318250425511417 0.35249621785174
0.0318892706894891 0.35249621785174
0.0318892706894891 0.353000504286435
0.0319213847586628 0.353000504286435
0.0319213847586628 0.35350479072113
0.0320177269661839 0.35350479072113
0.0320177269661839 0.354009077155825
0.0320819551045313 0.354009077155825
0.0320819551045313 0.355521936459909
0.0321782973120524 0.355521936459909
0.0321782973120524 0.356026222894604
0.0322746395195735 0.356026222894604
0.0322746395195735 0.356530509329299
0.0323388676579209 0.356530509329299
0.0323388676579209 0.357034795763994
0.0324352098654421 0.357034795763994
0.0324352098654421 0.357539082198689
0.0324673239346158 0.357539082198689
0.0324673239346158 0.358043368633384
0.0324994380037895 0.358043368633384
0.0324994380037895 0.358547655068079
0.0325315520729632 0.358547655068079
0.0325315520729632 0.359051941502774
0.0325636661421369 0.359051941502774
0.0325636661421369 0.360060514372163
0.0326278942804843 0.360060514372163
0.0326278942804843 0.360564800806858
0.032660008349658 0.360564800806858
0.032660008349658 0.361573373676248
0.0327242364880054 0.361573373676248
0.0327242364880054 0.362077660110943
0.0327884646263528 0.362077660110943
0.0327884646263528 0.362581946545638
0.0330774912489162 0.362581946545638
0.0330774912489162 0.363086232980333
0.0331096053180899 0.363086232980333
0.0331096053180899 0.364599092284418
0.0331417193872636 0.364599092284418
0.0331417193872636 0.365607665153807
0.033205947525611 0.365607665153807
0.033205947525611 0.366111951588502
0.0333344038023058 0.366111951588502
0.0333344038023058 0.366616238023197
0.0334307460098269 0.366616238023197
0.0334307460098269 0.367120524457892
0.0335913163556954 0.367120524457892
0.0335913163556954 0.367624810892587
0.0340409133241273 0.367624810892587
0.0340409133241273 0.368129097327282
0.0343941680850381 0.368129097327282
0.0343941680850381 0.368633383761977
0.0345547384309066 0.368633383761977
0.0345547384309066 0.369137670196672
0.0347153087767751 0.369137670196672
0.0347153087767751 0.369641956631367
0.0348437650534699 0.369641956631367
0.0348437650534699 0.370146243066062
0.034940107260991 0.370146243066062
0.034940107260991 0.370650529500756
0.0350364494685122 0.370650529500756
0.0350364494685122 0.371154815935451
0.0350685635376859 0.371154815935451
0.0350685635376859 0.371659102370146
0.0353254760910755 0.371659102370146
0.0353254760910755 0.372667675239536
0.0353575901602492 0.372667675239536
0.0353575901602492 0.373171961674231
0.0354218182985966 0.373171961674231
0.0354218182985966 0.374180534543621
0.03571084492116 0.374180534543621
0.03571084492116 0.374684820978316
0.0357750730595074 0.374684820978316
0.0357750730595074 0.375189107413011
0.0359035293362022 0.375189107413011
0.0359035293362022 0.375693393847706
0.0363852403738078 0.375693393847706
0.0363852403738078 0.3761976802824
0.03657792478885 0.3761976802824
0.03657792478885 0.376701966717095
0.0367063810655448 0.376701966717095
0.0367063810655448 0.377710539586485
0.0367706092038922 0.377710539586485
0.0367706092038922 0.37821482602118
0.0368348373422396 0.37821482602118
0.0368348373422396 0.378719112455875
0.0368669514114133 0.378719112455875
0.0368669514114133 0.37922339889057
0.0370275217572819 0.37922339889057
0.0370275217572819 0.38023197175996
0.0372202061723241 0.38023197175996
0.0372202061723241 0.381240544629349
0.0372523202414978 0.381240544629349
0.0372523202414978 0.382249117498739
0.03744500465654 0.382249117498739
0.03744500465654 0.383257690368129
0.0376055750024086 0.383257690368129
0.0376055750024086 0.383761976802824
0.0376376890715823 0.383761976802824
0.0376376890715823 0.384266263237519
0.0377661453482771 0.384266263237519
0.0377661453482771 0.384770549672214
0.0378624875557982 0.384770549672214
0.0378624875557982 0.385274836106909
0.0378946016249719 0.385274836106909
0.0378946016249719 0.385779122541604
0.0379267156941456 0.385779122541604
0.0379267156941456 0.386787695410993
0.0379588297633193 0.386787695410993
0.0379588297633193 0.387291981845688
0.037990943832493 0.387291981845688
0.037990943832493 0.388300554715078
0.0380872860400141 0.388300554715078
0.0380872860400141 0.388804841149773
0.0383120845242301 0.388804841149773
0.0383120845242301 0.389309127584468
0.0383763126625775 0.389309127584468
0.0383763126625775 0.389813414019163
0.0384084267317512 0.389813414019163
0.0384084267317512 0.390821986888553
0.0385689970776197 0.390821986888553
0.0385689970776197 0.391326273323248
0.0389222518385305 0.391326273323248
0.0389222518385305 0.392334846192637
0.0389543659077042 0.392334846192637
0.0389543659077042 0.392839132627332
0.0389864799768779 0.392839132627332
0.0389864799768779 0.393847705496722
0.0390507081152253 0.393847705496722
0.0390507081152253 0.394856278366112
0.0391791643919201 0.394856278366112
0.0391791643919201 0.395864851235502
0.0392433925302675 0.395864851235502
0.0392433925302675 0.396369137670197
0.0393076206686149 0.396369137670197
0.0393076206686149 0.396873424104892
0.0393718488069623 0.396873424104892
0.0393718488069623 0.397377710539586
0.039403962876136 0.397377710539586
0.039403962876136 0.397881996974281
0.0394681910144834 0.397881996974281
0.0394681910144834 0.398890569843671
0.0395324191528309 0.398890569843671
0.0395324191528309 0.399394856278366
0.0395645332220046 0.399394856278366
0.0395645332220046 0.399899142713061
0.0398856739137416 0.399899142713061
0.0398856739137416 0.400907715582451
0.0400141301904364 0.400907715582451
0.0400141301904364 0.401412002017146
0.0400783583287838 0.401412002017146
0.0400783583287838 0.401916288451841
0.0402389286746524 0.401916288451841
0.0402389286746524 0.402420574886536
0.0403031568129998 0.402420574886536
0.0403031568129998 0.40292486132123
0.0403673849513472 0.40292486132123
0.0403673849513472 0.403429147755925
0.0403994990205209 0.403429147755925
0.0403994990205209 0.40393343419062
0.0405279552972157 0.40393343419062
0.0405279552972157 0.404437720625315
0.0405600693663894 0.404437720625315
0.0405600693663894 0.40494200706001
0.0405921834355631 0.40494200706001
0.0405921834355631 0.405446293494705
0.0407206397122579 0.405446293494705
0.0407206397122579 0.406454866364095
0.0412665788882109 0.406454866364095
0.0412665788882109 0.40695915279879
0.0415234914416006 0.40695915279879
0.0415234914416006 0.407463439233485
0.0416519477182954 0.407463439233485
0.0416519477182954 0.40796772566818
0.0419409743408587 0.40796772566818
0.0419409743408587 0.408472012102874
0.0420052024792061 0.408472012102874
0.0420052024792061 0.408976298537569
0.042133658755901 0.408976298537569
0.042133658755901 0.409480584972264
0.0422942291017695 0.409480584972264
0.0422942291017695 0.409984871406959
0.0423584572401169 0.409984871406959
0.0423584572401169 0.410489157841654
0.0425190275859854 0.410489157841654
0.0425190275859854 0.410993444276349
0.0425511416551591 0.410993444276349
0.0425511416551591 0.411497730711044
0.0426474838626802 0.411497730711044
0.0426474838626802 0.412002017145739
0.0428080542085488 0.412002017145739
0.0428080542085488 0.413010590015129
0.0428401682777225 0.413010590015129
0.0428401682777225 0.413514876449823
0.0429365104852436 0.413514876449823
0.0429365104852436 0.414019162884518
0.043000738623591 0.414019162884518
0.043000738623591 0.414523449319213
0.0431291949002858 0.414523449319213
0.0431291949002858 0.415027735753908
0.0431613089694595 0.415027735753908
0.0431613089694595 0.416540595057993
0.0431934230386332 0.416540595057993
0.0431934230386332 0.417549167927383
0.0432576511769806 0.417549167927383
0.0432576511769806 0.418053454362078
0.0433861074536755 0.418053454362078
0.0433861074536755 0.418557740796773
0.0434503355920229 0.418557740796773
0.0434503355920229 0.419062027231467
0.0435787918687177 0.419062027231467
0.0435787918687177 0.419566313666162
0.0436430200070651 0.419566313666162
0.0436430200070651 0.420070600100857
0.0436751340762388 0.420070600100857
0.0436751340762388 0.420574886535552
0.0438999325604547 0.420574886535552
0.0438999325604547 0.421079172970247
0.0441247310446707 0.421079172970247
0.0441247310446707 0.421583459404942
0.0441889591830181 0.421583459404942
0.0441889591830181 0.422087745839637
0.0442210732521918 0.422087745839637
0.0442210732521918 0.422592032274332
0.0442531873213655 0.422592032274332
0.0442531873213655 0.423096318709027
0.0442853013905392 0.423096318709027
0.0442853013905392 0.423600605143722
0.0443174154597129 0.423600605143722
0.0443174154597129 0.424104891578417
0.0444779858055814 0.424104891578417
0.0444779858055814 0.424609178013111
0.0445743280131025 0.424609178013111
0.0445743280131025 0.425113464447806
0.0446064420822762 0.425113464447806
0.0446064420822762 0.425617750882501
0.0447991264973185 0.425617750882501
0.0447991264973185 0.426122037317196
0.0450881531198818 0.426122037317196
0.0450881531198818 0.426626323751891
0.0451202671890555 0.426626323751891
0.0451202671890555 0.427130610186586
0.0455698641574874 0.427130610186586
0.0455698641574874 0.427634896621281
0.0456983204341822 0.427634896621281
0.0456983204341822 0.429147755925366
0.0458910048492244 0.429147755925366
0.0458910048492244 0.42965204236006
0.0459231189183981 0.42965204236006
0.0459231189183981 0.430156328794755
0.046051575195093 0.430156328794755
0.046051575195093 0.43066061522945
0.0460836892642667 0.43066061522945
0.0460836892642667 0.431164901664145
0.04637271588683 0.431164901664145
0.04637271588683 0.43166918809884
0.0464048299560037 0.43166918809884
0.0464048299560037 0.432173474533535
0.0470471113394778 0.432173474533535
0.0470471113394778 0.43368633383762
0.0470792254086515 0.43368633383762
0.0470792254086515 0.434190620272315
0.0472076816853464 0.434190620272315
0.0472076816853464 0.43469490670701
0.0473040238928675 0.43469490670701
0.0473040238928675 0.435199193141704
0.0473682520312149 0.435199193141704
0.0473682520312149 0.435703479576399
0.047464594238736 0.435703479576399
0.047464594238736 0.436207766011094
0.0478178489996467 0.436207766011094
0.0478178489996467 0.436712052445789
0.0478499630688205 0.436712052445789
0.0478499630688205 0.437216338880484
0.048010533414689 0.437216338880484
0.048010533414689 0.438224911749874
0.0480747615530364 0.438224911749874
0.0480747615530364 0.438729198184569
0.0481389896913838 0.438729198184569
0.0481389896913838 0.439233484619264
0.0481711037605575 0.439233484619264
0.0481711037605575 0.439737771053959
0.0482353318989049 0.439737771053959
0.0482353318989049 0.440242057488654
0.048331674106426 0.440242057488654
0.048331674106426 0.440746343923348
0.0486849288673368 0.440746343923348
0.0486849288673368 0.441250630358043
0.048877613282379 0.441250630358043
0.048877613282379 0.442259203227433
0.0495198946658531 0.442259203227433
0.0495198946658531 0.442763489662128
0.0497125790808953 0.442763489662128
0.0497125790808953 0.443267776096823
0.0499373775651113 0.443267776096823
0.0499373775651113 0.443772062531518
0.0500016057034587 0.443772062531518
0.0500016057034587 0.444276348966213
0.0500337197726324 0.444276348966213
0.0500337197726324 0.444780635400908
0.0502264041876746 0.444780635400908
0.0502264041876746 0.445284921835603
0.0506438870869328 0.445284921835603
0.0506438870869328 0.445789208270298
0.0506760011561065 0.445789208270298
0.0506760011561065 0.446797781139687
0.051061369986191 0.446797781139687
0.051061369986191 0.447302067574382
0.0513503966087543 0.447302067574382
0.0513503966087543 0.447806354009077
0.0516394232313176 0.447806354009077
0.0516394232313176 0.448814926878467
0.0520890201997495 0.448814926878467
0.0520890201997495 0.449319213313162
0.0521853624072706 0.449319213313162
0.0521853624072706 0.449823499747857
0.0523138186839654 0.449823499747857
0.0523138186839654 0.450327786182552
0.0524422749606603 0.450327786182552
0.0524422749606603 0.450832072617247
0.052474389029834 0.450832072617247
0.052474389029834 0.451336359051942
0.0525707312373551 0.451336359051942
0.0525707312373551 0.451840645486636
0.0528276437907447 0.451840645486636
0.0528276437907447 0.453353504790721
0.0532772407591766 0.453353504790721
0.0532772407591766 0.453857791225416
0.0535983814509136 0.453857791225416
0.0535983814509136 0.454866364094806
0.0538231799351296 0.454866364094806
0.0538231799351296 0.455370650529501
0.0540158643501718 0.455370650529501
0.0540158643501718 0.455874936964196
0.0541122065576929 0.455874936964196
0.0541122065576929 0.456379223398891
0.054208548765214 0.456379223398891
0.054208548765214 0.456883509833585
0.0543691191110826 0.456883509833585
0.0543691191110826 0.45738779626828
0.0544654613186037 0.45738779626828
0.0544654613186037 0.457892082702975
0.0545296894569511 0.457892082702975
0.0545296894569511 0.458900655572365
0.0546260316644722 0.458900655572365
0.0546260316644722 0.45940494200706
0.0548187160795144 0.45940494200706
0.0548187160795144 0.459909228441755
0.0548829442178618 0.459909228441755
0.0548829442178618 0.46041351487645
0.0550114004945567 0.46041351487645
0.0550114004945567 0.46142208774584
0.0550435145637304 0.46142208774584
0.0550435145637304 0.461926374180535
0.0552040849095989 0.461926374180535
0.0552040849095989 0.462430660615229
0.0555573396705097 0.462430660615229
0.0555573396705097 0.462934947049924
0.0556215678088571 0.462934947049924
0.0556215678088571 0.463439233484619
0.0556857959472045 0.463439233484619
0.0556857959472045 0.464447806354009
0.0559748225697678 0.464447806354009
0.0559748225697678 0.464952092788704
0.0560069366389415 0.464952092788704
0.0560069366389415 0.465456379223399
0.0561032788464626 0.465456379223399
0.0561032788464626 0.465960665658094
0.05616750698481 0.465960665658094
0.05616750698481 0.466464952092789
0.0563601913998523 0.466464952092789
0.0563601913998523 0.466969238527484
0.0567776742991104 0.466969238527484
0.0567776742991104 0.467473524962179
0.0569061305758053 0.467473524962179
0.0569061305758053 0.467977811396873
0.0577732104434953 0.467977811396873
0.0577732104434953 0.468482097831568
0.0578695526510164 0.468482097831568
0.0578695526510164 0.468986384266263
0.058351263688622 0.468986384266263
0.058351263688622 0.469490670700958
0.0584154918269694 0.469490670700958
0.0584154918269694 0.470499243570348
0.0585118340344905 0.470499243570348
0.0585118340344905 0.471003530005043
0.0585760621728379 0.471003530005043
0.0585760621728379 0.471507816439738
0.0589614310029224 0.471507816439738
0.0589614310029224 0.472012102874433
0.0590256591412698 0.472012102874433
0.0590256591412698 0.472516389309128
0.0590577732104435 0.472516389309128
0.0590577732104435 0.473524962178517
0.0590898872796172 0.473524962178517
0.0590898872796172 0.474029248613212
0.0595715983172228 0.474029248613212
0.0595715983172228 0.474533535047907
0.0596037123863965 0.474533535047907
0.0596037123863965 0.475037821482602
0.0597321686630913 0.475037821482602
0.0597321686630913 0.476046394351992
0.0598606249397861 0.476046394351992
0.0598606249397861 0.476550680786687
0.0599248530781335 0.476550680786687
0.0599248530781335 0.477054967221382
0.0600854234240021 0.477054967221382
0.0600854234240021 0.477559253656077
0.0602459937698706 0.477559253656077
0.0602459937698706 0.478063540090772
0.0605992485307813 0.478063540090772
0.0605992485307813 0.478567826525466
0.0607919329458236 0.478567826525466
0.0607919329458236 0.480080685829551
0.0608240470149973 0.480080685829551
0.0608240470149973 0.480584972264246
0.0608882751533447 0.480584972264246
0.0608882751533447 0.481089258698941
0.0609846173608658 0.481089258698941
0.0609846173608658 0.481593545133636
0.0610809595683869 0.481593545133636
0.0610809595683869 0.482602118003026
0.061177301775908 0.482602118003026
0.061177301775908 0.483106404437721
0.0612736439834291 0.483106404437721
0.0612736439834291 0.484619263741805
0.0613378721217765 0.484619263741805
0.0613378721217765 0.485627836611195
0.0613699861909503 0.485627836611195
0.0613699861909503 0.48613212304589
0.0615626706059925 0.48613212304589
0.0615626706059925 0.48714069591528
0.0623655223353351 0.48714069591528
0.0623655223353351 0.487644982349975
0.0624618645428562 0.487644982349975
0.0624618645428562 0.488653555219365
0.062590320819551 0.488653555219365
0.062590320819551 0.48915784165406
0.0626224348887248 0.48915784165406
0.0626224348887248 0.489662128088754
0.0626545489578985 0.489662128088754
0.0626545489578985 0.490166414523449
0.0627508911654196 0.490166414523449
0.0627508911654196 0.490670700958144
0.0631683740646777 0.490670700958144
0.0631683740646777 0.491174987392839
0.0632968303413726 0.491174987392839
0.0632968303413726 0.491679273827534
0.0636500851022833 0.491679273827534
0.0636500851022833 0.492183560262229
0.0638106554481518 0.492183560262229
0.0638106554481518 0.492687846696924
0.0643887086932785 0.492687846696924
0.0643887086932785 0.493192133131619
0.0648383056617104 0.493192133131619
0.0648383056617104 0.493696419566314
0.0649346478692315 0.493696419566314
0.0649346478692315 0.494200706001009
0.0650309900767526 0.494200706001009
0.0650309900767526 0.495209278870398
0.0652236744917949 0.495209278870398
0.0652236744917949 0.495713565305093
0.0656090433218793 0.495713565305093
0.0656090433218793 0.496722138174483
0.0657696136677478 0.496722138174483
0.0657696136677478 0.497226424609178
0.0658338418060953 0.497226424609178
0.0658338418060953 0.497730711043873
0.0659301840136164 0.497730711043873
0.0659301840136164 0.499243570347958
0.0659944121519638 0.499243570347958
0.0659944121519638 0.499747856782653
0.0661549824978323 0.499747856782653
0.0661549824978323 0.500252143217347
0.0662192106361797 0.500252143217347
0.0662192106361797 0.500756429652042
0.0664118950512219 0.500756429652042
0.0664118950512219 0.501260716086737
0.0665082372587431 0.501260716086737
0.0665082372587431 0.501765002521432
0.0669899482963486 0.501765002521432
0.0669899482963486 0.502269288956127
0.067278974918912 0.502269288956127
0.067278974918912 0.502773575390822
0.0673110889880857 0.502773575390822
0.0673110889880857 0.503277861825517
0.067824914094865 0.503277861825517
0.067824914094865 0.503782148260212
0.0680497125790809 0.503782148260212
0.0680497125790809 0.504286434694907
0.0682102829249494 0.504286434694907
0.0682102829249494 0.504790721129602
0.0682745110632968 0.504790721129602
0.0682745110632968 0.505799293998991
0.0684029673399917 0.505799293998991
0.0684029673399917 0.506303580433686
0.0684350814091653 0.506303580433686
0.0684350814091653 0.506807866868381
0.0685635376858602 0.506807866868381
0.0685635376858602 0.507312153303076
0.0696875301069399 0.507312153303076
0.0696875301069399 0.507816439737771
0.0697517582452873 0.507816439737771
0.0697517582452873 0.508320726172466
0.069783872314461 0.508320726172466
0.069783872314461 0.509329299041856
0.0700407848678506 0.509329299041856
0.0700407848678506 0.510337871911246
0.0705224959054562 0.510337871911246
0.0705224959054562 0.511346444780635
0.0707151803204984 0.511346444780635
0.0707151803204984 0.51185073121533
0.0707794084588458 0.51185073121533
0.0707794084588458 0.512355017650025
0.0709399788047144 0.512355017650025
0.0709399788047144 0.51285930408472
0.0713895757731462 0.51285930408472
0.0713895757731462 0.513363590519415
0.0716143742573622 0.513363590519415
0.0716143742573622 0.51386787695411
0.0716464883265359 0.51386787695411
0.0716464883265359 0.5148764498235
0.0716786023957096 0.5148764498235
0.0716786023957096 0.515380736258195
0.072063971225794 0.515380736258195
0.072063971225794 0.51588502269289
0.0726420244709207 0.51588502269289
0.0726420244709207 0.516389309127585
0.0727704807476155 0.516389309127585
0.0727704807476155 0.517397881996974
0.0728025948167892 0.517397881996974
0.0728025948167892 0.517902168431669
0.0728989370243104 0.517902168431669
0.0728989370243104 0.518406454866364
0.0730595073701789 0.518406454866364
0.0730595073701789 0.518910741301059
0.0731879636468737 0.518910741301059
0.0731879636468737 0.519415027735754
0.0733485339927422 0.519415027735754
0.0733485339927422 0.519919314170449
0.0737339028228267 0.519919314170449
0.0737339028228267 0.520423600605144
0.0737660168920004 0.520423600605144
0.0737660168920004 0.520927887039839
0.0738623590995215 0.520927887039839
0.0738623590995215 0.521432173474534
0.074247727929606 0.521432173474534
0.074247727929606 0.521936459909228
0.0742798419987797 0.521936459909228
0.0742798419987797 0.522440746343923
0.0744725264138219 0.522440746343923
0.0744725264138219 0.522945032778618
0.0745367545521693 0.522945032778618
0.0745367545521693 0.523449319213313
0.0746330967596904 0.523449319213313
0.0746330967596904 0.523953605648008
0.0746652108288641 0.523953605648008
0.0746652108288641 0.524457892082703
0.0747615530363852 0.524457892082703
0.0747615530363852 0.525466464952093
0.0749863515206012 0.525466464952093
0.0749863515206012 0.526475037821483
0.0752111500048171 0.526475037821483
0.0752111500048171 0.526979324256178
0.0758534313882912 0.526979324256178
0.0758534313882912 0.527483610690872
0.076206686149202 0.527483610690872
0.076206686149202 0.527987897125567
0.0765920549792864 0.527987897125567
0.0765920549792864 0.528492183560262
0.0767205112559812 0.528492183560262
0.0767205112559812 0.529500756429652
0.0767847393943287 0.529500756429652
0.0767847393943287 0.530005042864347
0.0771701082244131 0.530005042864347
0.0771701082244131 0.530509329299042
0.0772022222935868 0.530509329299042
0.0772022222935868 0.531013615733737
0.0774591348469765 0.531013615733737
0.0774591348469765 0.531517902168432
0.0777160474003661 0.531517902168432
0.0777160474003661 0.532022188603127
0.0778445036770609 0.532022188603127
0.0778445036770609 0.532526475037821
0.0791932945823565 0.532526475037821
0.0791932945823565 0.533030761472516
0.0792254086515302 0.533030761472516
0.0792254086515302 0.533535047907211
0.0792575227207039 0.533535047907211
0.0792575227207039 0.535047907211296
0.079578663412441 0.535047907211296
0.079578663412441 0.536056480080686
0.0796750056199621 0.536056480080686
0.0796750056199621 0.536560766515381
0.0797713478274832 0.536560766515381
0.0797713478274832 0.537065052950076
0.0799640322425254 0.537065052950076
0.0799640322425254 0.537569339384771
0.0800603744500466 0.537569339384771
0.0800603744500466 0.538073625819465
0.0802209447959151 0.538073625819465
0.0802209447959151 0.53857791225416
0.0808953402485629 0.53857791225416
0.0808953402485629 0.539082198688855
0.0809595683869103 0.539082198688855
0.0809595683869103 0.53958648512355
0.0810237965252577 0.53958648512355
0.0810237965252577 0.540090771558245
0.0810559105944314 0.540090771558245
0.0810559105944314 0.541099344427635
0.0811201387327788 0.541099344427635
0.0811201387327788 0.54160363086233
0.0814091653553422 0.54160363086233
0.0814091653553422 0.542107917297025
0.081537621632037 0.542107917297025
0.081537621632037 0.54261220373172
0.0819872186004689 0.54261220373172
0.0819872186004689 0.543116490166415
0.0821799030155111 0.543116490166415
0.0821799030155111 0.543620776601109
0.0822762452230322 0.543620776601109
0.0822762452230322 0.544125063035804
0.0836571501975015 0.544125063035804
0.0836571501975015 0.544629349470499
0.0839461768200649 0.544629349470499
0.0839461768200649 0.545133635905194
0.0839782908892386 0.545133635905194
0.0839782908892386 0.545637922339889
0.0841067471659334 0.545637922339889
0.0841067471659334 0.546646495209279
0.0842030893734545 0.546646495209279
0.0842030893734545 0.547150781643974
0.0842673175118019 0.547150781643974
0.0842673175118019 0.547655068078669
0.0847169144802338 0.547655068078669
0.0847169144802338 0.548159354513364
0.0848774848261023 0.548159354513364
0.0848774848261023 0.548663640948059
0.084909598895276 0.548663640948059
0.084909598895276 0.549167927382753
0.0849417129644497 0.549167927382753
0.0849417129644497 0.550176500252143
0.0850701692411445 0.550176500252143
0.0850701692411445 0.550680786686838
0.0851665114486657 0.550680786686838
0.0851665114486657 0.551185073121533
0.0852307395870131 0.551185073121533
0.0852307395870131 0.551689359556228
0.0852949677253605 0.551689359556228
0.0852949677253605 0.553202218860313
0.0859372491088346 0.553202218860313
0.0859372491088346 0.553706505295008
0.0861620475930505 0.553706505295008
0.0861620475930505 0.554210791729702
0.0862905038697453 0.554210791729702
0.0862905038697453 0.554715078164397
0.0867079867690035 0.554715078164397
0.0867079867690035 0.555219364599092
0.0868043289765246 0.555219364599092
0.0868043289765246 0.556227937468482
0.0868364430456983 0.556227937468482
0.0868364430456983 0.556732223903177
0.0872539259449565 0.556732223903177
0.0872539259449565 0.557236510337872
0.0876714088442146 0.557236510337872
0.0876714088442146 0.557740796772567
0.0877035229133884 0.557740796772567
0.0877035229133884 0.558749369641957
0.0877356369825621 0.558749369641957
0.0877356369825621 0.559253656076652
0.0881210058126465 0.559253656076652
0.0881210058126465 0.559757942511346
0.0889238575419891 0.559757942511346
0.0889238575419891 0.560262228946041
0.0896945952021581 0.560262228946041
0.0896945952021581 0.560766515380736
0.0904332187931533 0.560766515380736
0.0904332187931533 0.561270801815431
0.0906259032081955 0.561270801815431
0.0906259032081955 0.562279374684821
0.0907222454157166 0.562279374684821
0.0907222454157166 0.562783661119516
0.0909149298307589 0.562783661119516
0.0909149298307589 0.563287947554211
0.0909791579691063 0.563287947554211
0.0909791579691063 0.563792233988906
0.0913002986608433 0.563792233988906
0.0913002986608433 0.564296520423601
0.0913645267991907 0.564296520423601
0.0913645267991907 0.565809379727685
0.0918141237676226 0.565809379727685
0.0918141237676226 0.56631366616238
0.0920068081826648 0.56631366616238
0.0920068081826648 0.56732223903177
0.0926169754969652 0.56732223903177
0.0926169754969652 0.567826525466465
0.0928738880503549 0.567826525466465
0.0928738880503549 0.56833081190116
0.0934519412954816 0.56833081190116
0.0934519412954816 0.568835098335855
0.0939657664022608 0.568835098335855
0.0939657664022608 0.56933938477055
0.0939978804714345 0.56933938477055
0.0939978804714345 0.569843671205245
0.0940942226789556 0.569843671205245
0.0940942226789556 0.57034795763994
0.0941905648864768 0.57034795763994
0.0941905648864768 0.570852244074634
0.0942547930248242 0.570852244074634
0.0942547930248242 0.571356530509329
0.0948649603391246 0.571356530509329
0.0948649603391246 0.571860816944024
0.0949613025466457 0.571860816944024
0.0949613025466457 0.572869389813414
0.0950255306849931 0.572869389813414
0.0950255306849931 0.573373676248109
0.0951218728925142 0.573373676248109
0.0951218728925142 0.573877962682804
0.0956999261376409 0.573877962682804
0.0956999261376409 0.574382249117499
0.0958926105526831 0.574382249117499
0.0958926105526831 0.574886535552194
0.0959247246218568 0.574886535552194
0.0959247246218568 0.575390821986889
0.0960531808985517 0.575390821986889
0.0960531808985517 0.575895108421583
0.0962137512444202 0.575895108421583
0.0962137512444202 0.576399394856278
0.0980763672564951 0.576399394856278
0.0980763672564951 0.576903681290973
0.0985580782941006 0.576903681290973
0.0985580782941006 0.577407967725668
0.0990719034008799 0.577407967725668
0.0990719034008799 0.577912254160363
0.099393044092617 0.577912254160363
0.099393044092617 0.578416540595058
0.0994251581617907 0.578416540595058
0.0994251581617907 0.578920827029753
0.0999710973377437 0.578920827029753
0.0999710973377437 0.579929399899143
0.100163781752786 0.579929399899143
0.100163781752786 0.580433686333838
0.100517036513697 0.580433686333838
0.100517036513697 0.580937972768533
0.100613378721218 0.580937972768533
0.100613378721218 0.581442259203227
0.100838177205434 0.581442259203227
0.100838177205434 0.581946545637922
0.101448344519734 0.581946545637922
0.101448344519734 0.582450832072617
0.101544686727255 0.582450832072617
0.101544686727255 0.582955118507312
0.10193005555734 0.582955118507312
0.10193005555734 0.583459404942007
0.102090625903208 0.583459404942007
0.102090625903208 0.583963691376702
0.102219082179903 0.583963691376702
0.102219082179903 0.584467977811397
0.102475994733293 0.584467977811397
0.102475994733293 0.584972264246092
0.102861363563377 0.584972264246092
0.102861363563377 0.585476550680787
0.102893477632551 0.585476550680787
0.102893477632551 0.585980837115482
0.103118276116767 0.585980837115482
0.103118276116767 0.586485123550176
0.103182504255114 0.586485123550176
0.103182504255114 0.586989409984871
0.103214618324288 0.586989409984871
0.103214618324288 0.587997982854261
0.10340730273933 0.587997982854261
0.10340730273933 0.589006555723651
0.103439416808504 0.589006555723651
0.103439416808504 0.589510842158346
0.103728443431067 0.589510842158346
0.103728443431067 0.590015128593041
0.103889013776936 0.590015128593041
0.103889013776936 0.590519415027736
0.104338610745368 0.590519415027736
0.104338610745368 0.591023701462431
0.104595523298757 0.591023701462431
0.104595523298757 0.591527987897126
0.104852435852147 0.591527987897126
0.104852435852147 0.59203227433182
0.104948778059668 0.59203227433182
0.104948778059668 0.592536560766515
0.105045120267189 0.592536560766515
0.105045120267189 0.59304084720121
0.105109348405536 0.59304084720121
0.105109348405536 0.594553706505295
0.105366260958926 0.594553706505295
0.105366260958926 0.59505799293999
0.1053983750281 0.59505799293999
0.1053983750281 0.595562279374685
0.105526831304795 0.595562279374685
0.105526831304795 0.596570852244075
0.105558945373968 0.596570852244075
0.105558945373968 0.597579425113464
0.106040656411574 0.597579425113464
0.106040656411574 0.598083711548159
0.106169112688269 0.598083711548159
0.106169112688269 0.598587997982854
0.106426025241658 0.598587997982854
0.106426025241658 0.599092284417549
0.106811394071743 0.599092284417549
0.106811394071743 0.599596570852244
0.106843508140917 0.599596570852244
0.106843508140917 0.600100857286939
0.107004078486785 0.600100857286939
0.107004078486785 0.600605143721634
0.107228876971001 0.600605143721634
0.107228876971001 0.601109430156329
0.107357333247696 0.601109430156329
0.107357333247696 0.601613716591024
0.107550017662738 0.601613716591024
0.107550017662738 0.603126575895108
0.107582131731912 0.603126575895108
0.107582131731912 0.603630862329803
0.107614245801085 0.603630862329803
0.107614245801085 0.604135148764498
0.107967500561996 0.604135148764498
0.107967500561996 0.604639435199193
0.10799961463117 0.604639435199193
0.10799961463117 0.605143721633888
0.108224413115386 0.605143721633888
0.108224413115386 0.605648008068583
0.108930922637207 0.605648008068583
0.108930922637207 0.606152294503278
0.108995150775555 0.606152294503278
0.108995150775555 0.606656580937973
0.109027264844728 0.606656580937973
0.109027264844728 0.607160867372668
0.10912360705225 0.607160867372668
0.10912360705225 0.607665153807363
0.109701660297376 0.607665153807363
0.109701660297376 0.608673726676752
0.110761424580109 0.608673726676752
0.110761424580109 0.609178013111447
0.111500048171104 0.609178013111447
0.111500048171104 0.609682299546142
0.112110215485404 0.609682299546142
0.112110215485404 0.610186585980837
0.112302899900446 0.610186585980837
0.112302899900446 0.610690872415532
0.11233501396962 0.610690872415532
0.11233501396962 0.611699445284922
0.112913067214747 0.611699445284922
0.112913067214747 0.612203731719617
0.112977295353094 0.612203731719617
0.112977295353094 0.612708018154312
0.113426892321526 0.612708018154312
0.113426892321526 0.613212304589007
0.113555348598221 0.613212304589007
0.113555348598221 0.613716591023701
0.114133401843348 0.613716591023701
0.114133401843348 0.614220877458396
0.114165515912521 0.614220877458396
0.114165515912521 0.614725163893091
0.114229744050869 0.614725163893091
0.114229744050869 0.615229450327786
0.114358200327564 0.615229450327786
0.114358200327564 0.615733736762481
0.115064709849385 0.615733736762481
0.115064709849385 0.616238023197176
0.11519316612608 0.616238023197176
0.11519316612608 0.616742309631871
0.115385850541122 0.616742309631871
0.115385850541122 0.617246596066566
0.115546420886991 0.617246596066566
0.115546420886991 0.617750882501261
0.115706991232859 0.617750882501261
0.115706991232859 0.618255168935956
0.115931789717075 0.618255168935956
0.115931789717075 0.619263741805345
0.115963903786249 0.619263741805345
0.115963903786249 0.61976802824004
0.116413500754681 0.61976802824004
0.116413500754681 0.620272314674735
0.116574071100549 0.620272314674735
0.116574071100549 0.62077660110943
0.11667041330807 0.62077660110943
0.11667041330807 0.621280887544125
0.116863097723112 0.621280887544125
0.116863097723112 0.62178517397882
0.11779440572915 0.62178517397882
0.11779440572915 0.622289460413515
0.119111082565272 0.622289460413515
0.119111082565272 0.62279374684821
0.11927165291114 0.62279374684821
0.11927165291114 0.6238023197176
0.119464337326183 0.6238023197176
0.119464337326183 0.624306606152294
0.119881820225441 0.624306606152294
0.119881820225441 0.624810892586989
0.120202960917178 0.624810892586989
0.120202960917178 0.625315179021684
0.120363531263046 0.625315179021684
0.120363531263046 0.626323751891074
0.120427759401394 0.626323751891074
0.120427759401394 0.626828038325769
0.120716786023957 0.626828038325769
0.120716786023957 0.627332324760464
0.120973698577347 0.627332324760464
0.120973698577347 0.627836611195159
0.121712322168342 0.627836611195159
0.121712322168342 0.628340897629854
0.122675744243553 0.628340897629854
0.122675744243553 0.628845184064549
0.123157455281159 0.628845184064549
0.123157455281159 0.629349470499244
0.123221683419506 0.629349470499244
0.123221683419506 0.629853756933939
0.123382253765375 0.629853756933939
0.123382253765375 0.630358043368633
0.12386396480298 0.630358043368633
0.12386396480298 0.630862329803328
0.124281447702238 0.630862329803328
0.124281447702238 0.631366616238023
0.125822923022576 0.631366616238023
0.125822923022576 0.631870902672718
0.125919265230097 0.631870902672718
0.125919265230097 0.632375189107413
0.126850573236135 0.632375189107413
0.126850573236135 0.632879475542108
0.127396512412088 0.632879475542108
0.127396512412088 0.633383761976803
0.128167250072257 0.633383761976803
0.128167250072257 0.633888048411498
0.128552618902341 0.633888048411498
0.128552618902341 0.634392334846193
0.128681075179036 0.634392334846193
0.128681075179036 0.634896621280888
0.128777417386557 0.634896621280888
0.128777417386557 0.635400907715582
0.129002215870773 0.635400907715582
0.129002215870773 0.635905194150277
0.129130672147468 0.635905194150277
0.129130672147468 0.636409480584972
0.129194900285815 0.636409480584972
0.129194900285815 0.636913767019667
0.129548155046726 0.636913767019667
0.129548155046726 0.637418053454362
0.129901409807637 0.637418053454362
0.129901409807637 0.637922339889057
0.129965637945984 0.637922339889057
0.129965637945984 0.638426626323752
0.130029866084332 0.638426626323752
0.130029866084332 0.639435199193142
0.130094094222679 0.639435199193142
0.130094094222679 0.639939485627837
0.130415234914416 0.639939485627837
0.130415234914416 0.640443772062532
0.130864831882848 0.640443772062532
0.130864831882848 0.640948058497226
0.130961174090369 0.640948058497226
0.130961174090369 0.641452344931921
0.131025402228716 0.641452344931921
0.131025402228716 0.641956631366616
0.131442885127975 0.641956631366616
0.131442885127975 0.642460917801311
0.131507113266322 0.642460917801311
0.131507113266322 0.642965204236006
0.131956710234754 0.642965204236006
0.131956710234754 0.643469490670701
0.132085166511449 0.643469490670701
0.132085166511449 0.643973777105396
0.132149394649796 0.643973777105396
0.132149394649796 0.644478063540091
0.132245736857317 0.644478063540091
0.132245736857317 0.644982349974786
0.132406307203186 0.644982349974786
0.132406307203186 0.645990922844175
0.132566877549054 0.645990922844175
0.132566877549054 0.64649520927887
0.132631105687402 0.64649520927887
0.132631105687402 0.64750378214826
0.132695333825749 0.64750378214826
0.132695333825749 0.648008068582955
0.132855904171618 0.648008068582955
0.132855904171618 0.64851235501765
0.133016474517486 0.64851235501765
0.133016474517486 0.649016641452345
0.133080702655834 0.649016641452345
0.133080702655834 0.64952092788704
0.133305501140049 0.64952092788704
0.133305501140049 0.650025214321735
0.133466071485918 0.650025214321735
0.133466071485918 0.65052950075643
0.134814862391214 0.65052950075643
0.134814862391214 0.651033787191125
0.134975432737082 0.651033787191125
0.134975432737082 0.65153807362582
0.135328687497993 0.65153807362582
0.135328687497993 0.652042360060514
0.135425029705514 0.652042360060514
0.135425029705514 0.652546646495209
0.135714056328077 0.652546646495209
0.135714056328077 0.653050932929904
0.135842512604772 0.653050932929904
0.135842512604772 0.653555219364599
0.13590674074312 0.653555219364599
0.13590674074312 0.654059505799294
0.136805934679983 0.654059505799294
0.136805934679983 0.654563792233989
0.13738398792511 0.654563792233989
0.13738398792511 0.655068078668684
0.137416101994284 0.655068078668684
0.137416101994284 0.655572365103379
0.137673014547673 0.655572365103379
0.137673014547673 0.656076651538074
0.137737242686021 0.656076651538074
0.137737242686021 0.656580937972769
0.138540094415363 0.656580937972769
0.138540094415363 0.657085224407463
0.138604322553711 0.657085224407463
0.138604322553711 0.657589510842158
0.138636436622884 0.657589510842158
0.138636436622884 0.658093797276853
0.138764892899579 0.658093797276853
0.138764892899579 0.658598083711548
0.138989691383795 0.658598083711548
0.138989691383795 0.659102370146243
0.139182375798837 0.659102370146243
0.139182375798837 0.659606656580938
0.139567744628922 0.659606656580938
0.139567744628922 0.660110943015633
0.139696200905617 0.660110943015633
0.139696200905617 0.660615229450328
0.139953113459006 0.660615229450328
0.139953113459006 0.661119515885023
0.14085230739587 0.661119515885023
0.14085230739587 0.661623802319718
0.140884421465044 0.661623802319718
0.140884421465044 0.662128088754413
0.14110921994926 0.662128088754413
0.14110921994926 0.662632375189107
0.142939721892161 0.662632375189107
0.142939721892161 0.663136661623802
0.143903143967372 0.663136661623802
0.143903143967372 0.663640948058497
0.144063714313241 0.663640948058497
0.144063714313241 0.664145234493192
0.145091364526799 0.664145234493192
0.145091364526799 0.664649520927887
0.145316163011015 0.664649520927887
0.145316163011015 0.665153807362582
0.14544461928771 0.665153807362582
0.14544461928771 0.665658093797277
0.145476733356884 0.665658093797277
0.145476733356884 0.666162380231972
0.145508847426057 0.666162380231972
0.145508847426057 0.666666666666667
0.146086900671184 0.666666666666667
0.146086900671184 0.667675239536056
0.146183242878705 0.667675239536056
0.146183242878705 0.668179525970751
0.1463116991554 0.668179525970751
0.1463116991554 0.668683812405446
0.147467805645653 0.668683812405446
0.147467805645653 0.669188098840141
0.147596261922348 0.669188098840141
0.147596261922348 0.669692385274836
0.147756832268217 0.669692385274836
0.147756832268217 0.670196671709531
0.147885288544912 0.670196671709531
0.147885288544912 0.670700958144226
0.148206429236649 0.670700958144226
0.148206429236649 0.671205244578921
0.148238543305822 0.671205244578921
0.148238543305822 0.671709531013616
0.14865602620508 0.671709531013616
0.14865602620508 0.672213817448311
0.148720254343428 0.672213817448311
0.148720254343428 0.6732223903177
0.148816596550949 0.6732223903177
0.148816596550949 0.67423096318709
0.148848710620123 0.67423096318709
0.148848710620123 0.674735249621785
0.148880824689296 0.674735249621785
0.148880824689296 0.67523953605648
0.149298307588555 0.67523953605648
0.149298307588555 0.675743822491175
0.149330421657728 0.675743822491175
0.149330421657728 0.67624810892587
0.14978001862616 0.67624810892587
0.14978001862616 0.676752395360565
0.150711326632198 0.676752395360565
0.150711326632198 0.67725668179526
0.150839782908892 0.67725668179526
0.150839782908892 0.677760968229955
0.150871896978066 0.677760968229955
0.150871896978066 0.678265254664649
0.151096695462282 0.678265254664649
0.151096695462282 0.678769541099344
0.151321493946498 0.678769541099344
0.151321493946498 0.679273827534039
0.151482064292366 0.679273827534039
0.151482064292366 0.680282400403429
0.151546292430714 0.680282400403429
0.151546292430714 0.680786686838124
0.152670284851794 0.680786686838124
0.152670284851794 0.681290973272819
0.153023539612704 0.681290973272819
0.153023539612704 0.681795259707514
0.154597129002216 0.681795259707514
0.154597129002216 0.682299546142209
0.155046725970648 0.682299546142209
0.155046725970648 0.682803832576904
0.156556087221812 0.682803832576904
0.156556087221812 0.683308119011599
0.157198368605286 0.683308119011599
0.157198368605286 0.684316691880988
0.157455281158676 0.684316691880988
0.157455281158676 0.684820978315683
0.158386589164713 0.684820978315683
0.158386589164713 0.685325264750378
0.158611387648929 0.685325264750378
0.158611387648929 0.685829551185073
0.158675615787276 0.685829551185073
0.158675615787276 0.686333837619768
0.158868300202319 0.686333837619768
0.158868300202319 0.686838124054463
0.159221554963229 0.686838124054463
0.159221554963229 0.687342410489158
0.159960178554225 0.687342410489158
0.159960178554225 0.687846696923853
0.160249205176788 0.687846696923853
0.160249205176788 0.688350983358548
0.161469539805389 0.688350983358548
0.161469539805389 0.688855269793243
0.161630110151257 0.688855269793243
0.161630110151257 0.689359556227937
0.162336619673079 0.689359556227937
0.162336619673079 0.689863842662632
0.163107357333248 0.689863842662632
0.163107357333248 0.690368129097327
0.163171585471595 0.690368129097327
0.163171585471595 0.690872415532022
0.163203699540769 0.690872415532022
0.163203699540769 0.691376701966717
0.163267927679116 0.691376701966717
0.163267927679116 0.691880988401412
0.163589068370853 0.691880988401412
0.163589068370853 0.692385274836107
0.163813866855069 0.692385274836107
0.163813866855069 0.692889561270802
0.164135007546806 0.692889561270802
0.164135007546806 0.693393847705497
0.164359806031022 0.693393847705497
0.164359806031022 0.693898134140192
0.16442403416937 0.693898134140192
0.16442403416937 0.694402420574887
0.164873631137801 0.694402420574887
0.164873631137801 0.694906707009581
0.165130543691191 0.694906707009581
0.165130543691191 0.695410993444276
0.166126079835576 0.695410993444276
0.166126079835576 0.695915279878971
0.166736247149876 0.695915279878971
0.166736247149876 0.696419566313666
0.167057387841613 0.696419566313666
0.167057387841613 0.696923852748361
0.167314300395003 0.696923852748361
0.167314300395003 0.697428139183056
0.168020809916825 0.697428139183056
0.168020809916825 0.697932425617751
0.168855775715341 0.697932425617751
0.168855775715341 0.698436712052446
0.169144802337904 0.698436712052446
0.169144802337904 0.698940998487141
0.170268794758984 0.698940998487141
0.170268794758984 0.69994957135653
0.170333022897331 0.69994957135653
0.170333022897331 0.700453857791225
0.170365136966505 0.700453857791225
0.170365136966505 0.70095814422592
0.1704935932432 0.70095814422592
0.1704935932432 0.701462430660615
0.170557821381547 0.701462430660615
0.170557821381547 0.70196671709531
0.170814733934937 0.70196671709531
0.170814733934937 0.702471003530005
0.171746041940974 0.702471003530005
0.171746041940974 0.7029752899647
0.172002954494364 0.7029752899647
0.172002954494364 0.703479576399395
0.172516779601143 0.703479576399395
0.172516779601143 0.70398386283409
0.172581007739491 0.70398386283409
0.172581007739491 0.704488149268785
0.172613121808664 0.704488149268785
0.172613121808664 0.70499243570348
0.172741578085359 0.70499243570348
0.172741578085359 0.705496722138174
0.173030604707923 0.705496722138174
0.173030604707923 0.706001008572869
0.174154597129002 0.706001008572869
0.174154597129002 0.706505295007564
0.17421882526735 0.706505295007564
0.17421882526735 0.707009581442259
0.176017213141077 0.707009581442259
0.176017213141077 0.707513867876954
0.176209897556119 0.707513867876954
0.176209897556119 0.708018154311649
0.176274125694467 0.708018154311649
0.176274125694467 0.708522440746344
0.176595266386204 0.708522440746344
0.176595266386204 0.709026727181039
0.176755836732072 0.709026727181039
0.176755836732072 0.709531013615734
0.177109091492983 0.709531013615734
0.177109091492983 0.710035300050429
0.177333889977199 0.710035300050429
0.177333889977199 0.710539586485123
0.17768714473811 0.710539586485123
0.17768714473811 0.711043872919818
0.177719258807283 0.711043872919818
0.177719258807283 0.711548159354513
0.178329426121584 0.711548159354513
0.178329426121584 0.712052445789208
0.178907479366711 0.712052445789208
0.178907479366711 0.712556732223903
0.179324962265969 0.712556732223903
0.179324962265969 0.713061018658598
0.179389190404316 0.713061018658598
0.179389190404316 0.713565305093293
0.179453418542664 0.713565305093293
0.179774559234401 0.713565305093293
0.179774559234401 0.714069591527988
0.180063585856964 0.714069591527988
0.180063585856964 0.714573877962683
0.180513182825396 0.714573877962683
0.180513182825396 0.715078164397378
0.180930665724654 0.715078164397378
0.180930665724654 0.715582450832073
0.180962779793828 0.715582450832073
0.180962779793828 0.716086737266768
0.181348148623912 0.716086737266768
0.181348148623912 0.716591023701462
0.181540833038954 0.716591023701462
0.181540833038954 0.717095310136157
0.181701403384823 0.717095310136157
0.181701403384823 0.717599596570852
0.182215228491602 0.717599596570852
0.182215228491602 0.718103883005547
0.18227945662995 0.718103883005547
0.18227945662995 0.718608169440242
0.182825395805903 0.718608169440242
0.182825395805903 0.719112455874937
0.183082308359292 0.719112455874937
0.183082308359292 0.719616742309632
0.183274992774334 0.719616742309632
0.183274992774334 0.720121028744327
0.184077844503677 0.720121028744327
0.184077844503677 0.720625315179022
0.184463213333762 0.720625315179022
0.184463213333762 0.721129601613717
0.184591669610456 0.721129601613717
0.184591669610456 0.721633888048411
0.185073380648062 0.721633888048411
0.185073380648062 0.722138174483106
0.185651433893189 0.722138174483106
0.185651433893189 0.722642460917801
0.185683547962362 0.722642460917801
0.185683547962362 0.723146747352496
0.185715662031536 0.723146747352496
0.185715662031536 0.723651033787191
0.186133144930794 0.723651033787191
0.186133144930794 0.724659606656581
0.187000224798484 0.724659606656581
0.187000224798484 0.725163893091276
0.187160795144353 0.725163893091276
0.187160795144353 0.725668179525971
0.187642506181958 0.725668179525971
0.187642506181958 0.726172465960666
0.188734384533864 0.726172465960666
0.188734384533864 0.726676752395361
0.189505122194033 0.726676752395361
0.189505122194033 0.727181038830055
0.189954719162465 0.727181038830055
0.189954719162465 0.72768532526475
0.190018947300812 0.72768532526475
0.190018947300812 0.728189611699445
0.190115289508334 0.728189611699445
0.190115289508334 0.72869389813414
0.190275859854202 0.72869389813414
0.190275859854202 0.729198184568835
0.191464080413629 0.729198184568835
0.191464080413629 0.72970247100353
0.19156042262115 0.72970247100353
0.19156042262115 0.730206757438225
0.191656764828671 0.730206757438225
0.191656764828671 0.73071104387292
0.192395388419667 0.73071104387292
0.192395388419667 0.731215330307615
0.192812871318925 0.731215330307615
0.192812871318925 0.73171961674231
0.192877099457272 0.73171961674231
0.192877099457272 0.732223903177005
0.192973441664793 0.732223903177005
0.192973441664793 0.732728189611699
0.193005555733967 0.732728189611699
0.193005555733967 0.733232476046394
0.193583608979094 0.733232476046394
0.193583608979094 0.733736762481089
0.194803943607695 0.733736762481089
0.194803943607695 0.734241048915784
0.195221426506953 0.734241048915784
0.195221426506953 0.734745335350479
0.196281190789685 0.734745335350479
0.196281190789685 0.735249621785174
0.196859244034812 0.735249621785174
0.196859244034812 0.735753908219869
0.197212498795722 0.735753908219869
0.197212498795722 0.736258194654564
0.197501525418286 0.736258194654564
0.197501525418286 0.736762481089259
0.198175920870934 0.736762481089259
0.198175920870934 0.737266767523954
0.198240149009281 0.737266767523954
0.198240149009281 0.737771053958649
0.198464947493497 0.737771053958649
0.198464947493497 0.738275340393343
0.198850316323581 0.738275340393343
0.198850316323581 0.738779626828038
0.199396255499534 0.738779626828038
0.199460483637882 0.738779626828038
0.199685282122098 0.738779626828038
0.199685282122098 0.739283913262733
0.200038536883008 0.739283913262733
0.200038536883008 0.739788199697428
0.200199107228877 0.739788199697428
0.200199107228877 0.740292486132123
0.20161212627252 0.740292486132123
0.20161212627252 0.740796772566818
0.202928803108642 0.740796772566818
0.202928803108642 0.741301059001513
0.202960917177816 0.741301059001513
0.202960917177816 0.741805345436208
0.204052795529722 0.741805345436208
0.204052795529722 0.742309631870903
0.204245479944764 0.742309631870903
0.204245479944764 0.742813918305598
0.204598734705675 0.742813918305598
0.204598734705675 0.743318204740293
0.204759305051543 0.743318204740293
0.204759305051543 0.743822491174987
0.20508044574328 0.743822491174987
0.20508044574328 0.744326777609682
0.205176787950801 0.744326777609682
0.205176787950801 0.744831064044377
0.206461350717749 0.744831064044377
0.206461350717749 0.745839636913767
0.206943061755355 0.745839636913767
0.206943061755355 0.746343923348462
0.208420308937345 0.746343923348462
0.208420308937345 0.746848209783157
0.209833327980988 0.746848209783157
0.209833327980988 0.747352496217852
0.209961784257683 0.747352496217852
0.209961784257683 0.747856782652547
0.210315039018594 0.747856782652547
0.210315039018594 0.748361069087242
0.210443495295289 0.748361069087242
0.210443495295289 0.748865355521936
0.210571951571984 0.748865355521936
0.210571951571984 0.749369641956631
0.210668293779505 0.749369641956631
0.210668293779505 0.749873928391326
0.2107967500562 0.749873928391326
0.2107967500562 0.750378214826021
0.211021548540416 0.750378214826021
0.211021548540416 0.750882501260716
0.211439031439674 0.750882501260716
0.211439031439674 0.751386787695411
0.211535373647195 0.751386787695411
0.211535373647195 0.751891074130106
0.212338225376537 0.751891074130106
0.212338225376537 0.752395360564801
0.213108963036706 0.752395360564801
0.213108963036706 0.752899646999496
0.213526445935965 0.752899646999496
0.213526445935965 0.753403933434191
0.213815472558528 0.753403933434191
0.213815472558528 0.753908219868886
0.214361411734481 0.753908219868886
0.214361411734481 0.75441250630358
0.214618324287871 0.75441250630358
0.214618324287871 0.754916792738275
0.214746780564565 0.754916792738275
0.214746780564565 0.75542107917297
0.215260605671345 0.75542107917297
0.215260605671345 0.755925365607665
0.21574231670895 0.755925365607665
0.21574231670895 0.75642965204236
0.21599922926234 0.75642965204236
0.21599922926234 0.756933938477055
0.216095571469861 0.756933938477055
0.216095571469861 0.75743822491175
0.21660939657664 0.75743822491175
0.21660939657664 0.757942511346445
0.216737852853335 0.757942511346445
0.216737852853335 0.75844679778114
0.216802080991682 0.75844679778114
0.216802080991682 0.758951084215835
0.217251677960114 0.758951084215835
0.217251677960114 0.759455370650529
0.217797617136067 0.759455370650529
0.217797617136067 0.759959657085224
0.218150871896978 0.759959657085224
0.218150871896978 0.760463943519919
0.21834355631202 0.760463943519919
0.21834355631202 0.760968229954614
0.218793153280452 0.760968229954614
0.218793153280452 0.761472516389309
0.218953723626321 0.761472516389309
0.218953723626321 0.761976802824004
0.220141944185748 0.761976802824004
0.220141944185748 0.762481089258699
0.222229358682039 0.762481089258699
0.222229358682039 0.762985375693394
0.22232570088956 0.762985375693394
0.22232570088956 0.763489662128089
0.222550499373776 0.763489662128089
0.222550499373776 0.763993948562784
0.222871640065513 0.763993948562784
0.222871640065513 0.764498234997479
0.22293586820386 0.764498234997479
0.22293586820386 0.765002521432174
0.223000096342208 0.765002521432174
0.223000096342208 0.765506807866868
0.223738719933203 0.765506807866868
0.223738719933203 0.766011094301563
0.224156202832461 0.766011094301563
0.224156202832461 0.766515380736258
0.224734256077588 0.766515380736258
0.224734256077588 0.767019667170953
0.224862712354282 0.767019667170953
0.224862712354282 0.767523953605648
0.226018818844536 0.767523953605648
0.226018818844536 0.768028240040343
0.226307845467099 0.768028240040343
0.226307845467099 0.768532526475038
0.226500529882141 0.768532526475038
0.226500529882141 0.769036812909733
0.226532643951315 0.769036812909733
0.226532643951315 0.769541099344428
0.227110697196442 0.769541099344428
0.227110697196442 0.770045385779123
0.227817206718263 0.770045385779123
0.227817206718263 0.770549672213817
0.227849320787437 0.770549672213817
0.227849320787437 0.771053958648512
0.228363145894216 0.771053958648512
0.228363145894216 0.771558245083207
0.228555830309258 0.771558245083207
0.228555830309258 0.772062531517902
0.229711936799512 0.772062531517902
0.229711936799512 0.772566817952597
0.229904621214554 0.772566817952597
0.229904621214554 0.773071104387292
0.230097305629596 0.773071104387292
0.230097305629596 0.773575390821987
0.232409518610103 0.773575390821987
0.232409518610103 0.774079677256682
0.232827001509361 0.774079677256682
0.232827001509361 0.774583963691377
0.232891229647709 0.774583963691377
0.232891229647709 0.775088250126072
0.234143678345483 0.775088250126072
0.234143678345483 0.775592536560767
0.236231092841774 0.775592536560767
0.236231092841774 0.776096822995461
0.236327435049295 0.776096822995461
0.236327435049295 0.776601109430156
0.236744917948553 0.776601109430156
0.236744917948553 0.777105395864851
0.239442499759144 0.777105395864851
0.239442499759144 0.777609682299546
0.243135617714121 0.777609682299546
0.243135617714121 0.778113968734241
0.243360416198336 0.778113968734241
0.243360416198336 0.778618255168936
0.243553100613379 0.778618255168936
0.243553100613379 0.779122541603631
0.243777899097595 0.779122541603631
0.243777899097595 0.779626828038326
0.244195381996853 0.779626828038326
0.244195381996853 0.780131114473021
0.244934005587848 0.780131114473021
0.244934005587848 0.780635400907716
0.245415716625454 0.780635400907716
0.245415716625454 0.78113968734241
0.245512058832975 0.78113968734241
0.245512058832975 0.781643973777105
0.24564051510967 0.781643973777105
0.24564051510967 0.7821482602118
0.246732393461576 0.7821482602118
0.246732393461576 0.78315683308119
0.247149876360834 0.78315683308119
0.247149876360834 0.783661119515885
0.247278332637528 0.783661119515885
0.247278332637528 0.78416540595058
0.247663701467613 0.78416540595058
0.247663701467613 0.784669692385275
0.248049070297697 0.784669692385275
0.248049070297697 0.78517397881997
0.248402325058608 0.78517397881997
0.248402325058608 0.785678265254665
0.248466553196956 0.785678265254665
0.248466553196956 0.78618255168936
0.249429975272167 0.78618255168936
0.249429975272167 0.786686838124054
0.249911686309772 0.786686838124054
0.249911686309772 0.787191124558749
0.250104370724815 0.787191124558749
0.250104370724815 0.787695410993444
0.250393397347378 0.787695410993444
0.250393397347378 0.788199697428139
0.251164135007547 0.788199697428139
0.251164135007547 0.788703983862834
0.253380005780532 0.788703983862834
0.253380005780532 0.789208270297529
0.253572690195575 0.789208270297529
0.253572690195575 0.789712556732224
0.253861716818138 0.789712556732224
0.253861716818138 0.790216843166919
0.255338964000128 0.790216843166919
0.255338964000128 0.790721129601614
0.255563762484344 0.790721129601614
0.255563762484344 0.791225416036309
0.256719868974598 0.791225416036309
0.256719868974598 0.791729702471003
0.257297922219724 0.791729702471003
0.257297922219724 0.792233988905698
0.257715405118983 0.792233988905698
0.257715405118983 0.792738275340393
0.258165002087414 0.792738275340393
0.258165002087414 0.793242561775088
0.259224766370147 0.793242561775088
0.259224766370147 0.793746848209783
0.259963389961142 0.793746848209783
0.259963389961142 0.794251134644478
0.262082918526606 0.794251134644478
0.262082918526606 0.794755421079173
0.263078454670991 0.794755421079173
0.263078454670991 0.795259707513868
0.263528051639423 0.795259707513868
0.263528051639423 0.795763993948563
0.263688621985292 0.795763993948563
0.263688621985292 0.796268280383258
0.264266675230418 0.796268280383258
0.264266675230418 0.796772566817953
0.264330903368766 0.796772566817953
0.264330903368766 0.797276853252648
0.264941070683066 0.797276853252648
0.264941070683066 0.797781139687342
0.265165869167282 0.797781139687342
0.265165869167282 0.798285426122037
0.265808150550756 0.798285426122037
0.265808150550756 0.798789712556732
0.265936606827451 0.798789712556732
0.265936606827451 0.799293998991427
0.266739458556794 0.799293998991427
0.266739458556794 0.799798285426122
0.26696425704101 0.799798285426122
0.26696425704101 0.800302571860817
0.2690516715373 0.800302571860817
0.2690516715373 0.800806858295512
0.269886637335817 0.800806858295512
0.269886637335817 0.801311144730207
0.270593146857638 0.801311144730207
0.270593146857638 0.801815431164902
0.271139086033591 0.801815431164902
0.271139086033591 0.802319717599597
0.271331770448634 0.802319717599597
0.271331770448634 0.802824004034291
0.271749253347892 0.802824004034291
0.271749253347892 0.803328290468986
0.272134622177976 0.803328290468986
0.272134622177976 0.803832576903681
0.273419184944924 0.803832576903681
0.273419184944924 0.804336863338376
0.273515527152445 0.804336863338376
0.273515527152445 0.804841149773071
0.273804553775009 0.804841149773071
0.273804553775009 0.805345436207766
0.274093580397572 0.805345436207766
0.274093580397572 0.805849722642461
0.274864318057741 0.805849722642461
0.274864318057741 0.806354009077156
0.277690356145027 0.806354009077156
0.277690356145027 0.806858295511851
0.277883040560069 0.806858295511851
0.277947268698417 0.806858295511851
0.278139953113459 0.806858295511851
0.278139953113459 0.807362581946546
0.278204181251806 0.807362581946546
0.278204181251806 0.807866868381241
0.278332637528501 0.807866868381241
0.278332637528501 0.808371154815935
0.27849320787437 0.808371154815935
0.27849320787437 0.80887544125063
0.278557436012717 0.80887544125063
0.278557436012717 0.809379727685325
0.278653778220238 0.809379727685325
0.278653778220238 0.80988401412002
0.279809884710492 0.80988401412002
0.279809884710492 0.810388300554715
0.280355823886445 0.810388300554715
0.280355823886445 0.81089258698941
0.281319245961656 0.81089258698941
0.281319245961656 0.811396873424105
0.281897299206782 0.811396873424105
0.281897299206782 0.8119011598588
0.281993641414304 0.8119011598588
0.281993641414304 0.812405446293495
0.282411124313562 0.812405446293495
0.282411124313562 0.81290973272819
0.282892835351167 0.81290973272819
0.282892835351167 0.813414019162884
0.283149747904557 0.813414019162884
0.283149747904557 0.813918305597579
0.283406660457947 0.813918305597579
0.283406660457947 0.814422592032274
0.284241626256463 0.814422592032274
0.284241626256463 0.814926878466969
0.284691223224895 0.814926878466969
0.284691223224895 0.815431164901664
0.285237162400848 0.815431164901664
0.285237162400848 0.815935451336359
0.286329040752754 0.815935451336359
0.286329040752754 0.816439737771054
0.286874979928707 0.816439737771054
0.286874979928707 0.816944024205749
0.287388805035486 0.816944024205749
0.287388805035486 0.817448310640444
0.289476219531777 0.817448310640444
0.289476219531777 0.817952597075139
0.289540447670124 0.817952597075139
0.289540447670124 0.818456883509834
0.289604675808472 0.818456883509834
0.289604675808472 0.818961169944528
0.289701018015993 0.818961169944528
0.289701018015993 0.819969742813918
0.29088923857542 0.819969742813918
0.290953466713767 0.819969742813918
0.290953466713767 0.820474029248613
0.291306721474678 0.820474029248613
0.291306721474678 0.820978315683308
0.291884774719805 0.820978315683308
0.291884774719805 0.821482602118003
0.295160409775523 0.821482602118003
0.295160409775523 0.821986888552698
0.295545778605607 0.821986888552698
0.295545778605607 0.822491174987393
0.296059603712386 0.822491174987393
0.296059603712386 0.822995461422088
0.296990911718424 0.822995461422088
0.296990911718424 0.823499747856783
0.297568964963551 0.823499747856783
0.297568964963551 0.824004034291478
0.298147018208677 0.824004034291478
0.298147018208677 0.824508320726172
0.299110440283888 0.824508320726172
0.299110440283888 0.825012607160867
0.299238896560583 0.825012607160867
0.299238896560583 0.825516893595562
0.299431580975625 0.825516893595562
0.299431580975625 0.826021180030257
0.300908828157616 0.826021180030257
0.300908828157616 0.826525466464952
0.301069398503484 0.826525466464952
0.301069398503484 0.827029752899647
0.302450303477954 0.827029752899647
0.302450303477954 0.827534039334342
0.30328526927647 0.827534039334342
0.30328526927647 0.828038325769037
0.304698288320113 0.828038325769037
0.304698288320113 0.828542612203732
0.304890972735155 0.828542612203732
0.304890972735155 0.829046898638427
0.305372683772761 0.829046898638427
0.305372683772761 0.829551185073122
0.306882045023925 0.829551185073122
0.306882045023925 0.830055471507816
0.307781238960789 0.830055471507816
0.307781238960789 0.830559757942511
0.308648318828479 0.830559757942511
0.308648318828479 0.831064044377206
0.309515398696169 0.831064044377206
0.309515398696169 0.831568330811901
0.309772311249558 0.831568330811901
0.309772311249558 0.832072617246596
0.310446706702206 0.832072617246596
0.310446706702206 0.832576903681291
0.31160281319246 0.832576903681291
0.31160281319246 0.833081190115986
0.313112174443624 0.833081190115986
0.313112174443624 0.833585476550681
0.313144288512797 0.833585476550681
0.313144288512797 0.834089762985376
0.313176402581971 0.834089762985376
0.313176402581971 0.834594049420071
0.313304858858666 0.834594049420071
0.313304858858666 0.83560262228946
0.313850798034619 0.83560262228946
0.313850798034619 0.836106908724155
0.31481422010983 0.836106908724155
0.31481422010983 0.83661119515885
0.315584957769999 0.83661119515885
0.315584957769999 0.837115481593545
0.315713414046694 0.837115481593545
0.315713414046694 0.83761976802824
0.316163011015126 0.83761976802824
0.316163011015126 0.838124054462935
0.317865056681332 0.838124054462935
0.317865056681332 0.83862834089763
0.31792928481968 0.83862834089763
0.31792928481968 0.839132627332325
0.318378881788111 0.839132627332325
0.318378881788111 0.83963691376702
0.318475223995632 0.83963691376702
0.318475223995632 0.840141200201715
0.31914961944828 0.840141200201715
0.319213847586628 0.840141200201715
0.320819551045313 0.840141200201715
0.320819551045313 0.840645486636409
0.321590288705482 0.840645486636409
0.321590288705482 0.841149773071104
0.32287485147243 0.841149773071104
0.32287485147243 0.841654059505799
0.323388676579209 0.841654059505799
0.323388676579209 0.842158345940494
0.323452904717557 0.842158345940494
0.323452904717557 0.842662632375189
0.324287870516073 0.842662632375189
0.324287870516073 0.843166918809884
0.324994380037895 0.843166918809884
0.324994380037895 0.843671205244579
0.327627733710138 0.843671205244579
0.327627733710138 0.844175491679274
0.327659847779312 0.844175491679274
0.327659847779312 0.844679778113969
0.328109444747744 0.844679778113969
0.328109444747744 0.845184064548664
0.328366357301134 0.845184064548664
0.328366357301134 0.845688350983359
0.330582228074119 0.845688350983359
0.330582228074119 0.846192637418054
0.331674106426025 0.846192637418054
0.331738334564373 0.846192637418054
0.332220045601978 0.846192637418054
0.332220045601978 0.846696923852748
0.33440380230579 0.846696923852748
0.33440380230579 0.847201210287443
0.335335110311828 0.847201210287443
0.335335110311828 0.847705496722138
0.335495680657696 0.847705496722138
0.335495680657696 0.848209783156833
0.335945277626128 0.848209783156833
0.335945277626128 0.848714069591528
0.336940813770513 0.848714069591528
0.336940813770513 0.849218356026223
0.337037155978034 0.849218356026223
0.337037155978034 0.849722642460918
0.338032692122419 0.849722642460918
0.338032692122419 0.850226928895613
0.340055878480362 0.850226928895613
0.340055878480362 0.850731215330308
0.340184334757057 0.850731215330308
0.340184334757057 0.851235501765003
0.3409871864864 0.851235501765003
0.3409871864864 0.851739788199697
0.342400205530043 0.851739788199697
0.342400205530043 0.852244074634392
0.343909566781207 0.852244074634392
0.343909566781207 0.852748361069087
0.344230707472944 0.852748361069087
0.344230707472944 0.853252647503782
0.344423391887986 0.853252647503782
0.344423391887986 0.853756933938477
0.344905102925592 0.853756933938477
0.344905102925592 0.854261220373172
0.345033559202287 0.854261220373172
0.345033559202287 0.854765506807867
0.345547384309066 0.854765506807867
0.345547384309066 0.855269793242562
0.345772182793282 0.855269793242562
0.345772182793282 0.855774079677257
0.346510806384277 0.855774079677257
0.346510806384277 0.856278366111952
0.347281544044446 0.856278366111952
0.347281544044446 0.856782652546647
0.347859597289573 0.856782652546647
0.347859597289573 0.857286938981341
0.348212852050483 0.857286938981341
0.348212852050483 0.857791225416036
0.348951475641479 0.857791225416036
0.348951475641479 0.858295511850731
0.349272616333216 0.858295511850731
0.349272616333216 0.858799798285426
0.352002312212981 0.858799798285426
0.352002312212981 0.859304084720121
0.352708821734802 0.859304084720121
0.352708821734802 0.859808371154816
0.352740935803976 0.859808371154816
0.352740935803976 0.860312657589511
0.353094190564887 0.860312657589511
0.353094190564887 0.860816944024206
0.354571437746877 0.860816944024206
0.354571437746877 0.861321230458901
0.354667779954398 0.861321230458901
0.354667779954398 0.861825516893596
0.354892578438614 0.861825516893596
0.354892578438614 0.86232980332829
0.356819422589036 0.86232980332829
0.356819422589036 0.862834089762985
0.356915764796557 0.862834089762985
0.356915764796557 0.86333837619768
0.358938951154501 0.86333837619768
0.358938951154501 0.863842662632375
0.362086129933524 0.863842662632375
0.362086129933524 0.86434694906707
0.363081666077909 0.86434694906707
0.363081666077909 0.864851235501765
0.363210122354604 0.864851235501765
0.363210122354604 0.86535552193646
0.364944282089984 0.86535552193646
0.364944282089984 0.865859808371155
0.365939818234368 0.865859808371155
0.365939818234368 0.86636409480585
0.366164616718584 0.86636409480585
0.366164616718584 0.866868381240545
0.368541057837439 0.866868381240545
0.368541057837439 0.86737266767524
0.368894312598349 0.86737266767524
0.368894312598349 0.867876954109934
0.369022768875044 0.867876954109934
0.369022768875044 0.868381240544629
0.369279681428434 0.868381240544629
0.369279681428434 0.868885526979324
0.371013841163814 0.868885526979324
0.371013841163814 0.869389813414019
0.371880921031504 0.869389813414019
0.371880921031504 0.869894099848714
0.372330517999936 0.869894099848714
0.372330517999936 0.870398386283409
0.3738398792511 0.870398386283409
0.3738398792511 0.870902672718104
0.374674845049616 0.870902672718104
0.374674845049616 0.871406959152799
0.376023635954912 0.871406959152799
0.376023635954912 0.871911245587494
0.378913902180545 0.871911245587494
0.378913902180545 0.872415532022189
0.37904235845724 0.872415532022189
0.37904235845724 0.872919818456883
0.380102122739972 0.872919818456883
0.38016635087832 0.872919818456883
0.380423263431709 0.872919818456883
0.380423263431709 0.873424104891578
0.3819005106137 0.873424104891578
0.3819005106137 0.873928391326273
0.382028966890395 0.873928391326273
0.382028966890395 0.874432677760968
0.384052153248338 0.874432677760968
0.384052153248338 0.874936964195663
0.384276951732554 0.874936964195663
0.384276951732554 0.875441250630358
0.384373293940075 0.875441250630358
0.384373293940075 0.875945537065053
0.385754198914544 0.875945537065053
0.385754198914544 0.876449823499748
0.387552586788272 0.876449823499748
0.387552586788272 0.876954109934443
0.388162754102572 0.876954109934443
0.388162754102572 0.877458396369138
0.388355438517615 0.877458396369138
0.388355438517615 0.877962682803833
0.388805035486046 0.877962682803833
0.388805035486046 0.878466969238528
0.388869263624394 0.878466969238528
0.388869263624394 0.878971255673222
0.389383088731173 0.878971255673222
0.389383088731173 0.879475542107917
0.389768457561258 0.879475542107917
0.389768457561258 0.879979828542612
0.39195221426507 0.879979828542612
0.39195221426507 0.880484114977307
0.39368637400045 0.880484114977307
0.39368637400045 0.880988401412002
0.393750602138797 0.880988401412002
0.393750602138797 0.881492687846697
0.394264427245576 0.881492687846697
0.394264427245576 0.881996974281392
0.394649796075661 0.881996974281392
0.394649796075661 0.882501260716087
0.395195735251614 0.882501260716087
0.395195735251614 0.883005547150782
0.395259963389961 0.883005547150782
0.395259963389961 0.883509833585477
0.395645332220046 0.883509833585477
0.395645332220046 0.884014120020171
0.395966472911783 0.884014120020171
0.395966472911783 0.884518406454866
0.39628761360352 0.884518406454866
0.39628761360352 0.885022692889561
0.398856739137416 0.885022692889561
0.398856739137416 0.885526979324256
0.399691704935932 0.885526979324256
0.399691704935932 0.886031265758951
0.400141301904364 0.886031265758951
0.400141301904364 0.886535552193646
0.401843347570571 0.886535552193646
0.401843347570571 0.887039838628341
0.401971803847265 0.887039838628341
0.401971803847265 0.887544125063036
0.40383441985934 0.887544125063036
0.40383441985934 0.888048411497731
0.404284016827772 0.888048411497731
0.404284016827772 0.888552697932426
0.405889720286457 0.888552697932426
0.405889720286457 0.889056984367121
0.411220655769293 0.889056984367121
0.411220655769293 0.889561270801815
0.413854009441536 0.889561270801815
0.413854009441536 0.89006555723651
0.416166222422043 0.89006555723651
0.416166222422043 0.890569843671205
0.41623045056039 0.890569843671205
0.41623045056039 0.8910741301059
0.41648736311378 0.8910741301059
0.41648736311378 0.891578416540595
0.417129644497254 0.891578416540595
0.417129644497254 0.89208270297529
0.417258100773949 0.89208270297529
0.417258100773949 0.892586989409985
0.419281287131892 0.892586989409985
0.419281287131892 0.89309127584468
0.419795112238672 0.89309127584468
0.419795112238672 0.893595562279375
0.426828093387713 0.893595562279375
0.426828093387713 0.89409984871407
0.426988663733582 0.89409984871407
0.426988663733582 0.894604135148764
0.427630945117056 0.894604135148764
0.427630945117056 0.895108421583459
0.428915507884004 0.895108421583459
0.428915507884004 0.895612708018154
0.430071614374257 0.895612708018154
0.430135842512605 0.895612708018154
0.430713895757731 0.895612708018154
0.430713895757731 0.896116994452849
0.431002922380295 0.896116994452849
0.431002922380295 0.896621280887544
0.431773660040464 0.896621280887544
0.431773660040464 0.897125567322239
0.431966344455506 0.897125567322239
0.431966344455506 0.897629853756934
0.434696040335271 0.897629853756934
0.434696040335271 0.898134140191629
0.436462314139825 0.898134140191629
0.436462314139825 0.898638426626324
0.436687112624041 0.898638426626324
0.436687112624041 0.899142713061019
0.437971675390989 0.899142713061019
0.437971675390989 0.899646999495714
0.439288352227111 0.899646999495714
0.439288352227111 0.900151285930408
0.439770063264716 0.900151285930408
0.439770063264716 0.900655572365103
0.439834291403064 0.900655572365103
0.439834291403064 0.901159858799798
0.441568451138444 0.901159858799798
0.441568451138444 0.901664145234493
0.442467645075308 0.901664145234493
0.442467645075308 0.902168431669188
0.444362375156556 0.902168431669188
0.444426603294904 0.902168431669188
0.445133112816725 0.902168431669188
0.445133112816725 0.902672718103883
0.445839622338547 0.902672718103883
0.445903850476894 0.902672718103883
0.446000192684415 0.902672718103883
0.446000192684415 0.903177004538578
0.448569318218311 0.903177004538578
0.448569318218311 0.903681290973273
0.451138443752208 0.903681290973273
0.451138443752208 0.904185577407968
0.451395356305597 0.904185577407968
0.451395356305597 0.904689863842663
0.455698641574874 0.904689863842663
0.455698641574874 0.905194150277358
0.458139310832076 0.905194150277358
0.458139310832076 0.905698436712052
0.459038504768939 0.905698436712052
0.459038504768939 0.906202723146747
0.45913484697646 0.906202723146747
0.45913484697646 0.906707009581442
0.459777128359935 0.906707009581442
0.459777128359935 0.907211296016137
0.463245447830695 0.907211296016137
0.463309675969042 0.907211296016137
0.464048299560037 0.907211296016137
0.464048299560037 0.907715582450832
0.464144641767558 0.907715582450832
0.464144641767558 0.908219868885527
0.464176755836732 0.908219868885527
0.464176755836732 0.908724155320222
0.464915379427727 0.908724155320222
0.464915379427727 0.909228441754917
0.466135714056328 0.909228441754917
0.466135714056328 0.909732728189612
0.46632839847137 0.909732728189612
0.46632839847137 0.910237014624307
0.466874337647323 0.910237014624307
0.466874337647323 0.910741301059002
0.468255242621793 0.910741301059002
0.468255242621793 0.911245587493696
0.46857638331353 0.911245587493696
0.46857638331353 0.911749873928391
0.469571919457914 0.911749873928391
0.469571919457914 0.912254160363086
0.469604033527088 0.912254160363086
0.469604033527088 0.912758446797781
0.471017052570731 0.912758446797781
0.471017052570731 0.913262733232476
0.47291178265198 0.913262733232476
0.47291178265198 0.913767019667171
0.474485372041491 0.913767019667171
0.474485372041491 0.914271306101866
0.474549600179839 0.914271306101866
0.474549600179839 0.914775592536561
0.476026847361829 0.914775592536561
0.476026847361829 0.915279878971256
0.477921577443078 0.915279878971256
0.477921577443078 0.915784165405951
0.478820771379942 0.915784165405951
0.478820771379942 0.916288451840645
0.479206140210026 0.916288451840645
0.479206140210026 0.91679273827534
0.482192748643181 0.91679273827534
0.482192748643181 0.917297024710035
0.484151706862777 0.917297024710035
0.484151706862777 0.91780131114473
0.487876938886926 0.91780131114473
0.487876938886926 0.918305597579425
0.487973281094447 0.918305597579425
0.487973281094447 0.91880988401412
0.490349722213302 0.91880988401412
0.490349722213302 0.919314170448815
0.491730627187771 0.919314170448815
0.491730627187771 0.91981845688351
0.49423552458332 0.91981845688351
0.49423552458332 0.920322743318205
0.494620893413404 0.920322743318205
0.494620893413404 0.9208270297529
0.49571277176531 0.9208270297529
0.49571277176531 0.921331316187595
0.499919714827066 0.921331316187595
0.499919714827066 0.921835602622289
0.503227463951957 0.921835602622289
0.503227463951957 0.922339889056984
0.503966087542953 0.922339889056984
0.503966087542953 0.922844175491679
0.506920581906933 0.922844175491679
0.506920581906933 0.923348461926374
0.507562863290408 0.923348461926374
0.507562863290408 0.923852748361069
0.510453129516041 0.923852748361069
0.510453129516041 0.924357034795764
0.517871479495167 0.924357034795764
0.517871479495167 0.924861321230459
0.5195414110922 0.924861321230459
0.5195414110922 0.925365607665154
0.520119464337326 0.925365607665154
0.520119464337326 0.925869894099849
0.52188573814188 0.925869894099849
0.52188573814188 0.926374180534544
0.524133722984039 0.926374180534544
0.524133722984039 0.926878466969238
0.524776004367513 0.926878466969238
0.524776004367513 0.927382753403933
0.525225601335945 0.927382753403933
0.525225601335945 0.927887039838628
0.526991875140499 0.927887039838628
0.526991875140499 0.928391326273323
0.528854491152574 0.928391326273323
0.528854491152574 0.928895612708018
0.528886605221748 0.928895612708018
0.528886605221748 0.929399899142713
0.529561000674395 0.929399899142713
0.529561000674395 0.929904185577408
0.531519958893992 0.929904185577408
0.531519958893992 0.930408472012103
0.531616301101513 0.930408472012103
0.531616301101513 0.930912758446798
0.532194354346639 0.930912758446798
0.532194354346639 0.931417044881493
0.533864285943672 0.931417044881493
0.533864285943672 0.931921331316188
0.533928514082019 0.931921331316188
0.533928514082019 0.932425617750883
0.534153312566235 0.932425617750883
0.534153312566235 0.932929904185577
0.534731365811362 0.932929904185577
0.534731365811362 0.933434190620272
0.536818780307653 0.933434190620272
0.536818780307653 0.933938477054967
0.537268377276085 0.933938477054967
0.537268377276085 0.934442763489662
0.537428947621953 0.934442763489662
0.537428947621953 0.934947049924357
0.537814316452038 0.934947049924357
0.537814316452038 0.935451336359052
0.539195221426507 0.935451336359052
0.539195221426507 0.935955622793747
0.543851761456694 0.935955622793747
0.543851761456694 0.936459909228442
0.546196088506375 0.936459909228442
0.546196088506375 0.936964195663137
0.546613571405633 0.936964195663137
0.546613571405633 0.937468482097832
0.555123799736665 0.937468482097832
0.555123799736665 0.937972768532526
0.555958765535181 0.937972768532526
0.555958765535181 0.938477054967221
0.557211214232955 0.938477054967221
0.557211214232955 0.938981341401916
0.558078294100645 0.938981341401916
0.558078294100645 0.939485627836611
0.558110408169819 0.939485627836611
0.558110408169819 0.939989914271306
0.55872057548412 0.939989914271306
0.55872057548412 0.940494200706001
0.565496644079771 0.940494200706001
0.565496644079771 0.940998487140696
0.567680400783583 0.940998487140696
0.567680400783583 0.941502773575391
0.568194225890363 0.941502773575391
0.568194225890363 0.942007060010086
0.569286104242269 0.942007060010086
0.569286104242269 0.942511346444781
0.569832043418221 0.942511346444781
0.569832043418221 0.94351991931417
0.57085969363178 0.94351991931417
0.57085969363178 0.944024205748865
0.574681267863451 0.944024205748865
0.574681267863451 0.94452849218356
0.57519509297023 0.94452849218356
0.57519509297023 0.945032778618255
0.576415427598831 0.945032778618255
0.576415427598831 0.94553706505295
0.578567070233469 0.94553706505295
0.578567070233469 0.946041351487645
0.580590256591413 0.946041351487645
0.580590256591413 0.94654563792234
0.583287838402004 0.94654563792234
0.583287838402004 0.947049924357035
0.585343138829121 0.947049924357035
0.585343138829121 0.94755421079173
0.587141526702848 0.94755421079173
0.587141526702848 0.948058497226425
0.587559009602107 0.948058497226425
0.587559009602107 0.94856278366112
0.588297633193102 0.94856278366112
0.588297633193102 0.949067070095814
0.589132598991618 0.949067070095814
0.589132598991618 0.949571356530509
0.591637496387167 0.949571356530509
0.591637496387167 0.950075642965204
0.591798066733036 0.950075642965204
0.591798066733036 0.950579929399899
0.595523298757186 0.950579929399899
0.595523298757186 0.951084215834594
0.601689200038537 0.951084215834594
0.601689200038537 0.951588502269289
0.602684736182922 0.951588502269289
0.602684736182922 0.952092788703984
0.603070105013006 0.952092788703984
0.603070105013006 0.952597075138679
0.606731108898809 0.952597075138679
0.606731108898809 0.953101361573374
0.611676675551559 0.953101361573374
0.611676675551559 0.953605648008069
0.613378721217765 0.953605648008069
0.613378721217765 0.954109934442763
0.618131603455474 0.954109934442763
0.618131603455474 0.954614220877458
0.622402774655577 0.954614220877458
0.622402774655577 0.955118507312153
0.625004014258647 0.955118507312153
0.625004014258647 0.955622793746848
0.628247535245191 0.955622793746848
0.628247535245191 0.956127080181543
0.628536561867754 0.956127080181543
0.628536561867754 0.956631366616238
0.634798805356627 0.956631366616238
0.634798805356627 0.957135653050933
0.638491923311603 0.957135653050933
0.638491923311603 0.957639939485628
0.638973634349208 0.957639939485628
0.638973634349208 0.958144225920323
0.639776486078551 0.958144225920323
0.639776486078551 0.958648512355018
0.640418767462025 0.958648512355018
0.640418767462025 0.959152798789713
0.643020007065095 0.959152798789713
0.643020007065095 0.959657085224408
0.644111885417001 0.959657085224408
0.644111885417001 0.960161371659102
0.653842448376634 0.960161371659102
0.653842448376634 0.960665658093797
0.656186775426314 0.960665658093797
0.656251003564662 0.960665658093797
0.657246539709047 0.960665658093797
0.657246539709047 0.961169944528492
0.660168920003854 0.961169944528492
0.660168920003854 0.961674230963187
0.661646167185844 0.961674230963187
0.661646167185844 0.962178517397882
0.667234015222069 0.962178517397882
0.667234015222069 0.962682803832577
0.670734448762003 0.962682803832577
0.670734448762003 0.963187090267272
0.672083239667298 0.963187090267272
0.672147467805646 0.963187090267272
0.67539098879219 0.963187090267272
0.67539098879219 0.963691376701967
0.678666623847908 0.963691376701967
0.678666623847908 0.964195663136662
0.683258935739748 0.964195663136662
0.683258935739748 0.964699949571357
0.684896753267607 0.964699949571357
0.684896753267607 0.965204236006051
0.688140274254151 0.965204236006051
0.688140274254151 0.965708522440746
0.696811072931051 0.965708522440746
0.696811072931051 0.966212808875441
0.697003757346093 0.966212808875441
0.697003757346093 0.966717095310136
0.698416776389736 0.966717095310136
0.698416776389736 0.967221381744831
0.702045666206365 0.967221381744831
0.702045666206365 0.967725668179526
0.705546099746299 0.967725668179526
0.705546099746299 0.968229954614221
0.709014419217059 0.968229954614221
0.709014419217059 0.968734241048916
0.710523780468223 0.968734241048916
0.710523780468223 0.969238527483611
0.712514852756993 0.969238527483611
0.712514852756993 0.969742813918306
0.716240084781143 0.969742813918306
0.716240084781143 0.970247100353001
0.727865377822024 0.970247100353001
0.727865377822024 0.970751386787695
0.728058062237066 0.970751386787695
0.728058062237066 0.97125567322239
0.729952792318315 0.97125567322239
0.729952792318315 0.971759959657085
0.731815408330389 0.971759959657085
0.731815408330389 0.97226424609178
0.732457689713864 0.97226424609178
0.732457689713864 0.972768532526475
0.733260541443206 0.972768532526475
0.733260541443206 0.97327281896117
0.738045537750088 0.97327281896117
0.738045537750088 0.973777105395865
0.738527248787694 0.973777105395865
0.738591476926041 0.973777105395865
0.739587013070426 0.973777105395865
0.739587013070426 0.97428139183056
0.743858184270529 0.97428139183056
0.743858184270529 0.974785678265255
0.745913484697646 0.974785678265255
0.745913484697646 0.97528996469995
0.7482899258165 0.97528996469995
0.748354153954848 0.97528996469995
0.749799287067664 0.97528996469995
0.749799287067664 0.975794251134644
0.751276534249655 0.975794251134644
0.751276534249655 0.976298537569339
0.753845659783551 0.976298537569339
0.753845659783551 0.976802824004034
0.754809081858762 0.976802824004034
0.754809081858762 0.977307110438729
0.756800154147532 0.977307110438729
0.756800154147532 0.977811396873424
0.762484344391278 0.977811396873424
0.762484344391278 0.978315683308119
0.763447766466489 0.978315683308119
0.763447766466489 0.978819969742814
0.765021355856001 0.978819969742814
0.765021355856001 0.979324256177509
0.765149812132695 0.979324256177509
0.765149812132695 0.979828542612204
0.765984777931212 0.979828542612204
0.765984777931212 0.980332829046899
0.766434374899644 0.980332829046899
0.766498603037991 0.980332829046899
0.767783165804939 0.980332829046899
0.767783165804939 0.980837115481594
0.770609203892225 0.980837115481594
0.770609203892225 0.981341401916288
0.774173865570506 0.981341401916288
0.774173865570506 0.981845688350983
0.775008831369023 0.981845688350983
0.775008831369023 0.982349974785678
0.785317447573782 0.982349974785678
0.785317447573782 0.982854261220373
0.790808953402486 0.982854261220373
0.790808953402486 0.983358547655068
0.792382542791997 0.983358547655068
0.792446770930345 0.983358547655068
0.794823212049199 0.983358547655068
0.794823212049199 0.983862834089763
0.795369151225152 0.983862834089763
0.795369151225152 0.984367120524458
0.805677767429911 0.984367120524458
0.805677767429911 0.984871406959153
0.80731558495777 0.984871406959153
0.80731558495777 0.985375693393848
0.818202254407656 0.985375693393848
0.818202254407656 0.985879979828543
0.832814155881692 0.985879979828543
0.832814155881692 0.986384266263237
0.835929220591541 0.986384266263237
0.835929220591541 0.986888552697932
0.843219114293972 0.986888552697932
0.843219114293972 0.987392839132627
0.848068338739202 0.987392839132627
0.848068338739202 0.987897125567322
0.848132566877549 0.987897125567322
0.848132566877549 0.988401412002017
0.84909598895276 0.988401412002017
0.84909598895276 0.988905698436712
0.861042422685378 0.988905698436712
0.861042422685378 0.989409984871407
0.868717685217894 0.989409984871407
0.868717685217894 0.989914271306102
0.877805966794052 0.989914271306102
0.8778701949324 0.989914271306102
0.891101191431966 0.989914271306102
0.891101191431966 0.990418557740797
0.894248370210989 0.990418557740797
0.894248370210989 0.990922844175492
0.895404476701243 0.990922844175492
0.895404476701243 0.991427130610187
0.907415138572208 0.991427130610187
0.907415138572208 0.991931417044882
0.912521275570828 0.991931417044882
0.912521275570828 0.992435703479576
0.918719290921353 0.992435703479576
0.918719290921353 0.992939989914271
0.922155496322939 0.992939989914271
0.922155496322939 0.993444276348966
0.925912842416263 0.993444276348966
0.925912842416263 0.993948562783661
0.928803108641896 0.993948562783661
0.928803108641896 0.994452849218356
0.931725488936703 0.994452849218356
0.931725488936703 0.994957135653051
0.934455184816468 0.994957135653051
0.934455184816468 0.995461422087746
0.941552394103857 0.995461422087746
0.941552394103857 0.995965708522441
0.9435755804618 0.995965708522441
0.9435755804618 0.996469994957136
0.949067086290504 0.996469994957136
0.949067086290504 0.996974281391831
0.959407816564437 0.996974281391831
0.959407816564437 0.997478567826525
0.96403224252545 0.997478567826525
0.96403224252545 0.99798285426122
0.964835094254793 0.99798285426122
0.964835094254793 0.998487140695915
0.976524615434022 0.998487140695915
0.976524615434022 0.99899142713061
0.984777931211664 0.99899142713061
0.984777931211664 0.999495713565305
0.995054433347249 0.999495713565305
0.995054433347249 1
1 1
};
\addlegendentry{BoostedTree-Random}
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{AlwaysSuccess}
\end{axis}

\end{tikzpicture}
\end{document}

==> figures_tikz/system-diagram.tex <==
\documentclass[dvipsnames]{article}

\usepackage{setspace}
\usepackage{tikz}
\usepackage{geometry}
\onehalfspacing
\usepackage[active,tightpage]{preview}  %generates a tightly fitting border around the work
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{1.5mm}

\usepackage{amssymb,amsmath,amsfonts,amsthm}
\usepackage{graphicx}

% --------------------------------- Picture scaling ---------------------------------------
\newcommand \picscale{1}
\def\picfontsize{12}
% -----------------------------------------------------------------------------------------
\tikzset{font={\fontsize{\picfontsize pt}{12}\selectfont}}
\tikzset{>=stealth}
% -----------------------------------------------------------------------------------------

\begin{document}

\usetikzlibrary{shapes,arrows,shadows,fadings}
\usetikzlibrary{positioning, calc}


% ------------------------------------- Color Definitions -------------------------------------------------------
\colorlet{BlockFillColor}{JungleGreen!40}
\colorlet{BlockBorderColor}{JungleGreen!70}
\colorlet{RobotColor}{cyan!20}
\colorlet{NewModuleFillColor}{Violet!20}
\colorlet{NewModuleBorderColor}{Violet!70}
\colorlet{BackgroundModuleBorderColor}{Magenta!70}
\colorlet{BackgroundModuleFillColor}{Lavender!20}
\colorlet{ModifiedModuleBorderColor}{RedOrange!70}
\colorlet{ModifiedModuleFillColor}{Peach!20}



\input{figures_tikz/layers/block-diagram}

\begin{tikzpicture}[auto]

    \newcommand \vertdist{5}

    % RGB and Point Cloud Inputs
    \node [input] (rgbinput) {\includegraphics[width=.25\textwidth]{figures_tikz/figures/induct-rgb.jpg}};
    
    \node [input, above of=rgbinput, node distance=\picscale*5 cm] (pcdinput) {\includegraphics[width=.25\textwidth]{figures_tikz/figures/induct-depth.png}};

    % Candidate Pick Input
    \node [input, above of=pcdinput, node distance=\picscale*3.5 cm, align=center] (pickinput) {Candidate Pick\\(Pick Point, EoAT Orientation,\\Set of Active Cups)};

    % Segmentation block    
    \node [block, right of=rgbinput, node distance=\picscale*10cm] (segmentation) {\includegraphics[width=.7\textwidth]{figures_tikz/figures/segmentation-module.png}};
    
    \node at ([yshift=7, xshift=-40]segmentation.north east) {\textbf{Segmentation}};
    
    \node [newmodule, above of=segmentation, node distance=\picscale*\vertdist cm] (adjgraph) {Adjacency Graph\\Computation};
    
    \node [newmodule, above of=adjgraph, node distance=\picscale*3 cm] (pcdcropfitting) {Point Cloud Cropping\\and Plane Fitting};
    
    \node [output, right of=pcdcropfitting, node distance=\picscale*8.5 cm] (pickmetric) {Pick Metric and\\Ranking};

    % Joints 
    \node[joint, right of=pickinput, node distance=\picscale*5.7cm] (pickinputjoint) {};

    \node[joint, below of=pickinputjoint, node distance=\picscale*2cm] (pickinputjointtwo) {};

    \node[joint, right of=pcdinput, node distance=\picscale*4.8cm] (pcdinputjoint) {};

    \node[joint, right of=pickmetric, node distance=\picscale*4.5cm] (pickoutput) {};    

    %% Connecting the nodes

    % From RGB input
    \draw [draw,->, color=PineGreen] (rgbinput) -- node[xshift=-0.3cm] {\small{RGB}} (segmentation);

    % From PCD input
    \draw [draw,-, color=RedViolet] (pcdinput) -| node [left, xshift=-1cm, yshift=1em] {\small{Point Cloud}} (pcdinputjoint);
    \draw [draw,->, color=RedViolet] (pcdinputjoint) |- (adjgraph);
    \draw [draw,->, color=RedViolet] (pcdinputjoint) |- (pcdcropfitting);

    % From Pick input
    \draw [draw,->, color=Blue] (pickinputjoint) |- node {} ([yshift=0.5cm]pcdcropfitting.west);
    \draw [draw,->, color=Blue] (pickinputjoint) |- node {} ([yshift=0.5cm]adjgraph.west);
    \draw [draw,-, color=Blue] (pickinput) -| node {} (pickinputjoint);
    \draw [draw,->, color=Blue] (pickinputjointtwo) -| node {} ([xshift=-0.8cm]pickmetric.south);

    \draw [draw,->] ([xshift=-3.5cm]segmentation.north) |- node [above left, yshift=0.5em, rotate=90] {\small{Segment}} node [below left, yshift=0.1em, rotate=90] {\small{Masks}} ([yshift=-0.5cm]adjgraph.west);
    \draw [draw,->] ([xshift=-3.5cm]segmentation.north) |- ([yshift=-0.5cm]pcdcropfitting.west);

    \draw [draw,->] (pcdcropfitting) -- node [above] {\small{Score, Center, Normal}} node [below] {\small{Cup Distances to Plane, etc.}} (pickmetric);

    \draw [draw,->] (segmentation) -| node [right, yshift=1em, xshift=2em, sloped] {\small{Calibrated Mask/Segmentation Score}} node [right, yshift=-1em, xshift=7em, sloped] {\small{Package Material}}([xshift=0.8cm]pickmetric.south);

    \draw [draw,->] (adjgraph) -| node [left, yshift=0.8em, xshift=-2em] {\small{Candidate Package Neighbors}} node [left, yshift=-0.8em, xshift=-3em] {\small{Adjacency Graph, etc.}}(pickmetric.south);

    \draw [draw,->] (pickmetric) -- node [above, xshift=0.5em] {\small{To Motion}} node [below, xshift=0.8em] {\small{Planner}} (pickoutput);


    \draw [dashed, line width=1mm, magenta] ($(segmentation.west |- segmentation.south)+(-0.5cm, -0.5cm)$) [rounded corners=5.55]rectangle ++ ($(pickmetric.east |- pickmetric.north)+(1cm, 1cm)-(segmentation.west |- segmentation.south)$);

    \node [color=Magenta] at ($(pickmetric.east |- segmentation.south)+(-1.7cm, -0.2cm)$) {\textbf{Perception System}};


\end{tikzpicture}

\end{document}
